On some Hermite series identities and their applications to Gabor analysis

We prove some infinite series identities for the Hermite functions. From these identities we disprove the Gabor frame set conjecture for Hermite functions of order $4m+2$ and $4m+3$ for $m \in \{0\} \cup \mathbb{N}$. The results hold not only for Hermite functions, but for two large classes of eigenfunctions of the Fourier transform associated with the eigenvalues $-1$ and $i$, and the results indicate that the Gabor frame set of all such functions must have a rather complicated structure.

==> figH2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.5in,
height=2.5in,
at={(1.258in,0.788in)},
scale only axis,
xmin=0.125,
xmax=4,
xlabel={$b$},
ymode=log,
ymin=1e-05,
ymax=3,
yminorticks=true,
ylabel={sqrt of approx. frame bounds},
axis background/.style={fill=white},
mark size=1.05pt
]
\addplot [color=mycolor1,forget plot, thick] % solid,mark=*,mark options={solid},
  table[row sep=crcr]{%
0.125	0.000577882864996135\\
0.125775155031006	0.000663865607247585\\
0.126550310062012	0.000760558304418478\\
0.127325465093019	0.000869012788825646\\
0.128100620124025	0.000990351962576648\\
0.128875775155031	0.0011257715834608\\
0.129650930186037	0.00127654185774285\\
0.130426085217043	0.00144400882508871\\
0.13120124024805	0.00162959552193918\\
0.131976395279056	0.0018348029108422\\
0.132751550310062	0.00206121056454385\\
0.133526705341068	0.0023104770950099\\
0.134301860372074	0.00258434031898911\\
0.135077015403081	0.00288461715322227\\
0.135852170434087	0.00321320323393315\\
0.136627325465093	0.00357207225679463\\
0.137402480496099	0.00396327503513192\\
0.138177635527105	0.00438893827569087\\
0.138952790558112	0.00485126307285035\\
0.139727945589118	0.00535252312368171\\
0.140503100620124	0.00589506266774264\\
0.14127825565113	0.00648129415692898\\
0.142053410682136	0.00628966231535675\\
0.142828565713143	0.00779480802437081\\
0.143603720744149	0.00852723176065814\\
0.144378875775155	0.00931362373329652\\
0.145154030806161	0.0101566935957569\\
0.145929185837167	0.011059200026548\\
0.146704340868174	0.0120239467647196\\
0.14747949589918	0.0130537784610275\\
0.148254650930186	0.0141515763595183\\
0.149029805961192	0.0153202538248627\\
0.149804960992198	0.0165627517312437\\
0.150580116023205	0.0178820337289818\\
0.151355271054211	0.0192810814053527\\
0.152130426085217	0.0207628893562358\\
0.152905581116223	0.0223304601853213\\
0.153680736147229	0.0239867994475966\\
0.154455891178236	0.0257349105537513\\
0.155231046209242	0.0275777896519638\\
0.156006201240248	0.0295184205032965\\
0.156781356271254	0.0315597693665966\\
0.15755651130226	0.0337047799084281\\
0.158331666333267	0.0359563681531061\\
0.159106821364273	0.0383174174874069\\
0.159881976395279	0.040790773733977\\
0.160657131426285	0.0433792403068641\\
0.161432286457291	0.0460855734619626\\
0.162207441488298	0.0489124776544912\\
0.162982596519304	0.0518626010149257\\
0.16375775155031	0.0549385309540867\\
0.164532906581316	0.0581427899073424\\
0.165308061612322	0.0614778312271314\\
0.166083216643329	0.064946035232249\\
0.166858371674335	0.0685497054215704\\
0.167633526705341	0.072291064859118\\
0.168408681736347	0.0761722527366115\\
0.169183836767353	0.0801953211188833\\
0.16995899179836	0.0843622318767911\\
0.170734146829366	0.0886748538115253\\
0.171509301860372	0.0931349599734869\\
0.172284456891378	0.0908360126196183\\
0.173059611922384	0.0761352814005885\\
0.173834766953391	0.0616260679073409\\
0.174609921984397	0.0473059098789403\\
0.175385077015403	0.033172369112468\\
0.176160232046409	0.0192230317441069\\
0.176935387077415	0.00545550849607138\\
0.177710542108422	0.00813256513769958\\
0.178485697139428	0.0215435286481309\\
0.179260852170434	0.0347796964507735\\
0.18003600720144	0.0478433577101364\\
0.180811162232446	0.0607367762662031\\
0.181586317263453	0.0734621905674641\\
0.182361472294459	0.0860218136288592\\
0.183136627325465	0.0984178330120927\\
0.183911782356471	0.110652410826834\\
0.184686937387477	0.122727683751475\\
0.185462092418484	0.134645763072162\\
0.18623724744949	0.146408734738922\\
0.187012402480496	0.158018659437731\\
0.187787557511502	0.169477572677467\\
0.188562712542509	0.180787484890718\\
0.189337867573515	0.191950381547493\\
0.190113022604521	0.202968223280906\\
0.190888177635527	0.213842946024005\\
0.191663332666533	0.224576461156869\\
0.19243848769754	0.235170655663283\\
0.193213642728546	0.245627392296173\\
0.193988797759552	0.255948509751172\\
0.194763952790558	0.266135822847645\\
0.195539107821564	0.259123253847433\\
0.196314262852571	0.24601785901931\\
0.197089417883577	0.233054053376118\\
0.197864572914583	0.220230401582912\\
0.198639727945589	0.207545475574421\\
0.199414882976595	0.194997854913159\\
0.200190038007602	0.182586127125194\\
0.200965193038608	0.17030888801491\\
0.201740348069614	0.15816474196034\\
0.20251550310062	0.146152302190906\\
0.203290658131626	0.134270191049903\\
0.204065813162633	0.122517040245134\\
0.204840968193639	0.110891491092968\\
0.205616123224645	0.0993921947650131\\
0.206391278255651	0.0880178125547375\\
0.207166433286657	0.0767670161999982\\
0.207941588317664	0.065638488343293\\
0.20871674334867	0.0546309233379823\\
0.209491898379676	0.0437430290106657\\
0.210267053410682	0.0329735315469256\\
0.211042208441688	0.0223211937991415\\
0.211817363472695	0.0117849301177285\\
0.212592518503701	0.00136913889689519\\
0.213367673534707	0.00894782035133538\\
0.214142828565713	0.0191439064025528\\
0.214917983596719	0.0292295256719345\\
0.215693138627726	0.0392055766229983\\
0.216468293658732	0.0490732035711626\\
0.217243448689738	0.0588335777239184\\
0.218018603720744	0.0684878694768181\\
0.21879375875175	0.0780372418290634\\
0.219568913782757	0.0874828482543195\\
0.220344068813763	0.0968258318711256\\
0.221119223844769	0.106067325079808\\
0.221894378875775	0.11520844939413\\
0.222669533906781	0.12425031536469\\
0.223444688937788	0.133194022550334\\
0.224219843968794	0.142040659517249\\
0.2249949989998	0.150791303855519\\
0.225770154030806	0.15944702220767\\
0.226545309061812	0.168008870306096\\
0.227320464092819	0.176477893017475\\
0.228095619123825	0.184855124392973\\
0.228870774154831	0.193141587723429\\
0.229645929185837	0.201338295598946\\
0.230421084216843	0.209407739832964\\
0.23119623924785	0.199283363209257\\
0.231971394278856	0.189253133215748\\
0.232746549309862	0.179316258761724\\
0.233521704340868	0.169471961474087\\
0.234296859371874	0.159719478369848\\
0.235072014402881	0.150058065432102\\
0.235847169433887	0.140487002491767\\
0.236622324464893	0.131005600033425\\
0.237397479495899	0.12161320889948\\
0.238172634526905	0.11230923447123\\
0.238947789557912	0.10309315796677\\
0.239722944588918	0.093964569432945\\
0.240498099619924	0.0849232207053777\\
0.24127325465093	0.0759691140393115\\
0.242048409681936	0.0671026579827105\\
0.242823564712943	0.0583249585408087\\
0.243598719743949	0.0496384054297793\\
0.244373874774955	0.0410479716824086\\
0.245149029805961	0.0325644891717284\\
0.245924184836967	0.0242145424312841\\
0.246699339867974	0.0160799033643304\\
0.24747449489898	0.00855132634934303\\
0.248249649929986	0.00511256225172229\\
0.249024804960992	0.0106675518143862\\
0.249799959991998	0.0182312451775341\\
0.250575115023005	0.0260431125269179\\
0.251350270054011	0.0338797050901778\\
0.252125425085017	0.0416853875690105\\
0.252900580116023	0.0494404121872036\\
0.253675735147029	0.0571363189758471\\
0.254450890178036	0.0647691036033708\\
0.255226045209042	0.0723368053341944\\
0.256001200240048	0.0798385063878628\\
0.256776355271054	0.0872738654679859\\
0.25755151030206	0.0946428801667471\\
0.258326665333067	0.101945757210669\\
0.259101820364073	0.109182837493442\\
0.259876975395079	0.116354550701445\\
0.260652130426085	0.12346138675818\\
0.261427285457091	0.13050387724766\\
0.262202440488098	0.137482582980519\\
0.262977595519104	0.144398085464025\\
0.26375275055011	0.151250980923316\\
0.264527905581116	0.158041876031485\\
0.265303060612122	0.164771384809579\\
0.266078215643129	0.168024953996432\\
0.266853370674135	0.160121792435983\\
0.267628525705141	0.152306362944357\\
0.268403680736147	0.144581911488377\\
0.269178835767153	0.13695246993158\\
0.26995399079816	0.129423058617475\\
0.270729145829166	0.121999952099139\\
0.271504300860172	0.114691030844736\\
0.272279455891178	0.107506250857742\\
0.273054610922184	0.100458275952485\\
0.273829765953191	0.0935633351081651\\
0.274604920984197	0.0868423908521034\\
0.275380076015203	0.0803227335002416\\
0.276155231046209	0.0740401450296665\\
0.276930386077215	0.0680417871924103\\
0.277705541108222	0.0623899122085001\\
0.278480696139228	0.0571662574627525\\
0.279255851170234	0.0524763468092774\\
0.28003100620124	0.0484515711409429\\
0.280806161232246	0.0452448038632589\\
0.281581316263253	0.0430137087883396\\
0.282356471294259	0.0418887315043125\\
0.283131626325265	0.0419339123451413\\
0.283906781356271	0.0431218140896133\\
0.284681936387277	0.0453406918111048\\
0.285457091418284	0.0484289430071462\\
0.28623224644929	0.0522143454907416\\
0.287007401480296	0.0565406540684778\\
0.287782556511302	0.0612786484478323\\
0.288557711542308	0.0663268568458886\\
0.289332866573315	0.0716076826653059\\
0.290108021604321	0.0770624332546103\\
0.290883176635327	0.0826467870655315\\
0.291658331666333	0.0883271498838375\\
0.292433486697339	0.0940778893639967\\
0.293208641728346	0.0998792912673861\\
0.293983796759352	0.105716064926077\\
0.294758951790358	0.111576252128911\\
0.295534106821364	0.11745042777487\\
0.29630926185237	0.123331110531023\\
0.297084416883377	0.12921232483731\\
0.297859571914383	0.135089272508507\\
0.298634726945389	0.140958084244106\\
0.299409881976395	0.146815629864788\\
0.300185037007402	0.152659372078205\\
0.300960192038408	0.158487252792722\\
0.301735347069414	0.164297603981541\\
0.30251050210042	0.166963863357602\\
0.303285657131426	0.163477844578153\\
0.304060812162433	0.160276994134634\\
0.304835967193439	0.157374004688803\\
0.305611122224445	0.154780956445072\\
0.306386277255451	0.152509016133062\\
0.307161432286457	0.150568122389706\\
0.307936587317463	0.148966672639266\\
0.30871174234847	0.147711229326723\\
0.309486897379476	0.14680626465445\\
0.310262052410482	0.146253962298891\\
0.311037207441488	0.146054091704646\\
0.311812362472494	0.146203965607658\\
0.312587517503501	0.146698484974265\\
0.313362672534507	0.147530268431585\\
0.314137827565513	0.148689856527907\\
0.314912982596519	0.150165975743042\\
0.315688137627526	0.151945843732446\\
0.316463292658532	0.154015496102012\\
0.317238447689538	0.156360115934129\\
0.318013602720544	0.158964349866358\\
0.31878875775155	0.161812598139877\\
0.319563912782557	0.164889270046087\\
0.320339067813563	0.168179000066327\\
0.321114222844569	0.171666823343782\\
0.321889377875575	0.175338311746217\\
0.322664532906581	0.17917967362142\\
0.323439687937587	0.183177821470936\\
0.324214842968594	0.187320412291174\\
0.3249899979996	0.191595865397995\\
0.325765153030606	0.195993362302194\\
0.326540308061612	0.200502832760943\\
0.327315463092618	0.205114930590494\\
0.328090618123625	0.209821002258401\\
0.328865773154631	0.214613050726024\\
0.329640928185637	0.219483696512154\\
0.330416083216643	0.224426137510371\\
0.33119123824765	0.229434108720649\\
0.331966393278656	0.23450184274788\\
0.332741548309662	0.239624031671011\\
0.333516703340668	0.244795790689191\\
0.334291858371674	0.250012623798012\\
0.335067013402681	0.255270391632058\\
0.335842168433687	0.260565281522873\\
0.336617323464693	0.265893779757999\\
0.337392478495699	0.271252645981947\\
0.338167633526705	0.276638889649646\\
0.338942788557712	0.282049748423553\\
0.339717943588718	0.287482668394579\\
0.340493098619724	0.292935286002034\\
0.34126825365073	0.298405411527256\\
0.342043408681736	0.303891014038134\\
0.342818563712743	0.309390207666437\\
0.343593718743749	0.314901239105843\\
0.344368873774755	0.320422476225416\\
0.345144028805761	0.325952397700464\\
0.345919183836767	0.331489583569978\\
0.346694338867774	0.337032706637101\\
0.34746949389878	0.342580524635919\\
0.348244648929786	0.348131873094522\\
0.349019803960792	0.353173340634851\\
0.349794958991798	0.356984755627425\\
0.350570114022805	0.360889827015735\\
0.351345269053811	0.364884067044253\\
0.352120424084817	0.368963111472643\\
0.352895579115823	0.373122722816965\\
0.353670734146829	0.377358792482423\\
0.354445889177836	0.381667341910357\\
0.355221044208842	0.386044522856997\\
0.355996199239848	0.390486616915091\\
0.356771354270854	0.394990034382215\\
0.35754650930186	0.399551312571826\\
0.358321664332867	0.404167113655125\\
0.359096819363873	0.408834222113721\\
0.359871974394879	0.413549541875224\\
0.360647129425885	0.418310093196296\\
0.361422284456891	0.42311300935043\\
0.362197439487898	0.427955533170972\\
0.362972594518904	0.432835013493537\\
0.36374774954991	0.437748901536218\\
0.364522904580916	0.442694747250611\\
0.365298059611922	0.447670195671936\\
0.366073214642929	0.452672983292138\\
0.366848369673935	0.457700934476036\\
0.367623524704941	0.462751957937088\\
0.368398679735947	0.467824043286365\\
0.369173834766953	0.472915257665568\\
0.36994898979796	0.478023742472676\\
0.370724144828966	0.483147710186704\\
0.371499299859972	0.488285441296352\\
0.372274454890978	0.493435281335771\\
0.373049609921984	0.498595638029447\\
0.373824764952991	0.503764978547037\\
0.374599919983997	0.508941826868153\\
0.375375075015003	0.514124761256271\\
0.376150230046009	0.519312411840326\\
0.376925385077015	0.52450345830206\\
0.377700540108022	0.529696627666748\\
0.378475695139028	0.534890692194625\\
0.379250850170034	0.540084467370061\\
0.38002600520104	0.545276809985379\\
0.380801160232046	0.550466616316037\\
0.381576315263053	0.555652820383856\\
0.382351470294059	0.560834392304892\\
0.383126625325065	0.56601033671855\\
0.383901780356071	0.57117969129457\\
0.384676935387077	0.576341525314518\\
0.385452090418084	0.581494938324484\\
0.38622724544909	0.586639058855788\\
0.387002400480096	0.591773043210508\\
0.387777555511102	0.596896074308805\\
0.388552710542108	0.602007360595068\\
0.389327865573115	0.60710613500002\\
0.390103020604121	0.612191653956041\\
0.390878175635127	0.617263196463032\\
0.391653330666133	0.622320063202308\\
0.392428485697139	0.627361575696055\\
0.393203640728146	0.632387075510022\\
0.393978795759152	0.637395923497242\\
0.394753950790158	0.642387499080616\\
0.395529105821164	0.647361199572365\\
0.39630426085217	0.652316439528388\\
0.397079415883177	0.657252650135709\\
0.397854570914183	0.662169278631246\\
0.398629725945189	0.667065787750247\\
0.399404880976195	0.671941655202813\\
0.400180036007201	0.676796373176991\\
0.400955191038208	0.681629447867045\\
0.401730346069214	0.686440399025509\\
0.40250550110022	0.691228759537792\\
0.403280656131226	0.695994075018073\\
0.404055811162232	0.700735903425371\\
0.404830966193239	0.705453814698675\\
0.405606121224245	0.710147390410119\\
0.406381276255251	0.714816223435205\\
0.407156431286257	0.719459917639171\\
0.407931586317263	0.724078087578611\\
0.40870674134827	0.728670358217515\\
0.409481896379276	0.733236364656955\\
0.410257051410282	0.737775751877674\\
0.411032206441288	0.742288174494858\\
0.411807361472294	0.746773296524447\\
0.412582516503301	0.751230791160335\\
0.413357671534307	0.755660340561888\\
0.414132826565313	0.760061635651187\\
0.414907981596319	0.764434375919487\\
0.415683136627325	0.76877826924238\\
0.416458291658332	0.773093031703175\\
0.417233446689338	0.777378387424066\\
0.418008601720344	0.781634068404635\\
0.41878375675135	0.785859814367308\\
0.419558911782356	0.790055372609371\\
0.420334066813363	0.794220497861186\\
0.421109221844369	0.79835495215027\\
0.421884376875375	0.802458504670904\\
0.422659531906381	0.806530931658986\\
0.423434686937387	0.810572016271811\\
0.424209841968394	0.814581548472534\\
0.4249849969994	0.818559324919028\\
0.425760152030406	0.822505148856927\\
0.426535307061412	0.826418830016587\\
0.427310462092418	0.830300184513767\\
0.428085617123425	0.834149034753832\\
0.428860772154431	0.837965209339251\\
0.429635927185437	0.841748542980235\\
0.430411082216443	0.845498876408331\\
0.431186237247449	0.849216056292798\\
0.431961392278456	0.852899935159622\\
0.432736547309462	0.856550371313011\\
0.433511702340468	0.860167228759241\\
0.434286857371474	0.863750377132715\\
0.43506201240248	0.867299691624106\\
0.435837167433487	0.870815052910484\\
0.436612322464493	0.874296347087282\\
0.437387477495499	0.877743465602045\\
0.438162632526505	0.881156305189814\\
0.438937787557512	0.884534767810081\\
0.439712942588518	0.887878760585213\\
0.440488097619524	0.891188195740279\\
0.44126325265053	0.894462990544175\\
0.442038407681536	0.897703067251991\\
0.442813562712543	0.900908353048551\\
0.443588717743549	0.904078779993047\\
0.444363872774555	0.907214284964722\\
0.445139027805561	0.910314809609518\\
0.445914182836567	0.913380300287665\\
0.446689337867574	0.916410708022137\\
0.44746449289858	0.919405988447928\\
0.448239647929586	0.922366101762117\\
0.449014802960592	0.925291012674653\\
0.449789957991598	0.92818069035985\\
0.450565113022605	0.931035108408525\\
0.451340268053611	0.933854244780761\\
0.452115423084617	0.936638081759258\\
0.452890578115623	0.939386605903234\\
0.453665733146629	0.942099808002855\\
0.454440888177636	0.944777683034154\\
0.455216043208642	0.947420230114433\\
0.455991198239648	0.9500274524581\\
0.456766353270654	0.952599357332936\\
0.45754150830166	0.955135956016761\\
0.458316663332667	0.957637263754486\\
0.459091818363673	0.960103299715528\\
0.459866973394679	0.962534086951568\\
0.460642128425685	0.964929652354646\\
0.461417283456691	0.967290026615568\\
0.462192438487698	0.969615244182616\\
0.462967593518704	0.971905343220548\\
0.46374274854971	0.974160365569876\\
0.464517903580716	0.976380356706413\\
0.465293058611722	0.978565365701066\\
0.466068213642729	0.980715445179897\\
0.466843368673735	0.982830651284397\\
0.467618523704741	0.984911043632018\\
0.468393678735747	0.986956685276908\\
0.469168833766753	0.988967642670876\\
0.46994398879776	0.990943985624565\\
0.470719143828766	0.992885787268834\\
0.471494298859772	0.994793124016336\\
0.472269453890778	0.996666075523302\\
0.473044608921784	0.998504724651516\\
0.473819763952791	1.00030915743048\\
0.474594918983797	1.00207946301976\\
0.475370074014803	1.00381573367154\\
0.476145229045809	1.00551806469333\\
0.476920384076815	1.00718655441087\\
0.477695539107822	1.00882130413123\\
0.478470694138828	1.01042241810604\\
0.479245849169834	1.01199000349497\\
0.48002100420084	1.0135241703293\\
0.480796159231846	1.01502503147577\\
0.481571314262853	1.01649270260049\\
0.482346469293859	1.01792730213312\\
0.483121624324865	1.0193289512312\\
0.483896779355871	1.02069777374461\\
0.484671934386877	1.0220338961803\\
0.485447089417884	1.02333744766709\\
0.48622224444889	1.02460855992075\\
0.486997399479896	1.02584736720915\\
0.487772554510902	1.02705400631774\\
0.488547709541908	1.02822861651503\\
0.489322864572915	1.02937133951842\\
0.490098019603921	1.0304823194601\\
0.490873174634927	1.03156170285317\\
0.491648329665933	1.03260963855797\\
0.492423484696939	1.03362627774859\\
0.493198639727946	1.0346117738795\\
0.493973794758952	1.03556628265251\\
0.494748949789958	1.03648996198375\\
0.495524104820964	1.037382971971\\
0.49629925985197	1.03824547486112\\
0.497074414882977	1.03907763501771\\
0.497849569913983	1.03987961888893\\
0.498624724944989	1.04065159497561\\
0.499399879975995	1.04139373379944\\
0.500175035007001	1.04210620787145\\
0.500950190038008	1.04278919166066\\
0.501725345069014	1.04344286156296\\
0.50250050010002	1.04406739587014\\
0.503275655131026	1.04466297473917\\
0.504050810162032	1.04522978016172\\
0.504825965193039	1.04576799593379\\
0.505601120224045	1.04627780762567\\
0.506376275255051	1.046759402552\\
0.507151430286057	1.04721296974217\\
0.507926585317063	1.04763869991077\\
0.50870174034807	1.04803678542841\\
0.509476895379076	1.04840742029268\\
0.510252050410082	1.04875080009934\\
0.511027205441088	1.04906712201371\\
0.511802360472094	1.04935658474229\\
0.512577515503101	1.04961938850466\\
0.513352670534107	1.04985573500545\\
0.514127825565113	1.05006582740672\\
0.514902980596119	1.05024987030039\\
0.515678135627125	1.050408069681\\
0.516453290658132	1.05054063291864\\
0.517228445689138	1.05064776873215\\
0.518003600720144	1.05072968716243\\
0.51877875575115	1.05078659954614\\
0.519553910782157	1.05081871848947\\
0.520329065813163	1.0508262578422\\
0.521104220844169	1.050809432672\\
0.521879375875175	1.05076845923887\\
0.522654530906181	1.05070355496992\\
0.523429685937187	1.05061493843424\\
0.524204840968194	1.05050282931809\\
0.5249799959992	1.05036744840024\\
0.525755151030206	1.05020901752759\\
0.526530306061212	1.05002775959095\\
0.527305461092218	1.04982389850107\\
0.528080616123225	1.04959765916489\\
0.528855771154231	1.04934926746197\\
0.529630926185237	1.04907895022114\\
0.530406081216243	1.04878693519743\\
0.531181236247249	1.04847345104909\\
0.531956391278256	1.04813872731496\\
0.532731546309262	1.04778299439187\\
0.533506701340268	1.04740648351248\\
0.534281856371274	1.04700942672306\\
0.53505701140228	1.04659205686171\\
0.535832166433287	1.04615460753663\\
0.536607321464293	1.04569731310464\\
0.537382476495299	1.04522040864989\\
0.538157631526305	1.0447241299628\\
0.538932786557311	1.04420871351913\\
0.539707941588318	1.04367439645927\\
0.540483096619324	1.04306778163262\\
0.54125825165033	1.04226652052174\\
0.542033406681336	1.04144616696417\\
0.542808561712342	1.04060696922743\\
0.543583716743349	1.03974917631185\\
0.544358871774355	1.03887303793076\\
0.545134026805361	1.03797880449076\\
0.545909181836367	1.03706672707232\\
0.546684336867373	1.03613705741062\\
0.54745949189838	1.03519004787652\\
0.548234646929386	1.03422595145782\\
0.549009801960392	1.0332450217407\\
0.549784956991398	1.03224751289141\\
0.550560112022404	1.0312336796381\\
0.551335267053411	1.03020377725287\\
0.552110422084417	1.02915806153405\\
0.552885577115423	1.0280967887886\\
0.553660732146429	1.02702021581473\\
0.554435887177436	1.02592859988472\\
0.555211042208442	1.02461551504922\\
0.555986197239448	1.02317763320563\\
0.556761352270454	1.02172538261277\\
0.55753650730146	1.0202590247921\\
0.558311662332466	1.01877882191066\\
0.559086817363473	1.01728503676557\\
0.559861972394479	1.0157779327687\\
0.560637127425485	1.01425777393153\\
0.561412282456491	1.01272482485021\\
0.562187437487498	1.01117935069075\\
0.562962592518504	1.00962161717443\\
0.56373774754951	1.00805189056328\\
0.564512902580516	1.00628070764311\\
0.565288057611522	1.00431028347736\\
0.566063212642528	1.00232905191886\\
0.566838367673535	1.0003372788998\\
0.567613522704541	0.998335231141456\\
0.568388677735547	0.996323176142895\\
0.569163832766553	0.994301382169883\\
0.56993898779756	0.992270118243926\\
0.570714142828566	0.990229654131455\\
0.571489297859572	0.988003576385\\
0.572264452890578	0.985524633725505\\
0.573039607921584	0.983037936254909\\
0.57381476295259	0.980543750337647\\
0.574589917983597	0.978042343387963\\
0.575365073014603	0.97553398386451\\
0.576140228045609	0.973018941265099\\
0.576915383076615	0.970396639361841\\
0.577690538107621	0.96741949892344\\
0.578465693138628	0.964437174144672\\
0.579240848169634	0.961449928702901\\
0.58001600320064	0.95845802765676\\
0.580791158231646	0.955461737449081\\
0.581566313262653	0.952297304657939\\
0.582341468293659	0.948829153793744\\
0.583116623324665	0.945357994532382\\
0.583891778355671	0.94188408511675\\
0.584666933386677	0.938407685532447\\
0.585442088417684	0.934700709727566\\
0.58621724344869	0.930755708648081\\
0.586992398479696	0.926809351813655\\
0.587767553510702	0.922861887963024\\
0.588542708541708	0.91871327860049\\
0.589317863572715	0.914313049263138\\
0.590093018603721	0.909912522844774\\
0.590868173634727	0.90547713118033\\
0.591643328665733	0.900652042539691\\
0.592418483696739	0.895827121055297\\
0.593193638727746	0.890880234203362\\
0.593968793758752	0.885671023999251\\
0.594743948789758	0.880432455533137\\
0.595519103820764	0.874890342365828\\
0.59629425885177	0.869253023570446\\
0.597069413882777	0.863424832231189\\
0.597844568913783	0.857381550231997\\
0.598619723944789	0.851208664695677\\
0.599394878975795	0.845026581723514\\
0.600170034006801	0.838843109332833\\
0.600945189037808	0.832658311769607\\
0.601720344068814	0.82647225325468\\
0.60249549909982	0.820284997982758\\
0.603270654130826	0.814096610121327\\
0.604045809161832	0.807907153809485\\
0.604820964192839	0.801716693156723\\
0.605596119223845	0.795525292241631\\
0.606371274254851	0.78933301511053\\
0.607146429285857	0.783139925776055\\
0.607921584316863	0.776946088215665\\
0.608696739347869	0.770751566370096\\
0.609471894378876	0.764556424141755\\
0.610247049409882	0.758360725393058\\
0.611022204440888	0.752164533944709\\
0.611797359471894	0.745967913573927\\
0.612572514502901	0.739770928012628\\
0.613347669533907	0.73357364094554\\
0.614122824564913	0.727376116008291\\
0.614897979595919	0.721178416785424\\
0.615673134626925	0.714980606808397\\
0.616448289657932	0.70878274955351\\
0.617223444688938	0.702584908439806\\
0.617998599719944	0.696387146826931\\
0.61877375475095	0.690189528012947\\
0.619548909781956	0.683992115232111\\
0.620324064812963	0.677794971652624\\
0.621099219843969	0.671598160374331\\
0.621874374874975	0.665401744426399\\
0.622649529905981	0.659205786764964\\
0.623424684936987	0.653010350270736\\
0.624199839967994	0.646815497746586\\
0.624974994999	0.640621291915103\\
0.625750150030006	0.634427795416121\\
0.626525305061012	0.628235070804224\\
0.627300460092018	0.622043180546224\\
0.628075615123025	0.615852187018622\\
0.628850770154031	0.609662152505046\\
0.629625925185037	0.603473139193663\\
0.630401080216043	0.597285209174584\\
0.631176235247049	0.591098424437245\\
0.631951390278056	0.584912846867765\\
0.632726545309062	0.578728538246308\\
0.633501700340068	0.572545560244412\\
0.634276855371074	0.566363974422317\\
0.63505201040208	0.56018384222628\\
0.635827165433087	0.55400522498587\\
0.636602320464093	0.547828183911276\\
0.637377475495099	0.541652780090584\\
0.638152630526105	0.535479074487056\\
0.638927785557111	0.529307127936411\\
0.639702940588118	0.523137001144085\\
0.640478095619124	0.516968754682506\\
0.64125325065013	0.51080244898835\\
0.642028405681136	0.504638144359805\\
0.642803560712142	0.498475900953831\\
0.643578715743149	0.492315778783419\\
0.644353870774155	0.48615783771486\\
0.645129025805161	0.480002137465\\
0.645904180836167	0.473848737598516\\
0.646679335867173	0.467697697525179\\
0.64745449089818	0.461549076497138\\
0.648229645929186	0.455402933606198\\
0.649004800960192	0.449259327781109\\
0.649779955991198	0.443118317784866\\
0.650555111022204	0.436979962212006\\
0.651330266053211	0.430844319485927\\
0.652105421084217	0.42471144785621\\
0.652880576115223	0.418581405395954\\
0.653655731146229	0.412454249999121\\
0.654430886177235	0.406330039377886\\
0.655206041208242	0.400208831060021\\
0.655981196239248	0.394090682386267\\
0.656756351270254	0.387975650507737\\
0.65753150630126	0.381863792383325\\
0.658306661332266	0.375755164777144\\
0.659081816363273	0.369649824255953\\
0.659856971394279	0.363547827186638\\
0.660632126425285	0.357449229733674\\
0.661407281456291	0.351354087856635\\
0.662182436487297	0.345262457307695\\
0.662957591518304	0.339174393629179\\
0.66373274654931	0.333089952151101\\
0.664507901580316	0.327009187988753\\
0.665283056611322	0.320932156040286\\
0.666058211642328	0.314858910984337\\
0.666833366673335	0.308789507277663\\
0.667608521704341	0.302723999152803\\
0.668383676735347	0.296662440615759\\
0.669158831766353	0.290604885443704\\
0.669933986797359	0.284551387182713\\
0.670709141828366	0.278501999145516\\
0.671484296859372	0.272456774409276\\
0.672259451890378	0.266415765813393\\
0.673034606921384	0.260379025957334\\
0.673809761952391	0.254346607198487\\
0.674584916983397	0.248318561650041\\
0.675360072014403	0.242294941178893\\
0.676135227045409	0.236275797403581\\
0.676910382076415	0.230261181692248\\
0.677685537107422	0.224251145160624\\
0.678460692138428	0.218245738670049\\
0.679235847169434	0.21224501282551\\
0.68001100220044	0.206249017973718\\
0.680786157231446	0.200257804201204\\
0.681561312262453	0.194271421332453\\
0.682336467293459	0.188289918928061\\
0.683111622324465	0.182313346282916\\
0.683886777355471	0.176341752424425\\
0.684661932386477	0.170375186110754\\
0.685437087417484	0.164413695829107\\
0.68621224244849	0.158457329794032\\
0.686987397479496	0.152506135945758\\
0.687762552510502	0.146560161948562\\
0.688537707541508	0.140619455189168\\
0.689312862572514	0.134684062775175\\
0.690088017603521	0.128754031533515\\
0.690863172634527	0.122829408008948\\
0.691638327665533	0.116910238462577\\
0.692413482696539	0.11099656887041\\
0.693188637727545	0.105088444921937\\
0.693963792758552	0.0991859120187466\\
0.694738947789558	0.0932890152731772\\
0.695514102820564	0.0873977995069932\\
0.69628925785157	0.0815123092500981\\
0.697064412882576	0.075632588739274\\
0.697839567913583	0.0697586819169571\\
0.698614722944589	0.063890632430045\\
0.699389877975595	0.0580284836287315\\
0.700165033006601	0.0521722785653842\\
0.700940188037607	0.0463220599934348\\
0.701715343068614	0.0404778703663218\\
0.70249049809962	0.034639751836454\\
0.703265653130626	0.0288077462542072\\
0.704040808161632	0.0229818951669546\\
0.704815963192639	0.0171622398181277\\
0.705591118223645	0.0113488211463079\\
0.706366273254651	0.00554167978435819\\
0.707106781186547	7.00892538781206e-16\\
0.707141428285657	0.000259143941427883\\
0.707916583316663	0.006053610012132\\
0.70869173834767	0.0118416787169937\\
0.709466893378676	0.0176233106541556\\
0.710242048409682	0.0233984667313822\\
0.711017203440688	0.0291671081667422\\
0.711792358471694	0.0349291964892644\\
0.712567513502701	0.0406846935395595\\
0.713342668533707	0.0464335614704069\\
0.714117823564713	0.0521757627473201\\
0.714892978595719	0.0579112601490698\\
0.715668133626725	0.0636400167681886\\
0.716443288657732	0.0693619960114309\\
0.717218443688738	0.07507716160021\\
0.717993598719744	0.08078547757101\\
0.71876875375075	0.0864869082757515\\
0.719543908781756	0.0921814183821465\\
0.720319063812763	0.0978689728740027\\
0.721094218843769	0.103549537051516\\
0.721869373874775	0.109223076531521\\
0.722644528905781	0.114889557247718\\
0.723419683936787	0.120548945450868\\
0.724194838967794	0.126201207708959\\
0.7249699939988	0.131846310907338\\
0.725745149029806	0.137484222248828\\
0.726520304060812	0.143114909253799\\
0.727295459091818	0.14873833976022\\
0.728070614122825	0.154354481923684\\
0.728845769153831	0.159963304217396\\
0.729620924184837	0.165564775432138\\
0.730396079215843	0.171158864676212\\
0.731171234246849	0.176745541375345\\
0.731946389277856	0.18232477527257\\
0.732721544308862	0.187896536428081\\
0.733496699339868	0.19346079521906\\
0.734271854370874	0.199017522339483\\
0.73504700940188	0.204566688799881\\
0.735822164432887	0.210108265927098\\
0.736597319463893	0.215642225364005\\
0.737372474494899	0.221168539069201\\
0.738147629525905	0.226687179316675\\
0.738922784556911	0.23219811869545\\
0.739697939587918	0.237701330109206\\
0.740473094618924	0.243196786775865\\
0.74124824964993	0.248684462227166\\
0.742023404680936	0.254164330308199\\
0.742798559711942	0.259636365176929\\
0.743573714742949	0.265100541303692\\
0.744348869773955	0.270556833470655\\
0.745124024804961	0.276005216771276\\
0.745899179835967	0.281445666609716\\
0.746674334866973	0.286878158700241\\
0.74744948989798	0.292302669066598\\
0.748224644928986	0.297719174041373\\
0.748999799959992	0.303127650265318\\
0.749774954990998	0.308528074686657\\
0.750550110022004	0.31392042456038\\
0.751325265053011	0.319304677447499\\
0.752100420084017	0.324680811214302\\
0.752875575115023	0.330048804031566\\
0.753650730146029	0.335408634373761\\
0.754425885177035	0.340760281018233\\
0.755201040208042	0.346103723044359\\
0.755976195239048	0.351438939832692\\
0.756751350270054	0.356765911064076\\
0.75752650530106	0.36208461671875\\
0.758301660332066	0.367395037075421\\
0.759076815363073	0.372697152710338\\
0.759851970394079	0.377990944496321\\
0.760627125425085	0.383276393601795\\
0.761402280456091	0.388553481489785\\
0.762177435487097	0.393822189916914\\
0.762952590518104	0.399082500932368\\
0.76372774554911	0.404334396876842\\
0.764502900580116	0.409577860381482\\
0.765278055611122	0.414812874366798\\
0.766053210642128	0.420039422041568\\
0.766828365673135	0.425257486901716\\
0.767603520704141	0.430467052729187\\
0.768378675735147	0.435668103590789\\
0.769153830766153	0.440860623837038\\
0.769928985797159	0.446044598100976\\
0.770704140828166	0.451220011296967\\
0.771479295859172	0.4563868486195\\
0.772254450890178	0.461545095541956\\
0.773029605921184	0.466694737815371\\
0.77380476095219	0.471835761467185\\
0.774579915983197	0.476968152799968\\
0.775355071014203	0.482091898390147\\
0.776130226045209	0.487206985086706\\
0.776905381076215	0.492313400009877\\
0.777680536107221	0.497411130549828\\
0.778455691138228	0.502500164365322\\
0.779230846169234	0.507580489382372\\
0.78000600120024	0.512652093792884\\
0.780781156231246	0.517714966053295\\
0.781556311262252	0.522769094883178\\
0.782331466293259	0.52781446926386\\
0.783106621324265	0.532851078437013\\
0.783881776355271	0.537878911903242\\
0.784656931386277	0.542897959420659\\
0.785432086417283	0.547908211003449\\
0.78620724144829	0.552909656920421\\
0.786982396479296	0.557902287693553\\
0.787757551510302	0.562886094096531\\
0.788532706541308	0.56786106715327\\
0.789307861572314	0.572827198136431\\
0.790083016603321	0.577784478565929\\
0.790858171634327	0.582732900207434\\
0.791633326665333	0.587672455070858\\
0.792408481696339	0.592603135408837\\
0.793183636727345	0.597524933715208\\
0.793958791758352	0.602437842723474\\
0.794733946789358	0.607341855405262\\
0.795509101820364	0.612236964968777\\
0.79628425685137	0.617123164857243\\
0.797059411882377	0.622000448747348\\
0.797834566913383	0.626868810547669\\
0.798609721944389	0.631728244397095\\
0.799384876975395	0.636578744663257\\
0.800160032006401	0.641420305940932\\
0.800935187037408	0.646252923050451\\
0.801710342068414	0.651076591036104\\
0.80248549709942	0.655891305164537\\
0.803260652130426	0.660697060923143\\
0.804035807161432	0.665493854018448\\
0.804810962192439	0.670281680374495\\
0.805586117223445	0.67506053613122\\
0.806361272254451	0.679830417642833\\
0.807136427285457	0.684591321476179\\
0.807911582316463	0.689343244409107\\
0.80868673734747	0.69408618342884\\
0.809461892378476	0.698820135730325\\
0.810237047409482	0.703545098714597\\
0.811012202440488	0.708261069987127\\
0.811787357471494	0.712968047356177\\
0.8125625125025	0.717666028831145\\
0.813337667533507	0.722355012620918\\
0.814112822564513	0.727034997132205\\
0.814887977595519	0.73170598096789\\
0.815663132626525	0.736367962925366\\
0.816438287657531	0.741020941994875\\
0.817213442688538	0.74566491735785\\
0.817988597719544	0.750299888385243\\
0.81876375275055	0.75492585463587\\
0.819538907781556	0.759542815854734\\
0.820314062812562	0.764150771971371\\
0.821089217843569	0.768749723098179\\
0.821864372874575	0.773339669528746\\
0.822639527905581	0.777920611736191\\
0.823414682936587	0.782492550371494\\
0.824189837967593	0.787055486261827\\
0.8249649929986	0.791609420408893\\
0.825740148029606	0.796154353987258\\
0.826515303060612	0.800690288342685\\
0.827290458091618	0.805217224990472\\
0.828065613122624	0.809735165613791\\
0.828840768153631	0.814244112062022\\
0.829615923184637	0.818744066349096\\
0.830391078215643	0.823235030651836\\
0.831166233246649	0.8277170073083\\
0.831941388277656	0.832189998816131\\
0.832716543308662	0.83665400783089\\
0.833491698339668	0.841109037164423\\
0.834266853370674	0.845555089783202\\
0.83504200840168	0.84999216880668\\
0.835817163432687	0.854420277505649\\
0.836592318463693	0.858821453103019\\
0.837367473494699	0.863114483229222\\
0.838142628525705	0.867281158362034\\
0.838917783556711	0.871409453261377\\
0.839692938587718	0.875343206617217\\
0.840468093618724	0.879269694753748\\
0.84124324864973	0.883052816359329\\
0.842018403680736	0.886729740677843\\
0.842793558711742	0.890400030347935\\
0.843568713742749	0.893950789612363\\
0.844343868773755	0.897337709305668\\
0.845119023804761	0.900718569233596\\
0.845894178835767	0.904093313323879\\
0.846669333866773	0.907322067737392\\
0.84744448889778	0.910388666247952\\
0.848219643928786	0.913449616769322\\
0.848994798959792	0.916504856500331\\
0.849769953990798	0.919554323971317\\
0.850545109021804	0.922399713328145\\
0.851320264052811	0.925125719212565\\
0.852095419083817	0.927846289722487\\
0.852870574114823	0.930561359347693\\
0.853645729145829	0.93327086386762\\
0.854420884176835	0.935974740331077\\
0.855196039207842	0.938433105472075\\
0.855971194238848	0.940807865750821\\
0.856746349269854	0.94317720784488\\
0.85752150430086	0.945541067048516\\
0.858296659331866	0.947899379848663\\
0.859071814362873	0.950252083908473\\
0.859846969393879	0.952599118051108\\
0.860622124424885	0.954750223976821\\
0.861397279455891	0.956772229442775\\
0.862172434486897	0.958788676167419\\
0.862947589517904	0.960799502913947\\
0.86372274454891	0.962804649512803\\
0.864497899579916	0.964804056848834\\
0.865273054610922	0.966797666848622\\
0.866048209641928	0.968785422467968\\
0.866823364672935	0.970767267679538\\
0.867598519703941	0.972488605656854\\
0.868373674734947	0.974159371671982\\
0.869148829765953	0.975824286842832\\
0.869923984796959	0.97748329611669\\
0.870699139827966	0.979136345364461\\
0.871474294858972	0.980783381370984\\
0.872249449889978	0.982424351825444\\
0.873024604920984	0.984059205311882\\
0.87379975995199	0.985687891299816\\
0.874574914982997	0.987310360134958\\
0.875350070014003	0.988926563030029\\
0.876125225045009	0.990281012042897\\
0.876900380076015	0.991609848623955\\
0.877675535107021	0.992932488556663\\
0.878450690138028	0.994248884552748\\
0.879225845169034	0.995558990105424\\
0.88000100020004	0.996862759482171\\
0.880776155231046	0.998160147717586\\
0.881551310262052	0.999451110606287\\
0.882326465293059	1.00073560469589\\
0.883101620324065	1.00201358728004\\
0.883876775355071	1.0032850163915\\
0.884651930386077	1.00454985079532\\
0.885427085417083	1.00580804998206\\
0.88620224044809	1.00705957416107\\
0.886977395479096	1.00810376571215\\
0.887752550510102	1.00910165205468\\
0.888527705541108	1.01009300982856\\
0.889302860572114	1.01107780090515\\
0.890078015603121	1.01205598780118\\
0.890853170634127	1.01302753367336\\
0.891628325665133	1.01399240231305\\
0.892403480696139	1.01495055814104\\
0.893178635727145	1.01590196620227\\
0.893953790758152	1.01684659216066\\
0.894728945789158	1.0177844022939\\
0.895504100820164	1.01871536348841\\
0.89627925585117	1.01963944323418\\
0.897054410882176	1.02055660961977\\
0.897829565913183	1.0214668313273\\
0.898604720944189	1.02237007762748\\
0.899379875975195	1.02326631837469\\
0.900155031006201	1.02415552400208\\
0.900930186037207	1.0250376655167\\
0.901705341068214	1.02583073886184\\
0.90248049609922	1.0265040328204\\
0.903255651130226	1.02717055288408\\
0.904030806161232	1.02783027163006\\
0.904805961192238	1.02848316215032\\
0.905581116223245	1.02912919804767\\
0.906356271254251	1.02976835343185\\
0.907131426285257	1.03040060291555\\
0.907906581316263	1.03102592161054\\
0.908681736347269	1.03164428512383\\
0.909456891378276	1.03225566955379\\
0.910232046409282	1.03286005148633\\
0.911007201440288	1.03345740799115\\
0.911782356471294	1.03404771661791\\
0.9125575115023	1.03463095539251\\
0.913332666533307	1.03520710281339\\
0.914107821564313	1.03577613784776\\
0.914882976595319	1.03633803992803\\
0.915658131626325	1.03689278894807\\
0.916433286657331	1.03744036525961\\
0.917208441688338	1.03798074966867\\
0.917983596719344	1.03851392343194\\
0.91875875175035	1.03903986825324\\
0.919533906781356	1.03955856627999\\
0.920309061812362	1.0400700000997\\
0.921084216843369	1.04057415273649\\
0.921859371874375	1.04107100764764\\
0.922634526905381	1.0415605487201\\
0.923409681936387	1.04204276026715\\
0.924184836967394	1.04251762702496\\
0.9249599919984	1.04298513414923\\
0.925735147029406	1.04338897324344\\
0.926510302060412	1.04370840182085\\
0.927285457091418	1.04402096495711\\
0.928060612122425	1.04432664893453\\
0.928835767153431	1.04462544041265\\
0.929610922184437	1.04491732642541\\
0.930386077215443	1.04520229437826\\
0.931161232246449	1.04548033204536\\
0.931936387277456	1.04575142756675\\
0.932711542308462	1.04601556944553\\
0.933486697339468	1.0462727465451\\
0.934261852370474	1.04652294808638\\
0.93503700740148	1.04676616364504\\
0.935812162432487	1.04700238314877\\
0.936587317463493	1.04723159687455\\
0.937362472494499	1.04745379544593\\
0.938137627525505	1.04766896983035\\
0.938912782556511	1.04787711133647\\
0.939687937587517	1.04807821161145\\
0.940463092618524	1.04827226263836\\
0.94123824764953	1.04845925673351\\
0.942013402680536	1.04863918654384\\
0.942788557711542	1.0488120450443\\
0.943563712742548	1.04897782553528\\
0.944338867773555	1.04913652164003\\
0.945114022804561	1.04928812730206\\
0.945889177835567	1.04943263678264\\
0.946664332866573	1.04957004465826\\
0.947439487897579	1.04970034581807\\
0.948214642928586	1.04982353546143\\
0.948989797959592	1.04993960909537\\
0.949764952990598	1.05004856253217\\
0.950540108021604	1.05015039188685\\
0.95131526305261	1.05024509357472\\
0.952090418083617	1.05033266430899\\
0.952865573114623	1.05041310109833\\
0.953640728145629	1.05048640124443\\
0.954415883176635	1.05055256233968\\
0.955191038207642	1.05061158226471\\
0.955966193238648	1.05066345918609\\
0.956741348269654	1.05070819155396\\
0.95751650330066	1.05074577809966\\
0.958291658331666	1.05077621783347\\
0.959066813362673	1.05079951004224\\
0.959841968393679	1.05081565428713\\
0.960617123424685	1.05082465040131\\
0.961392278455691	1.0508264984877\\
0.962167433486697	1.0508211989167\\
0.962942588517704	1.05080875232395\\
0.96371774354871	1.05078915960814\\
0.964492898579716	1.05076242192869\\
0.965268053610722	1.05072854070368\\
0.966043208641728	1.05068751760754\\
0.966818363672735	1.05063935456893\\
0.967593518703741	1.05058405376857\\
0.968368673734747	1.05052161763708\\
0.969143828765753	1.05045204885283\\
0.969918983796759	1.05037535033981\\
0.970694138827766	1.05029152526554\\
0.971469293858772	1.05020057703892\\
0.972244448889778	1.0501025093082\\
0.973019603920784	1.04999732595882\\
0.97379475895179	1.04988503111143\\
0.974569913982797	1.04976562911976\\
0.975345069013803	1.04963912456863\\
0.976120224044809	1.04950552227188\\
0.976895379075815	1.04936482727037\\
0.977670534106821	1.04921704482997\\
0.978445689137828	1.04906218043956\\
0.979220844168834	1.04890023980905\\
0.97999599919984	1.0487312288674\\
0.980771154230846	1.04855515376067\\
0.981546309261852	1.04837202085006\\
0.982321464292859	1.04818183670996\\
0.983096619323865	1.04798460812606\\
0.983871774354871	1.04778034209339\\
0.984646929385877	1.04756904581446\\
0.985422084416883	1.04735072669732\\
0.98619723944789	1.0471253923537\\
0.986972394478896	1.04689305059716\\
0.987747549509902	1.0466537094412\\
0.988522704540908	1.0464073770974\\
0.989297859571914	1.04615406197363\\
0.990073014602921	1.04589377267217\\
0.990848169633927	1.04562651798793\\
0.991623324664933	1.04535230690662\\
0.992398479695939	1.04507114860296\\
0.993173634726945	1.04478305243891\\
0.993948789757952	1.04448802796188\\
0.994723944788958	1.04418608490296\\
0.995499099819964	1.04387723317518\\
0.99627425485097	1.04356148287176\\
0.997049409881976	1.04323884426439\\
0.997824564912983	1.04290932780147\\
0.998599719943989	1.04257294410645\\
0.999374874974995	1.04222970397608\\
1.000150030006	1.04187961837875\\
1.00092518503701	1.04152269845277\\
1.00170034006801	1.04115895550476\\
1.00247549509902	1.04078840100791\\
1.00325065013003	1.04041104660039\\
1.00402580516103	1.04002690408366\\
1.00480096019204	1.03963598542089\\
1.00557611522304	1.03923830273527\\
1.00635127025405	1.03883386830846\\
1.00712642528506	1.03842269457893\\
1.00790158031606	1.03800479414041\\
1.00867673534707	1.03758017974029\\
1.00945189037808	1.03714886427801\\
1.01022704540908	1.03671086080356\\
1.01100220044009	1.03626618251586\\
1.01177735547109	1.03581484276124\\
1.0125525105021	1.03535685503191\\
1.01332766553311	1.03489223296442\\
1.01410282056411	1.03442099033812\\
1.01487797559512	1.03394314107368\\
1.01565313062613	1.03345869923159\\
1.01642828565713	1.03296767901064\\
1.01720344068814	1.03247009474643\\
1.01797859571914	1.03196596090994\\
1.01875375075015	1.03145529210603\\
1.01952890578116	1.030938103072\\
1.02030406081216	1.03041440867609\\
1.02107921584317	1.02988422391614\\
1.02185437087417	1.02934756391805\\
1.02262952590518	1.02880444393445\\
1.02340468093619	1.0282548793432\\
1.02417983596719	1.02769888564608\\
1.0249549909982	1.02713647846729\\
1.02573014602921	1.02656767355216\\
1.02650530106021	1.02599248676569\\
1.02728045609122	1.02541093409125\\
1.02805561112222	1.02482303162914\\
1.02883076615323	1.02422879559532\\
1.02960592118424	1.02362824231999\\
1.03038107621524	1.0230213882463\\
1.03115623124625	1.022408249929\\
1.03193138627726	1.02178884403313\\
1.03270654130826	1.02116318733269\\
1.03348169633927	1.02053129670935\\
1.03425685137027	1.01989318915116\\
1.03503200640128	1.01924888175124\\
1.03580716143229	1.01859839170652\\
1.03658231646329	1.01794173631645\\
1.0373574714943	1.01727893298175\\
1.03813262652531	1.01660999920315\\
1.03890778155631	1.01593495258014\\
1.03968293658732	1.01525381080972\\
1.04045809161832	1.01456659168519\\
1.04123324664933	1.01387331309489\\
1.04200840168034	1.01317399302103\\
1.04278355671134	1.01246864953845\\
1.04355871174235	1.01175730081342\\
1.04433386677335	1.01103996510244\\
1.04510902180436	1.01031666075108\\
1.04588417683537	1.00958740619277\\
1.04665933186637	1.00885221994767\\
1.04743448689738	1.00811112062146\\
1.04820964192839	1.00736412690421\\
1.04898479695939	1.00661125756922\\
1.0497599519904	1.00585253147192\\
1.0505351070214	1.00508796754866\\
1.05131026205241	1.00431758481566\\
1.05208541708342	1.00354140236784\\
1.05286057211442	1.00275943937776\\
1.05363572714543	1.00197171509444\\
1.05441088217644	1.00117824884235\\
1.05518603720744	1.00037906002026\\
1.05596119223845	0.999574168100188\\
1.05673634726945	0.998763592626307\\
1.05751150230046	0.997947353213899\\
1.05828665733147	0.997125469548279\\
1.05906181236247	0.996297961383748\\
1.05983696739348	0.99546484854255\\
1.06061212242448	0.994626150913826\\
1.06138727745549	0.993781888452593\\
1.0621624324865	0.992932081178711\\
1.0629375875175	0.992076749175874\\
1.06371274254851	0.99121591259059\\
1.06448789757952	0.990349591631191\\
1.06526305261052	0.989477806566823\\
1.06603820764153	0.988600577726471\\
1.06681336267253	0.987717925497967\\
1.06758851770354	0.986829870327018\\
1.06836367273455	0.985936432716239\\
1.06913882776555	0.985037633224193\\
1.06991398279656	0.984133492464432\\
1.07068913782757	0.983224031104555\\
1.07146429285857	0.982309269865265\\
1.07223944788958	0.981389229519432\\
1.07301460292058	0.980463930891174\\
1.07378975795159	0.979533394854928\\
1.0745649129826	0.978597642334543\\
1.0753400680136	0.977656694302371\\
1.07611522304461	0.976710571778365\\
1.07689037807562	0.97575929582919\\
1.07766553310662	0.974802887567335\\
1.07844068813763	0.973841368150229\\
1.07921584316863	0.972874758779374\\
1.07999099819964	0.971903080699474\\
1.08076615323065	0.970926355197577\\
1.08154130826165	0.969944603602221\\
1.08231646329266	0.968957847282587\\
1.08309161832366	0.967966107647659\\
1.08386677335467	0.96696940614539\\
1.08464192838568	0.965967764261875\\
1.08541708341668	0.964961203520529\\
1.08619223844769	0.963949745481278\\
1.0869673934787	0.962933411739741\\
1.0877425485097	0.961912223926441\\
1.08851770354071	0.960886203706001\\
1.08929285857171	0.959855372776357\\
1.09006801360272	0.958819752867982\\
1.09084316863373	0.957779365743102\\
1.09161832366473	0.956734233194935\\
1.09239347869574	0.95568437704692\\
1.09316863372675	0.954629819151967\\
1.09394378875775	0.953570581391704\\
1.09471894378876	0.952506685675733\\
1.09549409881976	0.951438153940893\\
1.09626925385077	0.950365008150531\\
1.09704440888178	0.94928727029377\\
1.09781956391278	0.948204962384801\\
1.09859471894379	0.947118106462161\\
1.0993698739748	0.946026724588033\\
1.1001450290058	0.944930838847542\\
1.10092018403681	0.943830471348064\\
1.10169533906781	0.942725644218537\\
1.10247049409882	0.94161637960878\\
1.10324564912983	0.94050269968882\\
1.10402080416083	0.93938462664822\\
1.10479595919184	0.938262182695416\\
1.10557111422284	0.937135390057063\\
1.10634626925385	0.936004270977385\\
1.10712142428486	0.934868847717526\\
1.10789657931586	0.933729142554916\\
1.10867173434687	0.932585177782637\\
1.10944688937788	0.931436975708797\\
1.11022204440888	0.930284558655911\\
1.11099719943989	0.929127948960287\\
1.11177235447089	0.927967168971416\\
1.1125475095019	0.926802241051372\\
1.11332266453291	0.925633187574218\\
1.11409781956391	0.924460030925411\\
1.11487297459492	0.923282793501224\\
1.11564812962593	0.922101497708163\\
1.11642328465693	0.920916165962403\\
1.11719843968794	0.919726820689211\\
1.11797359471894	0.918533484322399\\
1.11874874974995	0.917336179303758\\
1.11952390478096	0.916134928082521\\
1.12029905981196	0.914929753114812\\
1.12107421484297	0.913720676863118\\
1.12184936987397	0.912507721795753\\
1.12262452490498	0.911290910386338\\
1.12339967993599	0.910070265113282\\
1.12417483496699	0.908845808459266\\
1.124949989998	0.907617562910744\\
1.12572514502901	0.906385550957435\\
1.12650030006001	0.905149795091837\\
1.12727545509102	0.903910317808729\\
1.12805061012202	0.902667141604697\\
1.12882576515303	0.901420288977651\\
1.12960092018404	0.900169782426358\\
1.13037607521504	0.898915644449975\\
1.13115123024605	0.897657897547589\\
1.13192638527706	0.896396564217769\\
1.13270154030806	0.89513166695811\\
1.13347669533907	0.8938632282648\\
1.13425185037007	0.892591270632179\\
1.13502700540108	0.891315816552309\\
1.13580216043209	0.890036888514555\\
1.13657731546309	0.88875450900516\\
1.1373524704941	0.887468700506837\\
1.1381276255251	0.886179485498361\\
1.13890278055611	0.884886886454169\\
1.13967793558712	0.883590925843964\\
1.14045309061812	0.882291626132326\\
1.14122824564913	0.880989009778331\\
1.14200340068014	0.879683099235169\\
1.14277855571114	0.878373916949775\\
1.14355371074215	0.877061485362465\\
1.14432886577315	0.875745826906571\\
1.14510402080416	0.874426964008092\\
1.14587917583517	0.873104919085341\\
1.14665433086617	0.871779714548603\\
1.14742948589718	0.870451372799802\\
1.14820464092819	0.869119916232165\\
1.14897979595919	0.867785367229899\\
1.1497549509902	0.86644774816787\\
1.1505301060212	0.865107081411291\\
1.15130526105221	0.863763389315412\\
1.15208041608322	0.862416694225222\\
1.15285557111422	0.861067018475144\\
1.15363072614523	0.859714384388753\\
1.15440588117624	0.858358814278487\\
1.15518103620724	0.857000330445367\\
1.15595619123825	0.855638955178729\\
1.15673134626925	0.854274710755948\\
1.15750650130026	0.852907619442184\\
1.15828165633127	0.851537703490122\\
1.15905681136227	0.850164985139722\\
1.15983196639328	0.848789486617976\\
1.16060712142428	0.847411230138669\\
1.16138227645529	0.846030237902146\\
1.1621574314863	0.844646532095082\\
1.1629325865173	0.843260134890268\\
1.16370774154831	0.841871068446388\\
1.16448289657932	0.840479354907816\\
1.16525805161032	0.839085016404404\\
1.16603320664133	0.837688075051295\\
1.16680836167233	0.836288552948721\\
1.16758351670334	0.83488647218182\\
1.16835867173435	0.833481854820458\\
1.16913382676535	0.832074722919053\\
1.16990898179636	0.830665098516403\\
1.17068413682737	0.829253003635528\\
1.17145929185837	0.82783846028351\\
1.17223444688938	0.826421490451341\\
1.17300960192038	0.82500211611378\\
1.17378475695139	0.823580359229214\\
1.1745599119824	0.822156241739521\\
1.1753350670134	0.820729785569942\\
1.17611022204441	0.819301012628964\\
1.17688537707542	0.817869944808203\\
1.17766053210642	0.816436603982287\\
1.17843568713743	0.815001012008762\\
1.17921084216843	0.813563190727984\\
1.17998599719944	0.812123161963035\\
1.18076115223045	0.810680947519634\\
1.18153630726145	0.809236569186052\\
1.18231146229246	0.807790048733043\\
1.18308661732346	0.806341407913775\\
1.18386177235447	0.804890668463766\\
1.18463692738548	0.803437852100826\\
1.18541208241648	0.801982980525011\\
1.18618723744749	0.800526075418575\\
1.1869623924785	0.799067158445931\\
1.1877375475095	0.797606251253623\\
1.18851270254051	0.796143375470295\\
1.18928785757151	0.794678552706671\\
1.19006301260252	0.793211804555544\\
1.19083816763353	0.791743152591767\\
1.19161332266453	0.790272618372248\\
1.19238847769554	0.788800223435956\\
1.19316363272655	0.787325989303934\\
1.19393878775755	0.78584993747931\\
1.19471394278856	0.784372089447325\\
1.19548909781956	0.782892466675354\\
1.19626425285057	0.781411090612949\\
1.19703940788158	0.779927982691878\\
1.19781456291258	0.778443164326168\\
1.19858971794359	0.776956656912165\\
1.19936487297459	0.775468481828588\\
1.2001400280056	0.773978660436597\\
1.20091518303661	0.772487214079869\\
1.20169033806761	0.770994164084671\\
1.20246549309862	0.769499531759947\\
1.20324064812963	0.768003338397413\\
1.20401580316063	0.766505605271649\\
1.20479095819164	0.765006353640206\\
1.20556611322264	0.763505604743716\\
1.20634126825365	0.762003379806011\\
1.20711642328466	0.760499700034242\\
1.20789157831566	0.758994586619014\\
1.20866673334667	0.757488060734517\\
1.20944188837768	0.755980143538672\\
1.21021704340868	0.754470856173281\\
1.21099219843969	0.752960219764181\\
1.21176735347069	0.751448255421408\\
1.2125425085017	0.749934984239363\\
1.21331766353271	0.748420427296992\\
1.21409281856371	0.746904605657969\\
1.21486797359472	0.745387540370875\\
1.21564312862573	0.743869252469409\\
1.21641828365673	0.742349762972579\\
1.21719343868774	0.740829092884916\\
1.21796859371874	0.739307263196687\\
1.21874374874975	0.737784294884123\\
1.21951890378076	0.736260208909642\\
1.22029405881176	0.734735026222091\\
1.22106921384277	0.733208767756987\\
1.22184436887377	0.731681454436768\\
1.22261952390478	0.730153107171049\\
1.22339467893579	0.728623746856887\\
1.22416983396679	0.727093394379053\\
1.2249449889978	0.72556207061031\\
1.22572014402881	0.724029796411695\\
1.22649529905981	0.722496592632818\\
1.22727045409082	0.720962480112156\\
1.22804560912182	0.719427479677362\\
1.22882076415283	0.717891612145578\\
1.22959591918384	0.716354898323756\\
1.23037107421484	0.714817359008989\\
1.23114622924585	0.713279014988842\\
1.23192138427686	0.711739887041702\\
1.23269653930786	0.710199995937118\\
1.23347169433887	0.708659362436169\\
1.23424684936987	0.707118007291823\\
1.23502200440088	0.705575951249313\\
1.23579715943189	0.704033215046514\\
1.23657231446289	0.702489819414333\\
1.2373474694939	0.700945785077105\\
1.23812262452491	0.699401132752991\\
1.23889777955591	0.697855883154396\\
1.23967293458692	0.69631005698838\\
1.24044808961792	0.694763674957089\\
1.24122324464893	0.693216757758185\\
1.24199839967994	0.691669326085291\\
1.24277355471094	0.690121400628438\\
1.24354870974195	0.688573002074522\\
1.24432386477295	0.68702415110777\\
1.24509901980396	0.685474868410215\\
1.24587417483497	0.683925174662172\\
1.24664932986597	0.682375090542732\\
1.24742448489698	0.680824636730258\\
1.24819963992799	0.679273833902889\\
1.24897479495899	0.677722702739055\\
1.24974994999	0.676171263917996\\
1.250525105021	0.674619538120298\\
1.25130026005201	0.673067546028424\\
1.25207541508302	0.671515308327266\\
1.25285057011402	0.6699628457047\\
1.25362572514503	0.668410178852143\\
1.25440088017604	0.666857328465133\\
1.25517603520704	0.665304315243907\\
1.25595119023805	0.663751159893987\\
1.25672634526905	0.662197883126781\\
1.25750150030006	0.660644505660189\\
1.25827665533107	0.659091048219215\\
1.25905181036207	0.657537531536597\\
1.25982696539308	0.655983976353433\\
1.26060212042408	0.654430403419826\\
1.26137727545509	0.652876833495534\\
1.2621524304861	0.651323287350628\\
1.2629275855171	0.649769785766163\\
1.26370274054811	0.648216349534849\\
1.26447789557912	0.646662999461749\\
1.26525305061012	0.645109756364963\\
1.26602820564113	0.643556641076336\\
1.26680336067213	0.642003674442175\\
1.26757851570314	0.640450877323971\\
1.26835367073415	0.638898270599128\\
1.26912882576515	0.637345875161708\\
1.26990398079616	0.635793711923185\\
1.27067913582717	0.634241801813199\\
1.27145429085817	0.63269016578033\\
1.27222944588918	0.63113882479288\\
1.27300460092018	0.629587799839656\\
1.27377975595119	0.628037111930776\\
1.2745549109822	0.626486782098472\\
1.2753300660132	0.624936831397913\\
1.27610522104421	0.623387280908031\\
1.27688037607521	0.621838151732355\\
1.27765553110622	0.62028946499987\\
1.27843068613723	0.618741241865862\\
1.27920584116823	0.617193503512793\\
1.27998099619924	0.615646271151178\\
1.28075615123025	0.614099566020471\\
1.28153130626125	0.612553409389966\\
1.28230646129226	0.6110078225597\\
1.28308161632326	0.609462826861375\\
1.28385677135427	0.607918443659285\\
1.28463192638528	0.606374694351255\\
1.28540708141628	0.60483160036959\\
1.28618223644729	0.603289183182032\\
1.2869573914783	0.601747464292735\\
1.2877325465093	0.600206465243236\\
1.28850770154031	0.598666207613455\\
1.28928285657131	0.597126713022687\\
1.29005801160232	0.595588003130622\\
1.29083316663333	0.594050099638357\\
1.29160832166433	0.592513024289437\\
1.29238347669534	0.590976798870892\\
1.29315863172635	0.589441445214295\\
1.29393378675735	0.587906985196819\\
1.29470894178836	0.58637344074232\\
1.29548409681936	0.584840833822418\\
1.29625925185037	0.583309186457592\\
1.29703440688138	0.581778520718289\\
1.29780956191238	0.580248858726038\\
1.29858471694339	0.578720222654584\\
1.29935987197439	0.577192634731021\\
1.3001350270054	0.575666117236945\\
1.30091018203641	0.57414069250961\\
1.30168533706741	0.572616382943106\\
1.30246049209842	0.571093210989533\\
1.30323564712943	0.5695711991602\\
1.30401080216043	0.568050370026824\\
1.30478595719144	0.566530746222743\\
1.30556111222244	0.565012350444146\\
1.30633626725345	0.563495205451303\\
1.30711142228446	0.561979334069814\\
1.30788657731546	0.560464759191863\\
1.30866173234647	0.558951503777488\\
1.30943688737748	0.557439590855858\\
1.31021204240848	0.555929043526558\\
1.31098719743949	0.554419884960894\\
1.31176235247049	0.552912138403198\\
1.3125375075015	0.551405827172147\\
1.31331266253251	0.549900974662098\\
1.31408781756351	0.548397604344423\\
1.31486297259452	0.546895739768863\\
1.31563812762553	0.545395404564889\\
1.31641328265653	0.54389662244307\\
1.31718843768754	0.542399417196458\\
1.31796359271854	0.540903812701977\\
1.31873874774955	0.539409832921824\\
1.31951390278056	0.537917501904877\\
1.32028905781156	0.536426843788123\\
1.32106421284257	0.534937882798079\\
1.32183936787357	0.533450643252237\\
1.32261452290458	0.531965149560511\\
1.32338967793559	0.530481426226696\\
1.32416483296659	0.52899949784993\\
1.3249399879976	0.527519389126178\\
1.32571514302861	0.526041124849711\\
1.32649029805961	0.524564729914599\\
1.32726545309062	0.523090229316214\\
1.32804060812162	0.521617648152743\\
1.32881576315263	0.520147011626701\\
1.32959091818364	0.518678345046459\\
1.33036607321464	0.517211673827778\\
1.33114122824565	0.515747023495348\\
1.33191638327666	0.51428441968434\\
1.33269153830766	0.512823888141957\\
1.33346669333867	0.511365454729\\
1.33424184836967	0.509909145421431\\
1.33501700340068	0.508454986311952\\
1.33579215843169	0.507003003611587\\
1.33656731346269	0.505553223651263\\
1.3373424684937	0.504105672883406\\
1.3381176235247	0.502660377883535\\
1.33889277855571	0.501217365351865\\
1.33966793358672	0.499776662114912\\
1.34044308861772	0.498338295127102\\
1.34121824364873	0.496902291472387\\
1.34199339867974	0.495468678365856\\
1.34276855371074	0.494037483155361\\
1.34354370874175	0.492608733323134\\
1.34431886377275	0.491182456487414\\
1.34509401880376	0.489758680404069\\
1.34586917383477	0.488337432968224\\
1.34664432886577	0.48691874221589\\
1.34741948389678	0.485502636325587\\
1.34819463892779	0.484089143619973\\
1.34896979395879	0.482678292567469\\
1.3497449489898	0.481270111783884\\
1.3505201040208	0.479864630034037\\
1.35129525905181	0.478461876233372\\
1.35207041408282	0.477061879449583\\
1.35284556911382	0.475664668904216\\
1.35362072414483	0.474270273974283\\
1.35439587917584	0.472878724193863\\
1.35517103420684	0.471490049255697\\
1.35594618923785	0.470104279012777\\
1.35672134426885	0.46872144347993\\
1.35749649929986	0.467341572835392\\
1.35827165433087	0.465964697422371\\
1.35904680936187	0.464590847750603\\
1.35982196439288	0.463220054497896\\
1.36059711942388	0.461852348511665\\
1.36137227445489	0.460487760810451\\
1.3621474294859	0.459126322585426\\
1.3629225845169	0.457768065201891\\
1.36369773954791	0.456413020200747\\
1.36447289457892	0.455061219299965\\
1.36524804960992	0.453712694396022\\
1.36602320464093	0.452367477565329\\
1.36679835967193	0.451025601065645\\
1.36757351470294	0.44968709733745\\
1.36834866973395	0.448351999005318\\
1.36912382476495	0.447020338879258\\
1.36989897979596	0.445692149956027\\
1.37067413482697	0.444367465420426\\
1.37144928985797	0.443046318646562\\
1.37222444488898	0.441728743199091\\
1.37299959991998	0.44041477283442\\
1.37377475495099	0.439104441501889\\
1.374549909982	0.437797783344916\\
1.375325065013	0.436494832702107\\
1.37610022004401	0.435195624108338\\
1.37687537507501	0.43390019229579\\
1.37765053010602	0.432608572194961\\
1.37842568513703	0.431320798935619\\
1.37920084016803	0.430036907847734\\
1.37997599519904	0.428756934462351\\
1.38075115023005	0.42748091451243\\
1.38152630526105	0.426208883933633\\
1.38230146029206	0.424940878865064\\
1.38307661532306	0.423676935649964\\
1.38385177035407	0.422417090836348\\
1.38462692538508	0.421161381177594\\
1.38540208041608	0.419909843632971\\
1.38617723544709	0.418662515368116\\
1.3869523904781	0.417419433755448\\
1.3877275455091	0.416180636374524\\
1.38850270054011	0.414946161012322\\
1.38927785557111	0.413716045663474\\
1.39005301060212	0.412490328530423\\
1.39082816563313	0.411269048023503\\
1.39160332066413	0.410052242760966\\
1.39237847569514	0.408839951568916\\
1.39315363072615	0.407632213481178\\
1.39392878575715	0.406429067739087\\
1.39470394078816	0.405230553791192\\
1.39547909581916	0.404036711292878\\
1.39625425085017	0.402847580105909\\
1.39702940588118	0.401663200297872\\
1.39780456091218	0.400483612141539\\
1.39857971594319	0.399308856114133\\
1.39935487097419	0.398138972896498\\
1.4001300260052	0.396974003372174\\
1.40090518103621	0.395813988626365\\
1.40168033606721	0.394658969944815\\
1.40245549109822	0.393508988812563\\
1.40323064612923	0.392364086912607\\
1.40400580116023	0.391224306124443\\
1.40478095619124	0.390089688522498\\
1.40555611122224	0.388960276374444\\
1.40633126625325	0.387836112139394\\
1.40710642128426	0.386717238465975\\
1.40788157631526	0.385603698190282\\
1.40865673134627	0.384495534333695\\
1.40943188637728	0.383392790100579\\
1.41020704140828	0.382295508875837\\
1.41098219643929	0.381203734222345\\
1.41175735147029	0.380117509878231\\
1.4125325065013	0.37903687975403\\
1.41330766153231	0.377961887929682\\
1.41408281656331	0.376892578651397\\
1.41485797159432	0.375828996328359\\
1.41563312662533	0.37477118552929\\
1.41640828165633	0.373719190978851\\
1.41718343668734	0.372673057553894\\
1.41795859171834	0.371632830279551\\
1.41873374674935	0.370598554325162\\
1.41950890178036	0.369570275000042\\
1.42028405681136	0.368548037749078\\
1.42105921184237	0.367531888148158\\
1.42183436687337	0.366521871899432\\
1.42260952190438	0.3655180348264\\
1.42338467693539	0.364520422868817\\
1.42415983196639	0.363529082077429\\
1.4249349869974	0.36254405860853\\
1.42571014202841	0.361565398718325\\
1.42648529705941	0.360593148757127\\
1.42726045209042	0.359627355163355\\
1.42803560712142	0.358668064457353\\
1.42881076215243	0.357715323235012\\
1.42958591718344	0.356769178161216\\
1.43036107221444	0.355829675963079\\
1.43113622724545	0.354896863423005\\
1.43191138227646	0.353970787371541\\
1.43268653730746	0.353051494680046\\
1.43346169233847	0.352139032253157\\
1.43423684736947	0.350802694959482\\
1.43501200240048	0.349453533037016\\
1.43578715743149	0.348105956449125\\
1.43656231246249	0.346759977425195\\
1.4373374674935	0.345415608329261\\
1.4381126225245	0.344072861662843\\
1.43888777755551	0.342731750067834\\
1.43966293258652	0.341392286329438\\
1.44043808761752	0.340054483379144\\
1.44121324264853	0.338718354297769\\
1.44198839767954	0.33738391231853\\
1.44276355271054	0.336051170830188\\
1.44353870774155	0.334720143380223\\
1.44431386277255	0.333390843678083\\
1.44508901780356	0.332063285598467\\
1.44586417283457	0.330737483184681\\
1.44663932786557	0.329413450652034\\
1.44741448289658	0.3280912023913\\
1.44818963792759	0.326770752972237\\
1.44896479295859	0.325452117147164\\
1.4497399479896	0.324135309854591\\
1.4505151030206	0.32282034622292\\
1.45129025805161	0.321507241574203\\
1.45206541308262	0.320196011427958\\
1.45284056811362	0.318886671505061\\
1.45361572314463	0.317579237731686\\
1.45439087817564	0.316273726243326\\
1.45516603320664	0.314970153388872\\
1.45594118823765	0.313668535734763\\
1.45671634326865	0.312368890069203\\
1.45749149829966	0.311071233406448\\
1.45826665333067	0.309775582991173\\
1.45904180836167	0.308481956302892\\
1.45981696339268	0.307190371060471\\
1.46059211842368	0.305900845226705\\
1.46136727345469	0.30461339701297\\
1.4621424284857	0.303328044883959\\
1.4629175835167	0.302044807562483\\
1.46369273854771	0.300763704034368\\
1.46446789357872	0.299484753553412\\
1.46524304860972	0.298207975646441\\
1.46601820364073	0.296933390118436\\
1.46679335867173	0.295661017057743\\
1.46756851370274	0.294390876841376\\
1.46834366873375	0.293122990140396\\
1.46911882376475	0.291857377925378\\
1.46989397879576	0.29059406147197\\
1.47066913382677	0.289333062366537\\
1.47144428885777	0.28807440251189\\
1.47221944388878	0.286818104133114\\
1.47299459891978	0.285564189783483\\
1.47376975395079	0.284312682350461\\
1.4745449089818	0.283063605061811\\
1.4753200640128	0.281816981491781\\
1.47609521904381	0.280572835567395\\
1.47687037407482	0.27933119157484\\
1.47764552910582	0.278092074165942\\
1.47842068413683	0.276855508364747\\
1.47919583916783	0.275621519574195\\
1.47997099419884	0.274390133582891\\
1.48074614922985	0.273161376571981\\
1.48152130426085	0.271935275122123\\
1.48229645929186	0.270711856220556\\
1.48307161432286	0.269491147268274\\
1.48384676935387	0.268273176087301\\
1.48462192438488	0.267057970928052\\
1.48539707941588	0.265845560476824\\
1.48617223444689	0.264635973863355\\
1.4869473894779	0.263429240668509\\
1.4877225445089	0.262225390932046\\
1.48849769953991	0.2610244551605\\
1.48927285457091	0.259826464335157\\
1.49004800960192	0.258631449920124\\
1.49082316463293	0.257439443870509\\
1.49159831966393	0.25625047864069\\
1.49237347469494	0.25506458719268\\
1.49314862972595	0.253881803004599\\
1.49392378475695	0.252702160079224\\
1.49469893978796	0.251525692952647\\
1.49547409481896	0.250352436703012\\
1.49624924984997	0.249182426959352\\
1.49702440488098	0.248015699910503\\
1.49779955991198	0.246852292314114\\
1.49857471494299	0.245692241505728\\
1.49934986997399	0.244535585407952\\
1.500125025005	0.243382362539697\\
1.50090018003601	0.242232612025494\\
1.50167533506701	0.241086373604881\\
1.50245049009802	0.239943687641851\\
1.50322564512903	0.238804595134366\\
1.50400080016003	0.237669137723925\\
1.50477595519104	0.236537357705184\\
1.50555111022204	0.235409298035622\\
1.50632626525305	0.234285002345249\\
1.50710142028406	0.233164514946348\\
1.50787657531506	0.232047880843245\\
1.50865173034607	0.230935145742099\\
1.50942688537708	0.229826356060706\\
1.51020204040808	0.228721558938309\\
1.51097719543909	0.227620802245406\\
1.51175235047009	0.226524134593543\\
1.5125275055011	0.225431605345092\\
1.51330266053211	0.224343264622987\\
1.51407781556311	0.22325916332043\\
1.51485297059412	0.222179353110536\\
1.51562812562512	0.221103886455915\\
1.51640328065613	0.220032816618174\\
1.51717843568714	0.218966197667332\\
1.51795359071814	0.21790408449113\\
1.51872874574915	0.216846532804212\\
1.51950390078016	0.215793599157189\\
1.52027905581116	0.214745340945528\\
1.52105421084217	0.213701816418298\\
1.52182936587317	0.212663084686707\\
1.52260452090418	0.211629205732453\\
1.52337967593519	0.210600240415834\\
1.52415483096619	0.209576250483629\\
1.5249299859972	0.208557298576699\\
1.52570514102821	0.207543448237312\\
1.52648029605921	0.206534763916145\\
1.52725545109022	0.205531310978957\\
1.52803060612122	0.204533155712903\\
1.52880576115223	0.20354036533245\\
1.52958091618324	0.202553007984892\\
1.53035607121424	0.201571152755415\\
1.53113122624525	0.200594869671692\\
1.53190638127626	0.199624229707969\\
1.53268153630726	0.198659304788633\\
1.53345669133827	0.197700167791198\\
1.53423184636927	0.1967468925487\\
1.53500700140028	0.195799553851456\\
1.53578215643129	0.19485822744815\\
1.53655731146229	0.193922990046221\\
1.5373324664933	0.192993919311499\\
1.5381076215243	0.19207109386706\\
1.53888277655531	0.191154593291263\\
1.53965793158632	0.190244498114918\\
1.54043308661732	0.189340889817558\\
1.54120824164833	0.188443850822755\\
1.54198339667934	0.187553464492452\\
1.54275855171034	0.186669815120261\\
1.54353370674135	0.185792987923687\\
1.54430886177235	0.184923069035214\\
1.54508401680336	0.184060145492245\\
1.54585917183437	0.183204305225804\\
1.54663432686537	0.182355637047993\\
1.54740948189638	0.181514230638131\\
1.54818463692739	0.180680176527546\\
1.54895979195839	0.179853566082954\\
1.5497349469894	0.179034491488402\\
1.5505101020204	0.178223045725704\\
1.55128525705141	0.177419322553344\\
1.55206041208242	0.176623416483786\\
1.55283556711342	0.175835422759157\\
1.55361072214443	0.175055437325256\\
1.55438587717544	0.174283556803835\\
1.55516103220644	0.173519878463134\\
1.55593618723745	0.172764500186613\\
1.55671134226845	0.17201752043984\\
1.55748649729946	0.171279038235516\\
1.55826165233047	0.170549153096593\\
1.55903680736147	0.169827965017453\\
1.55981196239248	0.169115574423121\\
1.56058711742348	0.168412082126494\\
1.56136227245449	0.167717589283554\\
1.5621374274855	0.167032197346557\\
1.5629125825165	0.166356008015172\\
1.56368773754751	0.165689123185575\\
1.56446289257852	0.165031644897483\\
1.56523804760952	0.164383675279127\\
1.56601320264053	0.163745316490176\\
1.56678835767153	0.163116670662618\\
1.56756351270254	0.162497839839614\\
1.56833866773355	0.161888925912344\\
1.56911382276455	0.161290030554884\\
1.56988897779556	0.160701255157135\\
1.57066413282657	0.160122700755856\\
1.57143928785757	0.159554467963847\\
1.57221444288858	0.158996656897331\\
1.57298959791958	0.158449367101612\\
1.57376475295059	0.157912697475063\\
1.5745399079816	0.157386746191543\\
1.5753150630126	0.156871610621304\\
1.57609021804361	0.156367387250507\\
1.57686537307461	0.155874171599433\\
1.57764052810562	0.155392058139507\\
1.57841568313663	0.154921140209244\\
1.57919083816763	0.154461509929256\\
1.57996599319864	0.154013258116445\\
1.58074114822965	0.153576474197517\\
1.58151630326065	0.153151246121986\\
1.58229145829166	0.152737660274792\\
1.58306661332266	0.152335801388734\\
1.58384176835367	0.151945752456845\\
1.58461692338468	0.151567594644916\\
1.58539207841568	0.151201407204335\\
1.58616723344669	0.150847267385419\\
1.5869423884777	0.150505250351448\\
1.5877175435087	0.150175429093575\\
1.58849269853971	0.149857874346814\\
1.58926785357071	0.149552654507311\\
1.59004300860172	0.149259835551094\\
1.59081816363273	0.14897948095449\\
1.59159331866373	0.148711651616443\\
1.59236847369474	0.148456405782893\\
1.59314362872575	0.148213798973447\\
1.59391878375675	0.147983883910527\\
1.59469393878776	0.147766710451178\\
1.59546909381876	0.147562325521751\\
1.59624424884977	0.147370773055612\\
1.59701940388078	0.147192093934082\\
1.59779455891178	0.14702632593077\\
1.59856971394279	0.146873503659453\\
1.59934486897379	0.146733658525676\\
1.6001200240048	0.146606818682196\\
1.60089517903581	0.146493008988427\\
1.60167033406681	0.146392250973993\\
1.60244548909782	0.14630456280651\\
1.60322064412883	0.146229959263696\\
1.60399579915983	0.1461684517099\\
1.60477095419084	0.146120048077117\\
1.60554610922184	0.146084752850555\\
1.60632126425285	0.146062567058807\\
1.60709641928386	0.146053488268649\\
1.60787157431486	0.146057510584489\\
1.60864672934587	0.146074624652473\\
1.60942188437688	0.146104817669232\\
1.61019703940788	0.146148073395254\\
1.61097219443889	0.146204372172823\\
1.61174734946989	0.1462736909485\\
1.6125225045009	0.146356003300049\\
1.61329765953191	0.146451279467749\\
1.61407281456291	0.146559486389982\\
1.61484796959392	0.146680587743009\\
1.61562312462493	0.146814543984793\\
1.61639827965593	0.146961312402763\\
1.61717343468694	0.147120847165351\\
1.61794858971794	0.147293099377186\\
1.61872374474895	0.147478017137752\\
1.61949889977996	0.147675545603366\\
1.62027405481096	0.147885627052286\\
1.62104920984197	0.148108200952782\\
1.62182436487297	0.148343204033962\\
1.62259951990398	0.148590570359188\\
1.62337467493499	0.148850231401855\\
1.62414982996599	0.149122116123359\\
1.624924984997	0.149406151053046\\
1.62570014002801	0.149702260369927\\
1.62647529505901	0.150010365985973\\
1.62725045009002	0.150330387630779\\
1.62802560512102	0.150662242937399\\
1.62880076015203	0.15100584752915\\
1.62957591518304	0.151361115107186\\
1.63035107021404	0.151727957538661\\
1.63112622524505	0.15210628494528\\
1.63190138027606	0.152496005792053\\
1.63267653530706	0.152897026976087\\
1.63345169033807	0.153309253915229\\
1.63422684536907	0.153732590636396\\
1.63500200040008	0.154166939863436\\
1.63577715543109	0.15461220310436\\
1.63655231046209	0.155068280737809\\
1.6373274654931	0.155535072098601\\
1.6381026205241	0.156012475562245\\
1.63887777555511	0.156500388628282\\
1.63965293058612	0.156998708002353\\
1.64042808561712	0.157507329676871\\
1.64120324064813	0.158026149010215\\
1.64197839567914	0.158555060804337\\
1.64275355071014	0.159093959380713\\
1.64352870574115	0.159642738654551\\
1.64430386077215	0.160201292207199\\
1.64507901580316	0.160769513356689\\
1.64585417083417	0.161347295226353\\
1.64662932586517	0.161934530811488\\
1.64740448089618	0.162531113044013\\
1.64817963592719	0.163136934855088\\
1.64895479095819	0.163751889235684\\
1.6497299459892	0.164375869295072\\
1.6505051010202	0.165008768317214\\
1.65128025605121	0.165650479815068\\
1.65205541108222	0.16630089758278\\
1.65283056611322	0.166959915745797\\
1.65360572114423	0.16762742880887\\
1.65438087617523	0.167979649617616\\
1.65515603120624	0.166922288255072\\
1.65593118623725	0.165865270274969\\
1.65670634126825	0.164808602849591\\
1.65748149629926	0.163752293384997\\
1.65825665133027	0.162696349528212\\
1.65903180636127	0.161640779174686\\
1.65980696139228	0.160585590476027\\
1.66058211642328	0.159530791848036\\
1.66135727145429	0.158476391979052\\
1.6621324264853	0.157422399838599\\
1.6629075815163	0.156368824686391\\
1.66368273654731	0.155315676081665\\
1.66445789157832	0.154262963892895\\
1.66523304660932	0.153210698307872\\
1.66600820164033	0.152158889844197\\
1.66678335667133	0.151107549360177\\
1.66755851170234	0.150056688066164\\
1.66833366673335	0.149006317536345\\
1.66910882176435	0.147956449721014\\
1.66988397679536	0.146907096959328\\
1.67065913182637	0.145858271992601\\
1.67143428685737	0.144809987978131\\
1.67220944188838	0.143762258503602\\
1.67298459691938	0.142715097602085\\
1.67375975195039	0.141668519767658\\
1.6745349069814	0.140622539971693\\
1.6753100620124	0.13957717367982\\
1.67608521704341	0.138532436869612\\
1.67686037207441	0.137488346049032\\
1.67763552710542	0.136444918275664\\
1.67841068213643	0.135402171176774\\
1.67918583716743	0.134360122970247\\
1.67996099219844	0.13331879248643\\
1.68073614722945	0.13227819919094\\
1.68151130226045	0.131238363208472\\
1.68228645729146	0.130199305347668\\
1.68306161232246	0.129161047127089\\
1.68383676735347	0.128123610802361\\
1.68461192238448	0.127087019394532\\
1.68538707741548	0.126051296719726\\
1.68616223244649	0.125016467420143\\
1.6869373874775	0.123982556996475\\
1.6877125425085	0.122949591841827\\
1.68848769753951	0.121917599277193\\
1.68926285257051	0.1208866075886\\
1.69003800760152	0.11985664606597\\
1.69081316263253	0.118827745043834\\
1.69158831766353	0.117799935943942\\
1.69236347269454	0.116773251319927\\
1.69313862772555	0.115747724904072\\
1.69391378275655	0.114723391656345\\
1.69468893778756	0.113700287815783\\
1.69546409281856	0.112678450954371\\
1.69623924784957	0.111657920033534\\
1.69701440288058	0.110638735463408\\
1.69778955791158	0.109620939165003\\
1.69856471294259	0.108604574635441\\
1.69933986797359	0.107589687016422\\
1.7001150230046	0.106576323166095\\
1.70089017803561	0.105564531734517\\
1.70166533306661	0.104554363242894\\
1.70244048809762	0.103545870166809\\
1.70321564312863	0.102539107023643\\
1.70399079815963	0.101534130464434\\
1.70476595319064	0.100530999370395\\
1.70554110822164	0.0995297749543466\\
1.70631626325265	0.0985305208673363\\
1.70709141828366	0.0975333033107138\\
1.70786657331466	0.0965381911539504\\
1.70864172834567	0.0955452560585188\\
1.70941688337668	0.0945545726081492\\
1.71019203840768	0.0935662184457885\\
1.71096719343869	0.0925802744176274\\
1.71174234846969	0.0915968247245512\\
1.7125175035007	0.0906159570813985\\
1.71329265853171	0.0896377628844266\\
1.71406781356271	0.0886623373873893\\
1.71484296859372	0.0876897798866577\\
1.71561812362472	0.0867201939158254\\
1.71639327865573	0.0857536874502454\\
1.71716843368674	0.0847903731219637\\
1.71794358871774	0.0838303684455263\\
1.71871874374875	0.0828737960551398\\
1.71949389877976	0.0819207839536642\\
1.72026905381076	0.0809714657739325\\
1.72104420884177	0.0800259810528751\\
1.72181936387277	0.0790844755189232\\
1.72259451890378	0.0781471013931527\\
1.72336967393479	0.0772140177046091\\
1.72414482896579	0.0762853906202073\\
1.7249199839968	0.0753613937895941\\
1.72569513902781	0.0744422087052693\\
1.72647029405881	0.073528025078219\\
1.72724544908982	0.0726190412292296\\
1.72802060412082	0.0717154644959379\\
1.72879575915183	0.0708175116555659\\
1.72957091418284	0.0699254093631278\\
1.73034606921384	0.0690393946047337\\
1.73112122424485	0.0681597151653954\\
1.73189637927586	0.0672866301105102\\
1.73267153430686	0.0664204102799066\\
1.73344668933787	0.0655613387930108\\
1.73422184436887	0.0647097115633174\\
1.73499699939988	0.0638658378199152\\
1.73577215443089	0.0630300406333202\\
1.73654730946189	0.062202657442318\\
1.7373224644929	0.0613840405778819\\
1.7380976195239	0.0605745577795316\\
1.73887277455491	0.0597745926987149\\
1.73964792958592	0.0589845453829234\\
1.74042308461692	0.0582048327333156\\
1.74119823964793	0.0574358889275771\\
1.74197339467894	0.0566781657986509\\
1.74274854970994	0.0559321331587915\\
1.74352370474095	0.0551982790571361\\
1.74429885977195	0.0544771099577537\\
1.74507401480296	0.0537691508237687\\
1.74584916983397	0.0530749450919342\\
1.74662432486497	0.0523950545207418\\
1.74739947989598	0.0517300588940543\\
1.74817463492699	0.0510805555612448\\
1.74894978995799	0.0504471587941002\\
1.749724944989	0.049830498940279\\
1.75050010002	0.0492312213530851\\
1.75127525505101	0.048649985077757\\
1.75205041008202	0.048087461275529\\
1.75282556511302	0.0475443313684432\\
1.75360072014403	0.0470212848904688\\
1.75437587517503	0.0465190170339034\\
1.75515103020604	0.0460382258844559\\
1.75592618523705	0.0455796093438162\\
1.75670134026805	0.045143861744958\\
1.75747649529906	0.0447316701728201\\
1.75825165033007	0.0443437105113033\\
1.75902680536107	0.0439806432464887\\
1.75980196039208	0.0436431090654401\\
1.76057711542308	0.0433317242995495\\
1.76135227045409	0.0430470762707656\\
1.7621274254851	0.0427897186077464\\
1.7629025805161	0.042560166606562\\
1.76367773554711	0.0423588927165329\\
1.76445289057812	0.042186322235655\\
1.76522804560912	0.0420428293014571\\
1.76600320064013	0.041928733261699\\
1.76677835567113	0.0418442955049039\\
1.76755351070214	0.0417897168232522\\
1.76832866573315	0.0417651353699992\\
1.76910382076415	0.0417706252606385\\
1.76987897579516	0.0418061958519521\\
1.77065413082617	0.0418717917165436\\
1.77142928585717	0.0419672933130919\\
1.77220444088818	0.0420925183352456\\
1.77297959591918	0.0422472237054735\\
1.77375475095019	0.0424311081651413\\
1.7745299059812	0.0426438153990626\\
1.7753050610122	0.0428849376224183\\
1.77608021604321	0.0431540195504006\\
1.77685537107421	0.0434505626664935\\
1.77763052610522	0.0437740297038019\\
1.77840568113623	0.0441238492551813\\
1.77918083616723	0.044499420431717\\
1.77995599119824	0.0449001174950166\\
1.78073114622925	0.0453252943962804\\
1.78150630126025	0.0457742891637695\\
1.78228145629126	0.0462464280896203\\
1.78305661132226	0.0467410296764842\\
1.78383176635327	0.0472574083139024\\
1.78460692138428	0.0477948776632463\\
1.78538207641528	0.0483527537383253\\
1.78615723144629	0.048930357676146\\
1.7869323864773	0.0495270181987127\\
1.7877075415083	0.0501420737722003\\
1.78848269653931	0.0507748744742132\\
1.78925785157031	0.051424783583308\\
1.79003300660132	0.0520911789075131\\
1.79080816163233	0.0527734538703436\\
1.79158331666333	0.0534710183738688\\
1.79235847169434	0.0541832994588566\\
1.79313362672535	0.0549097417819986\\
1.79390878175635	0.0556498079297984\\
1.79468393678736	0.056402978587963\\
1.79545909181836	0.057168752584208\\
1.79623424684937	0.0579466468212395\\
1.79700940188038	0.0587361961154834\\
1.79778455691138	0.0595369529558467\\
1.79855971194239	0.0603484871955219\\
1.79933486697339	0.0611703856885709\\
1.8001100220044	0.0620022518818088\\
1.80088517703541	0.0628437053713273\\
1.80166033206641	0.0636943814319106\\
1.80243548709742	0.0645539305265649\\
1.80321064212843	0.0654220178024534\\
1.80398579715943	0.0662983225786479\\
1.80476095219044	0.0671825378303549\\
1.80553610722144	0.0680743696735585\\
1.80631126225245	0.0689735368533911\\
1.80708641728346	0.0698797702390037\\
1.80786157231446	0.0707928123272047\\
1.80863672734547	0.0717124167567022\\
1.80941188237648	0.0726383478344187\\
1.81018703740748	0.0735703800750098\\
1.81096219243849	0.0745082977544462\\
1.81173734746949	0.0754518944782641\\
1.8125125025005	0.0764009727648871\\
1.81328765753151	0.0773553436442568\\
1.81406281256251	0.0783148262718432\\
1.81483796759352	0.0792792475579946\\
1.81561312262452	0.0802484418124884\\
1.81638827765553	0.081222250404043\\
1.81716343268654	0.0822005214345085\\
1.81793858771754	0.0831831094273759\\
1.81871374274855	0.08416987503022\\
1.81948889777956	0.0851606847306524\\
1.82026405281056	0.08615541058534\\
1.82103920784157	0.0871539299616269\\
1.82181436287257	0.0881561252912908\\
1.82258951790358	0.0891618838359634\\
1.82336467293459	0.0901710974637358\\
1.82413982796559	0.091183662436483\\
1.8249149829966	0.0921994792074403\\
1.82569013802761	0.0932184522285854\\
1.82646529305861	0.0942404897673716\\
1.82724044808962	0.0952655037323879\\
1.82801560312062	0.0962934095075303\\
1.82879075815163	0.0973241257942664\\
1.82956591318264	0.0983575744616224\\
1.83034106821364	0.099393680403504\\
1.83111622324465	0.100432371402991\\
1.83189137827566	0.10147357800328\\
1.83266653330666	0.102517233384903\\
1.83344168833767	0.103563273248967\\
1.83421684336867	0.104611635706047\\
1.83499199839968	0.105662261170506\\
1.83576715343069	0.10671509225992\\
1.83654230846169	0.107770073699378\\
1.8373174634927	0.108827152230397\\
1.8380926185237	0.109886276524218\\
1.83886777355471	0.110947397099268\\
1.83964292858572	0.112010466242551\\
1.84041808361672	0.113075437934803\\
1.84119323864773	0.114142267779188\\
1.84196839367874	0.115210912933373\\
1.84274354870974	0.116281332044796\\
1.84351870374075	0.11735348518898\\
1.84429385877175	0.118427333810723\\
1.84506901380276	0.119502840668029\\
1.84584416883377	0.120579969778638\\
1.84661932386477	0.121658686369017\\
1.84739447889578	0.122738956825703\\
1.84816963392679	0.123820748648861\\
1.84894478895779	0.12490403040796\\
1.8497199439888	0.125988771699463\\
1.8504950990198	0.127074943106413\\
1.85127025405081	0.128162516159841\\
1.85204540908182	0.12925146330189\\
1.85282056411282	0.130341757850585\\
1.85359571914383	0.131433373966158\\
1.85437087417484	0.132526286618852\\
1.85514602920584	0.133620471558134\\
1.85592118423685	0.134715905283254\\
1.85669633926785	0.135812565015077\\
1.85747149429886	0.136910428669124\\
1.85824664932987	0.13800947482978\\
1.85902180436087	0.139109682725594\\
1.85979695939188	0.140211032205628\\
1.86057211442288	0.141313503716812\\
1.86134726945389	0.142417078282242\\
1.8621224244849	0.143521737480387\\
1.8628975795159	0.144627463425167\\
1.86367273454691	0.145734238746843\\
1.86444788957792	0.146842046573704\\
1.86522304460892	0.147950870514499\\
1.86599819963993	0.149060694641582\\
1.86677335467093	0.150171503474746\\
1.86754850970194	0.151283281965699\\
1.86832366473295	0.152396015483173\\
1.86909881976395	0.153509689798615\\
1.86987397479496	0.154624291072459\\
1.87064912982597	0.155739805840923\\
1.87142428485697	0.15685622100334\\
1.87219943988798	0.157973523809972\\
1.87297459491898	0.159091701850304\\
1.87374974994999	0.160210743041788\\
1.874524904981	0.161330635619017\\
1.875300060012	0.162451368123316\\
1.87607521504301	0.163572929392732\\
1.87685037007401	0.164695308552391\\
1.87762552510502	0.16581849500523\\
1.87840068013603	0.166942478423076\\
1.87917583516703	0.168067248738041\\
1.87995099019804	0.169192796134258\\
1.88072614522905	0.16952392032781\\
1.88150130026005	0.168582839898706\\
1.88227645529106	0.167641329898272\\
1.88305161032206	0.166699390594173\\
1.88382676535307	0.165757022258017\\
1.88460192038408	0.164814225165399\\
1.88537707541508	0.163870999595947\\
1.88615223044609	0.162927345833374\\
1.8869273854771	0.161983264165531\\
1.8877025405081	0.161038754884458\\
1.88847769553911	0.160093818286447\\
1.88925285057011	0.159148454672094\\
1.89002800560112	0.158202664346371\\
1.89080316063213	0.157256447618685\\
1.89157831566313	0.156309804802946\\
1.89235347069414	0.155362736217644\\
1.89312862572514	0.154415242185917\\
1.89390378075615	0.153467323035638\\
1.89467893578716	0.152518979099486\\
1.89545409081816	0.151570210715039\\
1.89622924584917	0.150621018224864\\
1.89700440088018	0.149671401976605\\
1.89777955591118	0.148721362323081\\
1.89855471094219	0.147770899622396\\
1.89932986597319	0.146820014238036\\
1.9001050210042	0.145868706538983\\
1.90088017603521	0.144916976899838\\
1.90165533106621	0.143964825700931\\
1.90243048609722	0.14301225332846\\
1.90320564112823	0.142059260174617\\
1.90398079615923	0.141105846637728\\
1.90475595119024	0.1401520131224\\
1.90553110622124	0.139197760039676\\
1.90630626125225	0.138243087807187\\
1.90708141628326	0.137287996849326\\
1.90785657131426	0.136332487597418\\
1.90863172634527	0.135376560489905\\
1.90940688137628	0.134420215972534\\
1.91018203640728	0.133463454498561\\
1.91095719143829	0.132506276528959\\
1.91173234646929	0.131548682532635\\
1.9125075015003	0.130590672986663\\
1.91328265653131	0.129632248376526\\
1.91405781156231	0.128673409196362\\
1.91483296659332	0.127714155949238\\
1.91560812162432	0.126754489147418\\
1.91638327665533	0.125794409312664\\
1.91715843168634	0.124833916976533\\
1.91793358671734	0.123873012680702\\
1.91870874174835	0.122911696977304\\
1.91948389677936	0.121949970429283\\
1.92025905181036	0.12098783361076\\
1.92103420684137	0.120025287107431\\
1.92180936187237	0.11906233151697\\
1.92258451690338	0.118098967449462\\
1.92335967193439	0.117135195527863\\
1.92413482696539	0.116171016388466\\
1.9249099819964	0.115206430681412\\
1.92568513702741	0.114241439071217\\
1.92646029205841	0.113276042237326\\
1.92723544708942	0.112310240874704\\
1.92801060212042	0.11134403569445\\
1.92878575715143	0.110377427424458\\
1.92956091218244	0.109410416810095\\
1.93033606721344	0.108443004614937\\
1.93111122224445	0.10747519162153\\
1.93188637727546	0.106506978632204\\
1.93266153230646	0.105538366469929\\
1.93343668733747	0.104569355979223\\
1.93421184236847	0.103599948027107\\
1.93498699739948	0.10263014350412\\
1.93576215243049	0.101659943325399\\
1.93653730746149	0.100689348431807\\
1.9373124624925	0.0997183597911516\\
1.9380876175235	0.0987469783994551\\
1.93886277255451	0.0977752052823177\\
1.93963792758552	0.0968030414963574\\
1.94041308261652	0.0958304881307447\\
1.94118823764753	0.0948575463088267\\
1.94196339267854	0.0938842171898654\\
1.94273854770954	0.0929105019708754\\
1.94351370274055	0.0919364018885933\\
1.94428885777155	0.090961918221564\\
1.94506401280256	0.0899870522923777\\
1.94583916783357	0.089011805470049\\
1.94661432286457	0.0880361791725584\\
1.94738947789558	0.0870601748695697\\
1.94816463292659	0.0860837940853391\\
1.94893978795759	0.0851070384018174\\
1.9497149429886	0.0841299094619865\\
1.9504900980196	0.0831524089734243\\
1.95126525305061	0.0821745387121322\\
1.95204040808162	0.0811963005266482\\
1.95281556311262	0.0802176963424567\\
1.95359071814363	0.0792387281667404\\
1.95436587317463	0.0782593980934846\\
1.95514102820564	0.0772797083089837\\
1.95591618323665	0.0762996610977753\\
1.95669133826765	0.0753192588490407\\
1.95746649329866	0.0743385040635258\\
1.95824164832967	0.0733573993610176\\
1.95901680336067	0.0723759474884433\\
1.95979195839168	0.0713941513286403\\
1.96056711342268	0.070412013909875\\
1.96134226845369	0.0694295384161708\\
1.9621174234847	0.0684467281985454\\
1.9628925785157	0.0674635867872365\\
1.96366773354671	0.0664801179050194\\
1.96444288857772	0.0654963254817501\\
1.96521804360872	0.0645122136702388\\
1.96599319863973	0.0635277868636195\\
1.96676835367073	0.0625430497143754\\
1.96754350870174	0.0615580071552069\\
1.96831866373275	0.0605726644219498\\
1.96909381876375	0.0595870270787899\\
1.96986897379476	0.0586011010460396\\
1.97064412882577	0.0576148926307876\\
1.97141928385677	0.0566284085607735\\
1.97219443888778	0.0556416560218902\\
1.97296959391878	0.0546546426997725\\
1.97374474894979	0.0536673768260011\\
1.9745199039808	0.0526798672295293\\
1.9752950590118	0.0516921233940327\\
1.97607021404281	0.0507041555219885\\
1.97684536907381	0.0497159746064291\\
1.97762052410482	0.0487275925114516\\
1.97839567913583	0.0477390220627556\\
1.97917083416683	0.0467502771497022\\
1.97994598919784	0.0457613728406159\\
1.98072114422885	0.0447723255133962\\
1.98149629925985	0.0437831530038346\\
1.98227145429086	0.0427938747745084\\
1.98304660932186	0.0418045121076362\\
1.98382176435287	0.0408150883259494\\
1.98459691938388	0.0398256290464218\\
1.98537207441488	0.038836162472684\\
1.98614722944589	0.0378467197331464\\
1.9869223844769	0.0368573352733534\\
1.9876975395079	0.0358680473129394\\
1.98847269453891	0.0348788983798857\\
1.98924784956991	0.0338899359376774\\
1.99002300460092	0.0329012131246594\\
1.99079815963193	0.031912789629575\\
1.99157331466293	0.0309247327332673\\
1.99234846969394	0.0299371185542536\\
1.99312362472495	0.028950033545919\\
1.99389877975595	0.027963576306169\\
1.99467393478696	0.0269778597776227\\
1.99544908981796	0.0259930139393395\\
1.99622424484897	0.0250091891216699\\
1.99699939987998	0.024026560117207\\
1.99777455491098	0.0230453313171228\\
1.99854970994199	0.0220657431797377\\
1.99932486497299	0.0210880804458658\\
2.000100020004	0.0201126826668953\\
2.00087517503501	0.0191399578264943\\
2.00165033006601	0.0181704001457215\\
2.00242548509702	0.0172046136102537\\
2.00320064012803	0.0162433434187317\\
2.00397579515903	0.0152875185337181\\
2.00475095019004	0.0143383099944922\\
2.00552610522104	0.0133972118945194\\
2.00630126025205	0.0124661553541264\\
2.00707641528306	0.0115476710594099\\
2.00785157031406	0.0106451238712357\\
2.00862672534507	0.00976305464974476\\
2.00940188037608	0.00890768022909989\\
2.01017703540708	0.00808761964622287\\
2.01095219043809	0.00731491925633776\\
2.01172734546909	0.0066063950538736\\
2.0125025005001	0.00598507785716428\\
2.01327765553111	0.00548091920348406\\
2.01405281056211	0.00512881428691639\\
2.01482796559312	0.00496147780791325\\
2.01560312062412	0.00499773691418918\\
2.01637827565513	0.00523358301751618\\
2.01715343068614	0.00564425629408401\\
2.01792858571714	0.00619527255066811\\
2.01870374074815	0.00685303009453124\\
2.01947889577916	0.00758998003906479\\
2.02025405081016	0.00838540610809646\\
2.02102920584117	0.00922431797148089\\
2.02180436087217	0.0100959951831007\\
2.02257951590318	0.0109927506009112\\
2.02335467093419	0.011909016789095\\
2.02412982596519	0.012840707123924\\
2.0249049809962	0.0137847776356727\\
2.02568013602721	0.0147389272536898\\
2.02645529105821	0.0157013914693144\\
2.02723044608922	0.0166707988044806\\
2.02800560112022	0.0176460697090138\\
2.02878075615123	0.0186263443895277\\
2.02955591118224	0.0196109305961039\\
2.03033106621324	0.0205992653503365\\
2.03110622124425	0.0215908865376814\\
2.03188137627525	0.0225854115683485\\
2.03265653130626	0.0235825211660483\\
2.03343168633727	0.0245819469208117\\
2.03420684136827	0.0255834616360709\\
2.03498199639928	0.0265868717722219\\
2.03575715143029	0.0275920114791239\\
2.03653230646129	0.0285987378443245\\
2.0373074614923	0.0296069270799094\\
2.0380826165233	0.0306164714401472\\
2.03885777155431	0.0316272767127401\\
2.03963292658532	0.0326392601636806\\
2.04040808161632	0.0336523488434083\\
2.04118323664733	0.0346664781826846\\
2.04195839167834	0.0356815908222841\\
2.04273354670934	0.0366976356325274\\
2.04350870174035	0.0377145668878434\\
2.04428385677135	0.038732343568617\\
2.04505901180236	0.0397509287681002\\
2.04583416683337	0.0407702891864656\\
2.04660932186437	0.0417903946974599\\
2.04738447689538	0.0428112179758609\\
2.04815963192639	0.0438327341760152\\
2.04893478695739	0.0448549206535189\\
2.0497099419884	0.0458777567234328\\
2.0504850970194	0.046901223449599\\
2.05126025205041	0.0479253034604705\\
2.05203540708142	0.0489499807876878\\
2.05281056211242	0.049975240724165\\
2.05358571714343	0.0510010696990211\\
2.05436087217443	0.0520274551670619\\
2.05513602720544	0.053054385510882\\
2.05591118223645	0.0540818499539427\\
2.05668633726745	0.0551098384832175\\
2.05746149229846	0.0561383417802023\\
2.05823664732947	0.0571673511592556\\
2.05901180236047	0.0581968585123758\\
2.05978695739148	0.0592268562596501\\
2.06056211242248	0.0602573373047091\\
2.06133726745349	0.0612882949945933\\
2.0621124224845	0.0623197230835601\\
2.0628875775155	0.0633516157003525\\
2.06366273254651	0.0643839673185838\\
2.06443788757752	0.0654167727298664\\
2.06521304260852	0.0664500270194251\\
2.06598819763953	0.0674837255438996\\
2.06676335267053	0.0685178639111389\\
2.06753850770154	0.0695524379617591\\
2.06831366273255	0.0705874437523078\\
2.06908881776355	0.0716228775398559\\
2.06986397279456	0.0726587357678954\\
2.07063912782557	0.0736950150534015\\
2.07141428285657	0.0747317121749566\\
2.07218943788758	0.0757688240618347\\
2.07296459291858	0.0768063477839531\\
2.07373974794959	0.0778442805426203\\
2.0745149029806	0.0788826196619966\\
2.0752900580116	0.0799213625812167\\
2.07606521304261	0.080960506847098\\
2.07684036807361	0.0820000501074123\\
2.07761552310462	0.0830399901046319\\
2.07839067813563	0.084080324670155\\
2.07916583316663	0.0851210517189285\\
2.07994098819764	0.0861621692444714\\
2.08071614322865	0.0872036753142305\\
2.08149129825965	0.0882455680652787\\
2.08226645329066	0.0892878457002938\\
2.08304160832166	0.0903305064838201\\
2.08381676335267	0.0913735487387778\\
2.08459191838368	0.0924169708432083\\
2.08536707341468	0.0934607712272291\\
2.08614222844569	0.0945049483701906\\
2.0869173834767	0.0955495007980159\\
2.0876925385077	0.0965944270807095\\
2.08846769353871	0.0976397258300225\\
2.08924284856971	0.0986853956972642\\
2.09001800360072	0.0997314353712538\\
2.09079315863173	0.100777843576385\\
2.09156831366273	0.101824619070825\\
2.09234346869374	0.102871760644804\\
2.09311862372475	0.103919267119022\\
2.09389377875575	0.104967137343135\\
2.09466893378676	0.106015370194348\\
2.09544408881776	0.107063964576061\\
2.09621924384877	0.108112919416627\\
2.09699439887978	0.109162233668147\\
2.09776955391078	0.110211906305362\\
2.09854470894179	0.11126193632458\\
2.09931986397279	0.112312322742686\\
2.1000950190038	0.113363064596186\\
2.10087017403481	0.114414160940318\\
2.10164532906581	0.115465610848201\\
2.10242048409682	0.116517413410033\\
2.10319563912783	0.117569567732336\\
2.10397079415883	0.118622072937225\\
2.10474594918984	0.119674928161735\\
2.10552110422084	0.120728132557168\\
2.10629625925185	0.121781685288482\\
2.10707141428286	0.122835585533698\\
2.10784656931386	0.12388983248336\\
2.10862172434487	0.124944425339994\\
2.10939687937588	0.125999363317616\\
2.11017203440688	0.12705464564125\\
2.11094718943789	0.12811027154648\\
2.11172234446889	0.129166240279013\\
2.1124974994999	0.130222551094272\\
2.11327265453091	0.131279203257002\\
2.11404780956191	0.1323361960409\\
2.11482296459292	0.133393528728255\\
2.11559811962392	0.134451200609613\\
2.11637327465493	0.135509210983452\\
2.11714842968594	0.136567559155872\\
2.11792358471694	0.137626244440304\\
2.11869873974795	0.138685266157222\\
2.11947389477896	0.139744623633882\\
2.12024904980996	0.140804316204057\\
2.12102420484097	0.1418643432078\\
2.12179935987197	0.142924703991198\\
2.12257451490298	0.143985397906163\\
2.12334966993399	0.145046424310197\\
2.12412482496499	0.146107782566205\\
2.124899979996	0.147169472042285\\
2.12567513502701	0.148231492111547\\
2.12645029005801	0.149293842151928\\
2.12722544508902	0.15035652154602\\
2.12800060012002	0.151419529680903\\
2.12877575515103	0.152482865947987\\
2.12955091018204	0.153546529742861\\
2.13032606521304	0.15461052046514\\
2.13110122024405	0.155674837518332\\
2.13187637527506	0.156739480309698\\
2.13265153030606	0.157804448250125\\
2.13342668533707	0.158869740753999\\
2.13420184036807	0.159935357239088\\
2.13497699539908	0.161001297126425\\
2.13575215043009	0.162067559840199\\
2.13652730546109	0.16313414480765\\
2.1373024604921	0.164201051458964\\
2.1380776155231	0.165268279227173\\
2.13885277055411	0.166335827548068\\
2.13962792558512	0.167403695860102\\
2.14040308061612	0.168471883604303\\
2.14117823564713	0.169540390224193\\
2.14195339067814	0.170609215165702\\
2.14272854570914	0.171678357877097\\
2.14350370074015	0.172747817808898\\
2.14427885577115	0.173817594413811\\
2.14505401080216	0.17488768714666\\
2.14582916583317	0.175958095464312\\
2.14660432086417	0.177028818825621\\
2.14737947589518	0.178099856691358\\
2.14815463092619	0.179171208524156\\
2.14892978595719	0.180242873788448\\
2.1497049409882	0.181314851950412\\
2.1504800960192	0.182387142477918\\
2.15125525105021	0.183459744840474\\
2.15203040608122	0.184532658509176\\
2.15280556111222	0.185605882956659\\
2.15358071614323	0.186679417657051\\
2.15435587117423	0.187753262085925\\
2.15513102620524	0.188827415720257\\
2.15590618123625	0.189901878038383\\
2.15668133626725	0.190976648519959\\
2.15745649129826	0.192051726645918\\
2.15823164632927	0.193127111898434\\
2.15900680136027	0.194202803760887\\
2.15978195639128	0.195278801717822\\
2.16055711142228	0.196355105254918\\
2.16133226645329	0.197431713858954\\
2.1621074214843	0.198508627017773\\
2.1628825765153	0.199585844220257\\
2.16365773154631	0.200663364956291\\
2.16443288657732	0.201741188716734\\
2.16520804160832	0.202819314993396\\
2.16598319663933	0.203897743279004\\
2.16675835167033	0.204976473067175\\
2.16753350670134	0.206055503852396\\
2.16830866173235	0.207134835129995\\
2.16908381676335	0.208214466396115\\
2.16985897179436	0.209294397147695\\
2.17063412682537	0.208679667150361\\
2.17140928185637	0.207822852007963\\
2.17218443688738	0.206965659597333\\
2.17295959191838	0.20610809020341\\
2.17373474694939	0.205250144111255\\
2.1745099019804	0.20439182160604\\
2.1752850570114	0.203533122973056\\
2.17606021204241	0.202674048497707\\
2.17683536707341	0.201814598465512\\
2.17761052210442	0.200954773162106\\
2.17838567713543	0.200094572873235\\
2.17916083216643	0.199233997884763\\
2.17993598719744	0.198373048482661\\
2.18071114222845	0.197511724953019\\
2.18148629725945	0.196650027582039\\
2.18226145229046	0.195787956656032\\
2.18303660732146	0.194925512461423\\
2.18381176235247	0.19406269528475\\
2.18458691738348	0.193199505412661\\
2.18536207241448	0.192335943131913\\
2.18613722744549	0.191472008729379\\
2.1869123824765	0.190607702492038\\
2.1876875375075	0.189743024706982\\
2.18846269253851	0.18887797566141\\
2.18923784756951	0.188012555642633\\
2.19001300260052	0.187146764938071\\
2.19078815763153	0.186280603835252\\
2.19156331266253	0.185414072621812\\
2.19233846769354	0.184547171585498\\
2.19311362272455	0.183679901014164\\
2.19388877775555	0.18281226119577\\
2.19466393278656	0.181944252418386\\
2.19543908781756	0.181075874970187\\
2.19621424284857	0.180207129139457\\
2.19698939787958	0.179338015214586\\
2.19776455291058	0.17846853348407\\
2.19853970794159	0.177598684236511\\
2.19931486297259	0.176728467760618\\
2.2000900180036	0.175857884345205\\
2.20086517303461	0.174986934279191\\
2.20164032806561	0.174115617851601\\
2.20241548309662	0.173243935351563\\
2.20319063812763	0.172371887068311\\
2.20396579315863	0.171499473291184\\
2.20474094818964	0.170626694309624\\
2.20551610322064	0.169753550413176\\
2.20629125825165	0.168880041891491\\
2.20706641328266	0.168006169034321\\
2.20784156831366	0.167131932131523\\
2.20861672334467	0.166257331473054\\
2.20939187837567	0.165382367348977\\
2.21016703340668	0.164507040049456\\
2.21094218843769	0.163631349864757\\
2.21171734346869	0.162755297085247\\
2.2124924984997	0.161878882001397\\
2.21326765353071	0.161002104903778\\
2.21404280856171	0.160124966083062\\
2.21481796359272	0.159247465830023\\
2.21559311862372	0.158369604435536\\
2.21636827365473	0.157491382190575\\
2.21714342868574	0.156612799386216\\
2.21791858371674	0.155733856313635\\
2.21869373874775	0.154854553264107\\
2.21946889377876	0.153974890529009\\
2.22024404880976	0.153094868399816\\
2.22101920384077	0.152214487168102\\
2.22179435887177	0.151333747125542\\
2.22256951390278	0.150452648563908\\
2.22334466893379	0.149571191775072\\
2.22411982396479	0.148689377051006\\
2.2248949789958	0.147807204683779\\
2.22567013402681	0.146924674965558\\
2.22644528905781	0.14604178818861\\
2.22722044408882	0.145158544645297\\
2.22799559911982	0.144274944628082\\
2.22877075415083	0.143390988429526\\
2.22954590918184	0.142506676342285\\
2.23032106421284	0.141622008659113\\
2.23109621924385	0.140736985672863\\
2.23187137427486	0.139851607676485\\
2.23264652930586	0.138965874963023\\
2.23342168433687	0.138079787825622\\
2.23419683936787	0.137193346557522\\
2.23497199439888	0.136306551452058\\
2.23574714942989	0.135419402802664\\
2.23652230446089	0.134531900902871\\
2.2372974594919	0.133644046046304\\
2.2380726145229	0.132755838526685\\
2.23884776955391	0.131867278637832\\
2.23962292458492	0.13097836667366\\
2.24039807961592	0.130089102928181\\
2.24117323464693	0.1291994876955\\
2.24194838967794	0.12830952126982\\
2.24272354470894	0.127419203945439\\
2.24349869973995	0.126528536016751\\
2.24427385477095	0.125637517778246\\
2.24504900980196	0.12474614952451\\
2.24582416483297	0.123854431550225\\
2.24659931986397	0.122962364150166\\
2.24737447489498	0.122069947619206\\
2.24814962992599	0.121177182252314\\
2.24892478495699	0.120284068344554\\
2.249699939988	0.119390606191085\\
2.250475095019	0.118496796087164\\
2.25125025005001	0.117602638328142\\
2.25202540508102	0.116708133209465\\
2.25280056011202	0.115813281026677\\
2.25357571514303	0.114918082075418\\
2.25435087017403	0.114022536651422\\
2.25512602520504	0.113126645050522\\
2.25590118023605	0.112230407568645\\
2.25667633526705	0.111333824501817\\
2.25745149029806	0.110436896146159\\
2.25822664532907	0.10953962279789\\
2.25900180036007	0.108642004753324\\
2.25977695539108	0.107744042308877\\
2.26055211042208	0.106845735761057\\
2.26132726545309	0.105947085406473\\
2.2621024204841	0.105048091541832\\
2.2628775755151	0.104148754463941\\
2.26365273054611	0.103249074469702\\
2.26442788557712	0.102349051856121\\
2.26520304060812	0.101448686920298\\
2.26597819563913	0.100547979959441\\
2.26675335067013	0.0996469312708506\\
2.26752850570114	0.0987455411519337\\
2.26830366073215	0.0978438099001973\\
2.26907881576315	0.0969417378132512\\
2.26985397079416	0.0960393251888075\\
2.27062912582516	0.0951365723246836\\
2.27140428085617	0.0942334795187995\\
2.27217943588718	0.0933300470691821\\
2.27295459091818	0.0924262752739631\\
2.27372974594919	0.0915221644313834\\
2.2745049009802	0.0906177148397898\\
2.2752800560112	0.0897129267976394\\
2.27605521104221	0.0888078006035\\
2.27683036607321	0.0879023365560505\\
2.27760552110422	0.0869965349540828\\
2.27838067613523	0.0860903960965037\\
2.27915583116623	0.0851839202823351\\
2.27993098619724	0.0842771078107177\\
2.28070614122825	0.0833699589809112\\
2.28148129625925	0.0824624740922945\\
2.28225645129026	0.0815546534443731\\
2.28303160632126	0.080646497336776\\
2.28380676135227	0.0797380060692608\\
2.28458191638328	0.078829179941715\\
2.28535707141428	0.0779200192541599\\
2.28613222644529	0.0770105243067519\\
2.2869073814763	0.076100695399788\\
2.2876825365073	0.0751905328337062\\
2.28845769153831	0.0742800369090923\\
2.28923284656931	0.0733692079266817\\
2.29000800160032	0.0724580461873647\\
2.29078315663133	0.0715465519921896\\
2.29155831166233	0.0706347256423714\\
2.29233346669334	0.0697225674392921\\
2.29310862172435	0.0688100776845112\\
2.29388377675535	0.067897256679768\\
2.29465893178636	0.0669841047269923\\
2.29543408681736	0.0660706221283107\\
2.29620924184837	0.0651568091860517\\
2.29698439687938	0.0642426662027585\\
2.29775955191038	0.0633281934811978\\
2.29853470694139	0.0624133913243685\\
2.29930986197239	0.0614982600355152\\
2.3000850170034	0.0605827999181404\\
2.30086017203441	0.0596670112760168\\
2.30163532706541	0.0587508944132037\\
2.30241048209642	0.0578344496340636\\
2.30318563712743	0.0569176772432805\\
2.30396079215843	0.056000577545878\\
2.30473594718944	0.0550831508472433\\
2.30551110222044	0.0541653974531514\\
2.30628625725145	0.0532473176697908\\
2.30706141228246	0.0523289118037939\\
2.30783656731346	0.0514101801622702\\
2.30861172234447	0.0504911230528421\\
2.30938687737547	0.049571740783687\\
2.31016203240648	0.0486520336635791\\
2.31093718743749	0.0477320020019462\\
2.31171234246849	0.0468116461089212\\
2.3124874974995	0.045890966295408\\
2.31326265253051	0.0449699628731528\\
2.31403780756151	0.0440486361548244\\
2.31481296259252	0.0431269864541063\\
2.31558811762352	0.0422050140857981\\
2.31636327265453	0.0412827193659344\\
2.31713842768554	0.0403601026119175\\
2.31791358271654	0.0394371641426697\\
2.31868873774755	0.0385139042788065\\
2.31946389277856	0.037590323342839\\
2.32023904780956	0.0366664216594026\\
2.32101420284057	0.0357421995555243\\
2.32178935787157	0.0348176573609338\\
2.32256451290258	0.0338927954084215\\
2.32333966793359	0.0329676140342613\\
2.32411482296459	0.032042113578707\\
2.3248899779956	0.0311162943865748\\
2.32566513302661	0.0301901568079361\\
2.32644028805761	0.0292637011989429\\
2.32721544308862	0.0283369279228152\\
2.32799059811962	0.0274098373510276\\
2.32876575315063	0.0264824298647526\\
2.32954090818164	0.0255547058566125\\
2.33031606321264	0.0246266657328344\\
2.33109121824365	0.0236983099159119\\
2.33186637327465	0.0227696388479236\\
2.33264152830566	0.0218406529946967\\
2.33341668333667	0.0209113528510882\\
2.33419183836767	0.0199817389477503\\
2.33496699339868	0.0190518118598757\\
2.33574214842969	0.0181215722186514\\
2.33651730346069	0.0171910207264431\\
2.3372924584917	0.016260158177211\\
2.3380676135227	0.0153289854843877\\
2.33884276855371	0.0143975037196108\\
2.33961792358472	0.0134657141675663\\
2.34039307861572	0.0125336184053804\\
2.34116823364673	0.0116012184203579\\
2.34194338867774	0.0106685167896184\\
2.34271854370874	0.00973551696320659\\
2.34349369873975	0.00880222372760543\\
2.34426885377075	0.0078686439996878\\
2.34504400880176	0.00693478826296876\\
2.34581916383277	0.00600067334674942\\
2.34659431886377	0.00506632828312116\\
2.34736947389478	0.00413180811740931\\
2.34814462892579	0.00319723195061688\\
2.34891978395679	0.00226291525262942\\
2.3496949389878	0.00133005946613253\\
2.3504700940188	0.000410911968936867\\
2.350789 1.708e-04 \\
2.35124524904981	0.000567356491771749\\
2.35202040408082	0.00149329409585424\\
2.35279555911182	0.00242789690451749\\
2.35357071414283	0.00336420765784497\\
2.35434586917383	0.00430131216059579\\
2.35512102420484	0.00523894939427257\\
2.35589617923585	0.00617701649344095\\
2.35667133426685	0.00711546462457377\\
2.35744648929786	0.00805426754714504\\
2.35822164432887	0.00899340983684332\\
2.35899679935987	0.00993288177946501\\
2.35977195439088	0.0108726769077243\\
2.36054710942188	0.0118127907118024\\
2.36132226445289	0.012753219919153\\
2.3620974194839	0.0136939620704651\\
2.3628725745149	0.0146350152588199\\
2.36364772954591	0.0155763779631806\\
2.36442288457692	0.0165180489386853\\
2.36519803960792	0.0174600271423434\\
2.36597319463893	0.0184023116814938\\
2.36674834966993	0.0193449017772803\\
2.36752350470094	0.0202877967382803\\
2.36829865973195	0.0212309959411385\\
2.36907381476295	0.0221744988161205\\
2.36984896979396	0.0231183048362008\\
2.37062412482496	0.0240624135087012\\
2.37139927985597	0.025006824368823\\
2.37217443488698	0.0259515369745783\\
2.37294958991798	0.0268965509027922\\
2.37372474494899	0.0278418657459125\\
2.37449989998	0.0287874811094435\\
2.375275055011	0.0297333966098714\\
2.37605021004201	0.0306796118729686\\
2.37682536507301	0.0316261265324009\\
2.37760052010402	0.0325729402285788\\
2.37837567513503	0.0335200526077002\\
2.37915083016603	0.0344674633209499\\
2.37992598519704	0.0354151720238287\\
2.38070114022805	0.0363631783755875\\
2.38147629525905	0.0373114820387424\\
2.38225145029006	0.0382600826786666\\
2.38302660532106	0.039208979963239\\
2.38380176035207	0.0401581735625446\\
2.38457691538308	0.04110766314861\\
2.38535207041408	0.0420574483951817\\
2.38612722544509	0.0430075289775306\\
2.3869023804761	0.0439579045722806\\
2.3876775355071	0.044908574857261\\
2.38845269053811	0.0458595395113746\\
2.38922784556911	0.0468107982144847\\
2.39000300060012	0.0477623506473134\\
2.39077815563113	0.0487141964913529\\
2.39155331066213	0.049666335428786\\
2.39232846569314	0.0506187671424149\\
2.39310362072414	0.0515714913156021\\
2.39387877575515	0.0525245076322101\\
2.39465393078616	0.0534778157765564\\
2.39542908581716	0.0544314154333652\\
2.39620424084817	0.0553853062877288\\
2.39697939587918	0.0563394880250721\\
2.39775455091018	0.0572939603311214\\
2.39852970594119	0.0582487228918699\\
2.39930486097219	0.0592037753935592\\
2.4000800160032	0.0601591175226475\\
2.40085517103421	0.0611147489657945\\
2.40163032606521	0.0620706694098366\\
2.40240548109622	0.0630268785417736\\
2.40318063612723	0.0639833760487484\\
2.40395579115823	0.0649401616180346\\
2.40473094618924	0.0658972349370217\\
2.40550610122024	0.0668545956932033\\
2.40628125625125	0.0678122435741664\\
2.40705641128226	0.068770178267579\\
2.40783156631326	0.0697283994611832\\
2.40860672134427	0.0706869068427842\\
2.40938187637528	0.0716457001002423\\
2.41015703140628	0.0726047789214681\\
2.41093218643729	0.0735641429944117\\
2.41170734146829	0.0745237920070615\\
2.4124824964993	0.0754837256474316\\
2.41325765153031	0.0764439436035639\\
2.41403280656131	0.0774044455635162\\
2.41480796159232	0.0783652312153637\\
2.41558311662332	0.0793263002471888\\
2.41635827165433	0.0802876523470839\\
2.41713342668534	0.0812492872031409\\
2.41790858171634	0.0822112045034519\\
2.41868373674735	0.0831734039361064\\
2.41945889177836	0.0841358851891854\\
2.42023404680936	0.0850986479507601\\
2.42100920184037	0.0860616919088918\\
2.42178435687137	0.0870250167516249\\
2.42255951190238	0.0879886221669874\\
2.42333466693339	0.0889525078429906\\
2.42410982196439	0.0899166734676229\\
2.4248849769954	0.0908811187288504\\
2.42566013202641	0.091845843314616\\
2.42643528705741	0.0928108469128366\\
2.42721044208842	0.0937761292114011\\
2.42798559711942	0.0947416898981711\\
2.42876075215043	0.0957075286609773\\
2.42953590718144	0.0966736451876198\\
2.43031106221244	0.0976400391658661\\
2.43108621724345	0.0986067102834511\\
2.43186137227445	0.0995736582280754\\
2.43263652730546	0.100540882687404\\
2.43341168233647	0.101508383349066\\
2.43418683736747	0.102476159900655\\
2.43496199239848	0.103444212029726\\
2.43573714742949	0.104412539423794\\
2.43651230246049	0.105381141770339\\
2.4372874574915	0.106350018756798\\
2.4380626125225	0.107319170070571\\
2.43883776755351	0.108288595399014\\
2.43961292258452	0.109258294429445\\
2.44038807761552	0.110228266849137\\
2.44116323264653	0.111198512345325\\
2.44193838767754	0.112169030605198\\
2.44271354270854	0.113139821315905\\
2.44348869773955	0.114110884164549\\
2.44426385277055	0.115082218838191\\
2.44503900780156	0.116053825023848\\
2.44581416283257	0.117025702408493\\
2.44658931786357	0.117997850679054\\
2.44736447289458	0.118970269522414\\
2.44813962792559	0.119942958625412\\
2.44891478295659	0.120915917674842\\
2.4496899379876	0.121889146357451\\
2.4504650930186	0.122862644359942\\
2.45124024804961	0.123836411368972\\
2.45201540308062	0.124810447071151\\
2.45279055811162	0.125784751153044\\
2.45356571314263	0.126759323301171\\
2.45434086817363	0.127734163202002\\
2.45511602320464	0.128709270541964\\
2.45589117823565	0.129684645007437\\
2.45666633326665	0.130660286284752\\
2.45744148829766	0.131636194060196\\
2.45821664332867	0.132612368020008\\
2.45899179835967	0.133588807850381\\
2.45976695339068	0.13456551323746\\
2.46054210842168	0.135542483867342\\
2.46131726345269	0.136519719426081\\
2.4620924184837	0.137497219599679\\
2.4628675735147	0.138474984074094\\
2.46364272854571	0.139453012535237\\
2.46441788357672	0.140431304668971\\
2.46519303860772	0.14140986016111\\
2.46596819363873	0.142388678697425\\
2.46674334866973	0.143367759963637\\
2.46751850370074	0.144347103645419\\
2.46829365873175	0.145326709428401\\
2.46906881376275	0.14630657699816\\
2.46984396879376	0.147286706040231\\
2.47061912382476	0.1482670962401\\
2.47139427885577	0.149247747283205\\
2.47216943388678	0.150228658854939\\
2.47294458891778	0.151209830640646\\
2.47371974394879	0.152191262325623\\
2.4744948989798	0.153172953595122\\
2.4752700540108	0.154154904134347\\
2.47604520904181	0.155137113628453\\
2.47682036407281	0.156119581762553\\
2.47759551910382	0.15710230822171\\
2.47837067413483	0.158085292690939\\
2.47914582916583	0.159068534855211\\
2.47992098419684	0.16005203439945\\
2.48069613922785	0.161035791008532\\
2.48147129425885	0.162019804367287\\
2.48224644928986	0.163004074160501\\
2.48302160432086	0.163988600072909\\
2.48379675935187	0.164973381789204\\
2.48457191438288	0.16595841899403\\
2.48534706941388	0.166943711371987\\
2.48612222444489	0.167929258607627\\
2.4868973794759	0.168915060385457\\
2.4876725345069	0.169901116389937\\
2.48844768953791	0.170887426305483\\
2.48922284456891	0.171873989816463\\
2.48999799959992	0.172860806607201\\
2.49077315463093	0.173847876361975\\
2.49154830966193	0.174835198765017\\
2.49232346469294	0.175822773500513\\
2.49309861972394	0.176810600252605\\
2.49387377475495	0.17779867870539\\
2.49464892978596	0.178787008542916\\
2.49542408481696	0.179775589449192\\
2.49619923984797	0.180764421108176\\
2.49697439487898	0.181753503203785\\
2.49774954990998	0.18274283541989\\
2.49852470494099	0.183732417440316\\
2.49929985997199	0.184722248948845\\
2.500075015003	0.185712329629214\\
2.50085017003401	0.186702659165115\\
2.50162532506501	0.187693237240196\\
2.50240048009602	0.188684063538061\\
2.50317563512703	0.189675137742268\\
2.50395079015803	0.190666459536333\\
2.50472594518904	0.191658028603728\\
2.50550110022004	0.19264984462788\\
2.50627625525105	0.193641907292172\\
2.50705141028206	0.194634216279944\\
2.50782656531306	0.195626771274492\\
2.50860172034407	0.196619571959069\\
2.50937687537508	0.197612618016884\\
2.51015203040608	0.198605909131104\\
2.51092718543709	0.19959944498485\\
2.51170234046809	0.200593225261202\\
2.5124774954991	0.201587249643198\\
2.51325265053011	0.20258151781383\\
2.51402780556111	0.20357602945605\\
2.51480296059212	0.204570784252766\\
2.51557811562312	0.205565781886843\\
2.51635327065413	0.206561022041105\\
2.51712842568514	0.207556504398333\\
2.51790358071614	0.208552228641264\\
2.51867873574715	0.209548194452595\\
2.51945389077816	0.210544401514981\\
2.52022904580916	0.211540849511034\\
2.52100420084017	0.212537538123323\\
2.52177935587117	0.213534467034379\\
2.52255451090218	0.214531635926687\\
2.52332966593319	0.215529044482694\\
2.52410482096419	0.216526692384803\\
2.5248799759952	0.217524579315379\\
2.52565513102621	0.218522704956741\\
2.52643028605721	0.21952106899117\\
2.52720544108822	0.220519671100907\\
2.52798059611922	0.221518510968149\\
2.52875575115023	0.222517588275056\\
2.52953090618124	0.223516902703744\\
2.53030606121224	0.22451645393629\\
2.53108121624325	0.22551624165473\\
2.53185637127425	0.226516265541061\\
2.53263152630526	0.227516525277237\\
2.53340668133627	0.228517020545176\\
2.53418183636727	0.229517751026752\\
2.53495699139828	0.230518716403801\\
2.53573214642929	0.231519916358121\\
2.53650730146029	0.232521350571466\\
2.5372824564913	0.233523018725555\\
2.5380576115223	0.234524920502065\\
2.53883276655331	0.235527055582633\\
2.53960792158432	0.236529423648859\\
2.54038307661532	0.237532024382303\\
2.54115823164633	0.238534857464486\\
2.54193338667734	0.23953792257689\\
2.54270854170834	0.240541219400958\\
2.54348369673935	0.241544747618096\\
2.54425885177035	0.24254850690967\\
2.54503400680136	0.243552496957006\\
2.54580916183237	0.244556717441397\\
2.54658431686337	0.245561168044091\\
2.54735947189438	0.246565848446303\\
2.54813462692539	0.247570758329208\\
2.54890978195639	0.248575897373944\\
2.5496849369874	0.249581265261611\\
2.5504600920184	0.250586861673271\\
2.55123524704941	0.251592686289949\\
2.55201040208042	0.252598738792633\\
2.55278555711142	0.253605018862271\\
2.55356071214243	0.254611526179779\\
2.55433586717343	0.255618260426031\\
2.55511102220444	0.256625221281866\\
2.55588617723545	0.257632408428089\\
2.55666133226645	0.258639821545462\\
2.55743648729746	0.259647460314717\\
2.55821164232847	0.260655324416545\\
2.55898679735947	0.261663413531603\\
2.55976195239048	0.262671727340513\\
2.56053710742148	0.263680265523856\\
2.56131226245249	0.264689027762181\\
2.5620874174835	0.265698013736001\\
2.5628625725145	0.266707223125792\\
2.56363772754551	0.267716655611994\\
2.56441288257652	0.268726310875014\\
2.56518803760752	0.268137864012563\\
2.56596319263853	0.267370648356863\\
2.56673834766953	0.266603136292312\\
2.56751350270054	0.265835327998389\\
2.56828865773155	0.265067223654628\\
2.56906381276255	0.264298823440608\\
2.56983896779356	0.263530127535962\\
2.57061412282456	0.262761136120373\\
2.57138927785557	0.261991849373571\\
2.57216443288658	0.26122226747534\\
2.57293958791758	0.260452390605512\\
2.57371474294859	0.25968221894397\\
2.5744898979796	0.258911752670646\\
2.5752650530106	0.258140991965524\\
2.57604020804161	0.257369937008634\\
2.57681536307261	0.256598587980062\\
2.57759051810362	0.255826945059938\\
2.57836567313463	0.255055008428445\\
2.57914082816563	0.254282778265815\\
2.57991598319664	0.253510254752329\\
2.58069113822765	0.25273743806832\\
2.58146629325865	0.251964328394168\\
2.58224144828966	0.251190925910304\\
2.58301660332066	0.250417230797208\\
2.58379175835167	0.249643243235411\\
2.58456691338268	0.248868963405491\\
2.58534206841368	0.248094391488079\\
2.58611722344469	0.24731952766385\\
2.58689237847569	0.246544372113534\\
2.5876675335067	0.245768925017906\\
2.58844268853771	0.244993186557794\\
2.58921784356871	0.244217156914074\\
2.58999299859972	0.243440836267669\\
2.59076815363073	0.242664224799552\\
2.59154330866173	0.241887322690749\\
2.59231846369274	0.241110130122329\\
2.59309361872374	0.240332647275415\\
2.59386877375475	0.239554874331176\\
2.59464392878576	0.238776811470831\\
2.59541908381676	0.237998458875649\\
2.59619423884777	0.237219816726945\\
2.59696939387878	0.236440885206086\\
2.59774454890978	0.235661664494485\\
2.59851970394079	0.234882154773607\\
2.59929485897179	0.234102356224961\\
2.6000700140028	0.23332226903011\\
2.60084516903381	0.232541893370663\\
2.60162032406481	0.231761229428275\\
2.60239547909582	0.230980277384653\\
2.60317063412683	0.230199037421554\\
2.60394578915783	0.229417509720778\\
2.60472094418884	0.228635694464177\\
2.60549609921984	0.227853591833653\\
2.60627125425085	0.227071202011151\\
2.60704640928186	0.22628852517867\\
2.60782156431286	0.225505561518252\\
2.60859671934387	0.224722311211992\\
2.60937187437488	0.22393877444203\\
2.61014702940588	0.223154951390555\\
2.61092218443689	0.222370842239803\\
2.61169733946789	0.22158644717206\\
2.6124724944989	0.22080176636966\\
2.61324764952991	0.220016800014982\\
2.61402280456091	0.219231548290456\\
2.61479795959192	0.218446011378558\\
2.61557311462292	0.217660189461812\\
2.61634826965393	0.216874082722792\\
2.61712342468494	0.216087691344116\\
2.61789857971594	0.215301015508452\\
2.61867373474695	0.214514055398515\\
2.61944888977796	0.213726811197069\\
2.62022404480896	0.212939283086922\\
2.62099919983997	0.212151471250935\\
2.62177435487097	0.21136337587201\\
2.62254950990198	0.210574997133101\\
2.62332466493299	0.209786335217209\\
2.62409981996399	0.208997390307379\\
2.624874974995	0.208208162586707\\
2.62565013002601	0.207418652238335\\
2.62642528505701	0.206628859445452\\
2.62720044008802	0.205838784391292\\
2.62797559511902	0.205048427259141\\
2.62875075015003	0.204257788232329\\
2.62952590518104	0.203466867494231\\
2.63030106021204	0.202675665228273\\
2.63107621524305	0.201884181617926\\
2.63185137027405	0.201092416846708\\
2.63262652530506	0.200300371098184\\
2.63340168033607	0.199508044555965\\
2.63417683536707	0.198715437403711\\
2.63495199039808	0.197922549825126\\
2.63572714542909	0.197129382003961\\
2.63650230046009	0.196335934124017\\
2.6372774554911	0.195542206369137\\
2.6380526105221	0.194748198923213\\
2.63882776555311	0.193953911970183\\
2.63960292058412	0.193159345694032\\
2.64037807561512	0.19236450027879\\
2.64115323064613	0.191569375908535\\
2.64192838567714	0.190773972767391\\
2.64270354070814	0.189978291039526\\
2.64347869573915	0.189182330909158\\
2.64425385077015	0.188386092560549\\
2.64502900580116	0.187589576178006\\
2.64580416083217	0.186792781945885\\
2.64657931586317	0.185995710048585\\
2.64735447089418	0.185198360670553\\
2.64812962592518	0.184400733996283\\
2.64890478095619	0.183602830210312\\
2.6496799359872	0.182804649497224\\
2.6504550910182	0.18200619204165\\
2.65123024604921	0.181207458028265\\
2.65200540108022	0.180408447641791\\
2.65278055611122	0.179609161066996\\
2.65355571114223	0.178809598488693\\
2.65433086617323	0.178009760091739\\
2.65510602120424	0.17720964606104\\
2.65588117623525	0.176409256581544\\
2.65665633126625	0.175608591838247\\
2.65743148629726	0.17480765201619\\
2.65820664132827	0.174006437300458\\
2.65898179635927	0.173204947876183\\
2.65975695139028	0.172403183928541\\
2.66053210642128	0.171601145642754\\
2.66130726145229	0.170798833204089\\
2.6620824164833	0.169996246797858\\
2.6628575715143	0.16919338660942\\
2.66363272654531	0.168390252824175\\
2.66440788157632	0.167586845627572\\
2.66518303660732	0.166783165205102\\
2.66595819163833	0.165979211742304\\
2.66673334666933	0.165174985424758\\
2.66750850170034	0.164370486438094\\
2.66828365673135	0.163565714967982\\
2.66905881176235	0.162760671200138\\
2.66983396679336	0.161955355320326\\
2.67060912182437	0.161149767514349\\
2.67138427685537	0.16034390796806\\
2.67215943188638	0.159537776867353\\
2.67293458691738	0.158731374398168\\
2.67370974194839	0.157924700746489\\
2.6744848969794	0.157117756098345\\
2.6752600520104	0.156310540639809\\
2.67603520704141	0.155503054556998\\
2.67681036207241	0.154695298036075\\
2.67758551710342	0.153887271263245\\
2.67836067213443	0.153078974424759\\
2.67913582716543	0.152270407706911\\
2.67991098219644	0.151461571296039\\
2.68068613722745	0.150652465378527\\
2.68146129225845	0.1498430901408\\
2.68223644728946	0.14903344576933\\
2.68301160232046	0.14822353245063\\
2.68378675735147	0.147413350371261\\
2.68456191238248	0.146602899717824\\
2.68533706741348	0.145792180676965\\
2.68611222244449	0.144981193435374\\
2.68688737747549	0.144169938179785\\
2.6876625325065	0.143358415096975\\
2.68843768753751	0.142546624373765\\
2.68921284256851	0.14173456619702\\
2.68998799759952	0.140922240753648\\
2.69076315263053	0.140109648230601\\
2.69153830766153	0.139296788814873\\
2.69231346269254	0.138483662693503\\
2.69308861772354	0.137670270053573\\
2.69386377275455	0.136856611082208\\
2.69463892778556	0.136042685966576\\
2.69541408281656	0.13522849489389\\
2.69618923784757	0.134414038051403\\
2.69696439287858	0.133599315626414\\
2.69773954790958	0.132784327806264\\
2.69851470294059	0.131969074778337\\
2.69928985797159	0.13115355673006\\
2.7000650130026	0.130337773848903\\
2.70084016803361	0.129521726322379\\
2.70161532306461	0.128705414338043\\
2.70239047809562	0.127888838083494\\
2.70316563312663	0.127071997746374\\
2.70394078815763	0.126254893514366\\
2.70471594318864	0.125437525575198\\
2.70549109821964	0.124619894116639\\
2.70626625325065	0.123801999326499\\
2.70704140828166	0.122983841392635\\
2.70781656331266	0.122165420502943\\
2.70859171834367	0.121346736845363\\
2.70936687337467	0.120527790607875\\
2.71014202840568	0.119708581978505\\
2.71091718343669	0.118889111145319\\
2.71169233846769	0.118069378296425\\
2.7124674934987	0.117249383619975\\
2.71324264852971	0.116429127304162\\
2.71401780356071	0.11560860953722\\
2.71479295859172	0.114787830507427\\
2.71556811362272	0.113966790403103\\
2.71634326865373	0.113145489412609\\
2.71711842368474	0.112323927724348\\
2.71789357871574	0.111502105526764\\
2.71866873374675	0.110680023008346\\
2.71944388877776	0.109857680357622\\
2.72021904380876	0.109035077763162\\
2.72099419883977	0.108212215413579\\
2.72176935387077	0.107389093497526\\
2.72254450890178	0.106565712203699\\
2.72331966393279	0.105742071720836\\
2.72409481896379	0.104918172237713\\
2.7248699739948	0.104094013943153\\
2.72564512902581	0.103269597026017\\
2.72642028405681	0.102444921675206\\
2.72719543908782	0.101619988079666\\
2.72797059411882	0.100794796428382\\
2.72874574914983	0.0999693469103791\\
2.72952090418084	0.0991436397147281\\
2.73029605921184	0.0983176750305362\\
2.73107121424285	0.0974914530469546\\
2.73184636927385	0.0966649739531734\\
2.73262152430486	0.0958382379384254\\
2.73339667933587	0.0950112451919841\\
2.73417183436687	0.0941839959031634\\
2.73494698939788	0.093356490261318\\
2.73572214442889	0.0925287284558443\\
2.73649729945989	0.0917007106761779\\
2.7372724544909	0.0908724371117971\\
2.7380476095219	0.0900439079522197\\
2.73882276455291	0.0892151233870042\\
2.73959791958392	0.0883860836057496\\
2.74037307461492	0.087556788798096\\
2.74114822964593	0.0867272391537233\\
2.74192338467694	0.0858974348623524\\
2.74269853970794	0.0850673761137443\\
2.74347369473895	0.084237063097701\\
2.74424884976995	0.0834064960040635\\
2.74502400480096	0.0825756750227146\\
2.74579915983197	0.0817446003435752\\
2.74657431486297	0.0809132721566087\\
2.74734946989398	0.0800816906518176\\
2.74812462492498	0.0792498560192443\\
2.74889977995599	0.0784177684489718\\
2.749674934987	0.0775854281311218\\
2.750450090018	0.0767528352558572\\
2.75122524504901	0.0759199900133812\\
2.75200040008002	0.0750868925939349\\
2.75277555511102	0.0742535431878011\\
2.75355071014203	0.073419941985301\\
2.75432586517303	0.0725860891767964\\
2.75510102020404	0.0717519849526886\\
2.75587617523505	0.0709176295034179\\
2.75665133026605	0.0700830230194644\\
2.75742648529706	0.0692481656913489\\
2.75820164032807	0.0684130577096293\\
2.75897679535907	0.0675776992649052\\
2.75975195039008	0.0667420905478143\\
2.76052710542108	0.0659062317490339\\
2.76130226045209	0.0650701230592807\\
2.7620774154831	0.06423376466931\\
2.7628525705141	0.0633971567699174\\
2.76362772554511	0.0625602995519369\\
2.76440288057612	0.0617231932062413\\
2.76517803560712	0.0608858379237432\\
2.76595319063813	0.0600482338953941\\
2.76672834566913	0.0592103813121833\\
2.76750350070014	0.0583722803651408\\
2.76827865573115	0.0575339312453337\\
2.76905381076215	0.0566953341438692\\
2.76982896579316	0.0558564892518926\\
2.77060412082416	0.0550173967605879\\
2.77137927585517	0.0541780568611776\\
2.77215443088618	0.0533384697449239\\
2.77292958591718	0.0524986356031258\\
2.77370474094819	0.0516585546271232\\
2.7744798959792	0.0508182270082915\\
2.7752550510102	0.0499776529380459\\
2.77603020604121	0.0491368326078416\\
2.77680536107221	0.0482957662091696\\
2.77758051610322	0.0474544539335601\\
2.77835567113423	0.0466128959725818\\
2.77913082616523	0.0457710925178419\\
2.77990598119624	0.0449290437609848\\
2.78068113622725	0.0440867498936932\\
2.78145629125825	0.0432442111076884\\
2.78223144628926	0.0424014275947291\\
2.78300660132026	0.0415583995466123\\
2.78378175635127	0.0407151271551725\\
2.78455691138228	0.0398716106122823\\
2.78533206641328	0.0390278501098525\\
2.78610722144429	0.0381838458398309\\
2.7868823764753	0.0373395979942041\\
2.7876575315063	0.0364951067649944\\
2.78843268653731	0.0356503723442637\\
2.78920784156831	0.0348053949241103\\
2.78998299659932	0.0339601746966704\\
2.79075815163033	0.0331147118541176\\
2.79153330666133	0.0322690065886628\\
2.79230846169234	0.0314230590925552\\
2.79308361672334	0.0305768695580796\\
2.79385877175435	0.0297304381775599\\
2.79463392678536	0.0288837651433556\\
2.79540908181636	0.0280368506478644\\
2.79618423684737	0.0271896948835208\\
2.79695939187838	0.0263422980427968\\
2.79773454690938	0.0254946603182012\\
2.79850970194039	0.024646781902279\\
2.79928485697139	0.0237986629876139\\
2.8000600120024	0.0229503037668241\\
2.80083516703341	0.0221017044325675\\
2.80161032206441	0.021252865177537\\
2.80238547709542	0.0204037861944626\\
2.80316063212643	0.0195544676761122\\
2.80393578715743	0.0187049098152877\\
2.80471094218844	0.0178551128048305\\
2.80548609721944	0.0170050768376184\\
2.80626125225045	0.016154802106564\\
2.80703640728146	0.0153042888046186\\
2.80781156231246	0.01445353712477\\
2.80858671734347	0.0136025472600421\\
2.80936187237447	0.0127513194034957\\
2.81013702740548	0.0118998537482295\\
2.81091218243649	0.0110481504873796\\
2.81168733746749	0.0101962098141193\\
2.8124624924985	0.00934403192166171\\
2.81323764752951	0.00849161700325946\\
2.81401280256051	0.00763896525220622\\
2.81478795759152	0.00678607686184343\\
2.81556311262252	0.00593295202556477\\
2.81633826765353	0.00507959093683042\\
2.81711342268454	0.00422599378920211\\
2.81788857771554	0.00337216077642001\\
2.81866373274655	0.00251809209264764\\
2.81943888777756	0.00166378793347271\\
2.82021404280856	0.000809248503225506\\
2.82098919783957	4.55268026380138e-05\\
2.82176435287057	0.000900535557484919\\
2.82253950790158	0.0017557796848158\\
2.82331466293259	0.00261125833444111\\
2.8209479177 3.14e-7 \\
2.82408981796359	0.00346697130399746\\
2.8248649729946	0.00432291839791195\\
2.82564012802561	0.00517909942176708\\
2.82641528305661	0.00603551418145414\\
2.82719043808762	0.00689216248296011\\
2.82796559311862	0.00774904413229718\\
2.82874074814963	0.00860615893547059\\
2.82951590318064	0.00946350669846666\\
2.83029105821164	0.0103210872272471\\
2.83106621324265	0.0111789003277444\\
2.83184136827365	0.0120369458058586\\
2.83261652330466	0.0128952234674597\\
2.83339167833567	0.0137537331183825\\
2.83416683336667	0.0146124745644291\\
2.83494198839768	0.015471447611368\\
2.83571714342869	0.0163306520649331\\
2.83649229845969	0.0171900877308256\\
2.8372674534907	0.0180497544147106\\
2.8380426085217	0.0189096519222204\\
2.83881776355271	0.0197697800589528\\
2.83959291858372	0.0206301386304705\\
2.84036807361472	0.0214907274423032\\
2.84114322864573	0.0223515462999458\\
2.84191838367674	0.0232125950088591\\
2.84269353870774	0.02407387337447\\
2.84346869373875	0.0249353812021711\\
2.84424384876975	0.025797118297321\\
2.84501900380076	0.0266590844652443\\
2.84579415883177	0.0275212795112322\\
2.84656931386277	0.0283837032405395\\
2.84734446889378	0.0292463554583911\\
2.84811962392478	0.0301092359699756\\
2.84889477895579	0.0309723445804477\\
2.8496699339868	0.0318356810949292\\
2.8504450890178	0.0326992453185077\\
2.85122024404881	0.0335630370562379\\
2.85199539907982	0.0344270561131393\\
2.85277055411082	0.0352913022942\\
2.85354570914183	0.0361557754043727\\
2.85432086417283	0.0370204752485776\\
2.85509601920384	0.0378854016317018\\
2.85587117423485	0.0387505543585983\\
2.85664632926585	0.0396159332340874\\
2.85742148429686	0.0404815380629551\\
2.85819663932787	0.041347368649955\\
2.85897179435887	0.0422134247998083\\
2.85974694938988	0.0430797063172016\\
2.86052210442088	0.0439462130067892\\
2.86129725945189	0.0448129446731915\\
2.8620724144829	0.0456799011209983\\
2.8628475695139	0.0465470821547641\\
2.86362272454491	0.0474144875790115\\
2.86439787957592	0.0482821171982295\\
2.86517303460692	0.0491499708168755\\
2.86594818963793	0.0500180482393737\\
2.86672334466893	0.0508863492701151\\
2.86749849969994	0.0517548737134593\\
2.86827365473095	0.0526236213737313\\
2.86904880976195	0.0534925920552265\\
2.86982396479296	0.054361785562205\\
2.87059911982396	0.0552312016988958\\
2.87137427485497	0.056100840269496\\
2.87214942988598	0.0569707010781688\\
2.87292458491698	0.0578407839290474\\
2.87369973994799	0.0587110886262304\\
2.874474894979	0.0595816149737857\\
2.87525005001	0.0604523627757485\\
2.87602520504101	0.0613233318361229\\
2.87680036007201	0.0621945219588793\\
2.87757551510302	0.0630659329479573\\
2.87835067013403	0.0639375646072649\\
2.87912582516503	0.0648094167406768\\
2.87990098019604	0.0656814891520369\\
2.88067613522705	0.0665537816451576\\
2.88145129025805	0.0674262940238183\\
2.88222644528906	0.0682990260917687\\
2.88300160032006	0.0691719776527246\\
2.88377675535107	0.0700451485103717\\
2.88455191038208	0.0709185384683641\\
2.88532706541308	0.071792147330324\\
2.88610222044409	0.0726659748998423\\
2.8868773754751	0.0735400209804788\\
2.8876525305061	0.0744142853757606\\
2.88842768553711	0.0752887678891863\\
2.88920284056811	0.0761634683242202\\
2.88997799559912	0.0770383864842978\\
2.89075315063013	0.0779135221728222\\
2.89152830566113	0.0787888751931655\\
2.89230346069214	0.0796644453486695\\
2.89307861572314	0.0805402324426444\\
2.89385377075415	0.0814162362783697\\
2.89462892578516	0.0822924566590936\\
2.89540408081616	0.083168893388034\\
2.89617923584717	0.0840455462683779\\
2.89695439087818	0.084922415103282\\
2.89772954590918	0.0857994996958708\\
2.89850470094019	0.0866767998492398\\
2.89927985597119	0.0875543153664541\\
2.9000550110022	0.0884320460505461\\
2.90083016603321	0.0893099917045204\\
2.90160532106421	0.090188152131349\\
2.90238047609522	0.0910665271339752\\
2.90315563112623	0.0919451165153111\\
2.90393078615723	0.0928239200782384\\
2.90470594118824	0.0937029376256085\\
2.90548109621924	0.0945821689602441\\
2.90625625125025	0.0954616138849359\\
2.90703140628126	0.0960160338037644\\
2.90780656131226	0.0957425184496449\\
2.90858171634327	0.0954696735401961\\
2.90935687137427	0.0951974977960485\\
2.91013202640528	0.0949259899390936\\
2.91090718143629	0.0946551486924891\\
2.91168233646729	0.0943849727806601\\
2.9124574914983	0.0941154609293011\\
2.91323264652931	0.0938466118653804\\
2.91400780156031	0.0935784243171423\\
2.91478295659132	0.0933108970141096\\
2.91555811162232	0.0930440286870858\\
2.91633326665333	0.0927778180681585\\
2.91710842168434	0.0925122638907023\\
2.91788357671534	0.0922473648893806\\
2.91865873174635	0.0919831198001484\\
2.91943388677736	0.0917195273602551\\
2.92020904180836	0.0914565863082479\\
2.92098419683937	0.0911942953839726\\
2.92175935187037	0.0909326533285775\\
2.92253450690138	0.0906716588845149\\
2.92330966193239	0.0904113107955458\\
2.92408481696339	0.0901516078067392\\
2.9248599719944	0.0898925486644767\\
2.92563512702541	0.0896341321164549\\
2.92641028205641	0.0893763569116871\\
2.92718543708742	0.0891192218005064\\
2.92796059211842	0.0888627255345669\\
2.92873574714943	0.0886068668668483\\
2.92951090218044	0.0883516445516555\\
2.93028605721144	0.0880970573446241\\
2.93106121224245	0.0878431040027196\\
2.93183636727345	0.0875897832842416\\
2.93261152230446	0.0873370939488262\\
2.93338667733547	0.0870850347574474\\
2.93416183236647	0.0868336044724202\\
2.93493698739748	0.0865828018574018\\
2.93571214242849	0.086332625677395\\
2.93648729745949	0.08608307469875\\
2.9372624524905	0.0858341476891664\\
2.9380376075215	0.0855858434176957\\
2.93881276255251	0.0853381606547435\\
2.93958791758352	0.0850910981720709\\
2.94036307261452	0.0848446547427977\\
2.94113822764553	0.0845988291414044\\
2.94191338267654	0.0843536201437337\\
2.94268853770754	0.0841090265269935\\
2.94346369273855	0.083865047069757\\
2.94423884776955	0.083621680551968\\
2.94501400280056	0.0833789257549404\\
2.94578915783157	0.0831367814613603\\
2.94656431286257	0.0828952464552901\\
2.94733946789358	0.082654319522168\\
2.94811462292458	0.082413999448812\\
2.94888977795559	0.0821742850234202\\
2.9496649329866	0.0819351750355746\\
2.9504400880176	0.0816966682762411\\
2.95121524304861	0.0814587635377727\\
2.95199039807962	0.0812214596139115\\
2.95276555311062	0.0809847552997895\\
2.95354070814163	0.0807486493919316\\
2.95431586317263	0.080513140688257\\
2.95509101820364	0.0802782279880808\\
2.95586617323465	0.0800439100921169\\
2.95664132826565	0.0798101858024778\\
2.95741648329666	0.079577053922679\\
2.95819163832767	0.0793445132576388\\
2.95896679335867	0.0791125626136809\\
2.95974194838968	0.0788812007985355\\
2.96051710342068	0.0786504266213428\\
2.96129225845169	0.0784202388926521\\
2.9620674134827	0.0781906364244257\\
2.9628425685137	0.0779616180300399\\
2.96361772354471	0.077733182524286\\
2.96439287857571	0.0775053287233731\\
2.96516803360672	0.0772780554449292\\
2.96594318863773	0.0770513615080027\\
2.96671834366873	0.0768252457330641\\
2.96749349869974	0.0765997069420082\\
2.96826865373075	0.0763747439581549\\
2.96904380876175	0.0761503556062512\\
2.96981896379276	0.0759265407124725\\
2.97059411882376	0.0757032981044249\\
2.97136927385477	0.0754806266111457\\
2.97214442888578	0.0752585250631047\\
2.97291958391678	0.0750369922922083\\
2.97369473894779	0.0748160271317976\\
2.9744698939788	0.0745956284166521\\
2.9752450490098	0.0743757949829899\\
2.97602020404081	0.0741565256684708\\
2.97679535907181	0.073937819312195\\
2.97757051410282	0.0737196747547081\\
2.97834566913383	0.0735020908379989\\
2.97912082416483	0.073285066405504\\
2.97989597919584	0.0730686003021064\\
2.98067113422685	0.0728526913741393\\
2.98144628925785	0.0726373384693857\\
2.98222144428886	0.07242254043708\\
2.98299659931986	0.072208296127911\\
2.98377175435087	0.0719946043940207\\
2.98454690938188	0.0717814640890069\\
2.98532206441288	0.071568874067925\\
2.98609721944389	0.0713568331872885\\
2.9868723744749	0.0711453403050697\\
2.9876475295059	0.0709343942807033\\
2.98842268453691	0.0707239939750837\\
2.98919783956791	0.0705141382505709\\
2.98997299459892	0.0703048259709877\\
2.99074814962993	0.0700960560016233\\
2.99152330466093	0.0698878272092332\\
2.99229845969194	0.0696801384620412\\
2.99307361472294	0.0694729886297401\\
2.99384876975395	0.069266376583493\\
2.99462392478496	0.0690603011959343\\
2.99539907981596	0.0688547613411708\\
2.99617423484697	0.0686497558947833\\
2.99694938987798	0.0684452837338268\\
2.99772454490898	0.0682413437368317\\
2.99849969993999	0.0680379347838062\\
2.99927485497099	0.0678350557562362\\
3.000050010002	0.0676327055370851\\
3.00082516503301	0.0674308830107972\\
3.00160032006401	0.0672295870632985\\
3.00237547509502	0.0670288165819952\\
3.00315063012603	0.0668285704557772\\
3.00392578515703	0.0666288475750181\\
3.00470094018804	0.0664296468315766\\
3.00547609521904	0.0662309671187967\\
3.00625125025005	0.0660328073315089\\
3.00702640528106	0.0658351663660315\\
3.00780156031206	0.0656380431201713\\
3.00857671534307	0.0654414364932245\\
3.00935187037407	0.0652453453859775\\
3.01012702540508	0.065049768700707\\
3.01090218043609	0.064854705341183\\
3.01167733546709	0.0646601542126668\\
3.0124524904981	0.0644661142219145\\
3.01322764552911	0.0642725842771762\\
3.01400280056011	0.0640795632881966\\
3.01477795559112	0.0638870501662171\\
3.01555311062212	0.0636950438239756\\
3.01632826565313	0.0635035431757076\\
3.01710342068414	0.063312547137147\\
3.01787857571514	0.0631220546255267\\
3.01865373074615	0.0629320645595785\\
3.01942888577716	0.0627425758595358\\
3.02020404080816	0.0625535874471327\\
3.02097919583917	0.062365098245605\\
3.02175435087017	0.0621771071796908\\
3.02252950590118	0.0619896131756324\\
3.02330466093219	0.0618026151611749\\
3.02407981596319	0.0616161120655681\\
3.0248549709942	0.0614301028195675\\
3.0256301260252	0.0612445863554333\\
3.02640528105621	0.0610595616069331\\
3.02718043608722	0.0608750275093406\\
3.02795559111822	0.0606909829994372\\
3.02873074614923	0.060507427015513\\
3.02950590118024	0.060324358497366\\
3.03028105621124	0.0601417763863032\\
3.03105621124225	0.0599596796251425\\
3.03183136627325	0.0597780671582104\\
3.03260652130426	0.0595969379313455\\
3.03338167633527	0.0594162908918974\\
3.03415683136627	0.0592361249887265\\
3.03493198639728	0.059056439172207\\
3.03570714142829	0.0588772323942238\\
3.03648229645929	0.0586985036081771\\
3.0372574514903	0.0585202517689785\\
3.0380326065213	0.0583424758330558\\
3.03880776155231	0.0581651747583494\\
3.03958291658332	0.0579883475043155\\
3.04035807161432	0.0578119930319253\\
3.04113322664533	0.0576361103036654\\
3.04190838167634	0.0574606982835391\\
3.04268353670734	0.0572857559370651\\
3.04345869173835	0.0571112822312797\\
3.04423384676935	0.0569372761347354\\
3.04500900180036	0.056763736617503\\
3.04578415683137	0.0565906626511701\\
3.04655931186237	0.0564180532088431\\
3.04733446689338	0.0562459072651462\\
3.04810962192439	0.0560742237962225\\
3.04888477695539	0.0559030017797336\\
3.0496599319864	0.0557322401948609\\
3.0504350870174	0.0555619380223046\\
3.05121024204841	0.0553920942442843\\
3.05198539707942	0.0552227078445405\\
3.05276055211042	0.0550537778083331\\
3.05353570714143	0.0548853031224422\\
3.05431086217243	0.054717282775169\\
3.05508601720344	0.0545497157563343\\
3.05586117223445	0.0543826010572815\\
3.05663632726545	0.0542159376708734\\
3.05741148229646	0.054049724591495\\
3.05818663732747	0.0538839608150524\\
3.05896179235847	0.0537186453389729\\
3.05973694738948	0.0535537771622059\\
3.06051210242048	0.0533893552852221\\
3.06128725745149	0.0532253787100146\\
3.0620624124825	0.0530618464400981\\
3.0628375675135	0.0528987574805094\\
3.06361272254451	0.0527361108378074\\
3.06438787757551	0.052573905520073\\
3.06516303260652	0.0524121405369101\\
3.06593818763753	0.0522508148994437\\
3.06671334266853	0.0520899276203221\\
3.06748849769954	0.0519294777137158\\
3.06826365273055	0.0517694641953174\\
3.06903880776155	0.0516098860823418\\
3.06981396279256	0.0514507423935267\\
3.07058911782356	0.0512920321491322\\
3.07136427285457	0.0511337543709399\\
3.07213942788558	0.0509759080822547\\
3.07291458291658	0.0508184923079035\\
3.07368973794759	0.0506615060742349\\
3.0744648929786	0.0505049484091203\\
3.0752400480096	0.0503488183419529\\
3.07601520304061	0.0501931149036485\\
3.07679035807161	0.0500378371266433\\
3.07756551310262	0.0498829840448968\\
3.07834066813363	0.04972855469389\\
3.07911582316463	0.049574548110625\\
3.07989097819564	0.0494209633336251\\
3.08066613322665	0.0492677994029359\\
3.08144128825765	0.0491150553601238\\
3.08221644328866	0.0489627302482759\\
3.08299159831966	0.0488108231120003\\
3.08376675335067	0.0486593329974259\\
3.08454190838168	0.0485082589522022\\
3.08531706341268	0.048357600025499\\
3.08609221844369	0.0482073552680058\\
3.08686737347469	0.0480575237319322\\
3.0876425285057	0.0479081044710078\\
3.08841768353671	0.0477590965404813\\
3.08919283856771	0.0476104989971211\\
3.08996799359872	0.0474623108992133\\
3.09074314862973	0.0473145313065649\\
3.09151830366073	0.0471671592804989\\
3.09229345869174	0.0470201938838581\\
3.09306861372274	0.0468736341810026\\
3.09384376875375	0.0467274792378103\\
3.09461892378476	0.0465817281216761\\
3.09539407881576	0.0464363799015122\\
3.09616923384677	0.0462914336477477\\
3.09694438887778	0.0461468884323268\\
3.09771954390878	0.0460027433287114\\
3.09849469893979	0.0458589974118777\\
3.09926985397079	0.0457156497583183\\
3.1000450090018	0.0455726994460398\\
3.10082016403281	0.0454301455545639\\
3.10159531906381	0.0452879871649266\\
3.10237047409482	0.0451462233596773\\
3.10314562912583	0.0450048532228793\\
3.10392078415683	0.0448638758401083\\
3.10469593918784	0.0447232902984533\\
3.10547109421884	0.044583095686515\\
3.10624624924985	0.044443291094406\\
3.10702140428086	0.0443038756137502\\
3.10779655931186	0.0441648483376828\\
3.10857171434287	0.0440262083608487\\
3.10934686937387	0.0438879547794031\\
3.11012202440488	0.0437500866910106\\
3.11089717943589	0.0436126031948457\\
3.11167233446689	0.0434755033915901\\
3.1124474894979	0.043338786383434\\
3.11322264452891	0.0432024512740755\\
3.11399779955991	0.0430664971687195\\
3.11477295459092	0.0429309231740772\\
3.11554810962192	0.0427957283983669\\
3.11632326465293	0.0426609119513102\\
3.11709841968394	0.0425264729441347\\
3.11787357471494	0.0423924104895748\\
3.11864872974595	0.0422587237018646\\
3.11942388477696	0.0421254116967435\\
3.12019903980796	0.041992473591454\\
3.12097419483897	0.0418599085047394\\
3.12174934986997	0.041727715556846\\
3.12252450490098	0.0415958938695196\\
3.12329965993199	0.0414644425660072\\
3.12407481496299	0.0413333607710556\\
3.124849969994	0.04120264761091\\
3.125625125025	0.0410723022133143\\
3.12640028005601	0.040942323707511\\
3.12717543508702	0.0408127112242387\\
3.12795059011802	0.040683463895733\\
3.12872574514903	0.0405545808557253\\
3.12950090018004	0.0404260612394432\\
3.13027605521104	0.0402979041836071\\
3.13105121024205	0.0401701088264326\\
3.13182636527305	0.0400426743076279\\
3.13260152030406	0.0399155997683944\\
3.13337667533507	0.0397888843514244\\
3.13415183036607	0.0396625272009021\\
3.13492698539708	0.0395365274625016\\
3.13570214042809	0.0394108842833866\\
3.13647729545909	0.0392855968122108\\
3.1372524504901	0.0391606641991149\\
3.1380276055211	0.0390360855957274\\
3.13880276055211	0.0389118601551641\\
3.13957791558312	0.0387879870320262\\
3.14035307061412	0.0386644653823999\\
3.14112822564513	0.0385412943638569\\
3.14190338067614	0.0384184731354515\\
3.14267853570714	0.0382960008577217\\
3.14345369073815	0.0381738766926871\\
3.14422884576915	0.0380520998038488\\
3.14500400080016	0.0379306693561886\\
3.14577915583117	0.0378095845161677\\
3.14655431086217	0.0376888444517263\\
3.14732946589318	0.0375684483322829\\
3.14810462092418	0.0374483953287328\\
3.14887977595519	0.0373286846134482\\
3.1496549309862	0.0372093153602771\\
3.1504300860172	0.0370902867445408\\
3.15120524104821	0.0369715979430364\\
3.15198039607922	0.0368532481340326\\
3.15275555111022	0.0367352364972711\\
3.15353070614123	0.0366175622139643\\
3.15430586117223	0.0365002244667951\\
3.15508101620324	0.0363832224399162\\
3.15585617123425	0.0362665553189488\\
3.15663132626525	0.0361502222909821\\
3.15740648129626	0.0360342225445714\\
3.15818163632727	0.0359185552697384\\
3.15895679135827	0.0358032196579698\\
3.15973194638928	0.0356882149022161\\
3.16050710142028	0.0355735401968913\\
3.16128225645129	0.0354591947378716\\
3.1620574114823	0.0353451777224942\\
3.1628325665133	0.0352314883495564\\
3.16360772154431	0.0351181258193158\\
3.16438287657532	0.0350050893334874\\
3.16515803160632	0.0348923780952441\\
3.16593318663733	0.0347799913092153\\
3.16670834166833	0.0346679281814858\\
3.16748349669934	0.034556187919595\\
3.16825865173035	0.0344447697325357\\
3.16903380676135	0.034333672830753\\
3.16980896179236	0.0342228964261446\\
3.17058411682336	0.0341124397320576\\
3.17135927185437	0.0340023019632887\\
3.17213442688538	0.0338924823360836\\
3.17290958191638	0.0337829800681353\\
3.17368473694739	0.033673794378583\\
3.1744598919784	0.0335649244880119\\
3.1752350470094	0.0334563696184507\\
3.17601020204041	0.0333481289933724\\
3.17678535707141	0.033240201837692\\
3.17756051210242	0.0331325873777648\\
3.17833566713343	0.0330252848413874\\
3.17911082216443	0.0329182934577953\\
3.17988597719544	0.0328116124576617\\
3.18066113222645	0.0327052410730969\\
3.18143628725745	0.0325991785376469\\
3.18221144228846	0.0324934240862929\\
3.18298659731946	0.0323879769554493\\
3.18376175235047	0.0322828363829636\\
3.18453690738148	0.032178001608114\\
3.18531206241248	0.0320734718716104\\
3.18608721744349	0.0319692464155904\\
3.18686237247449	0.0318653244836208\\
3.1876375275055	0.0317617053206951\\
3.18841268253651	0.0316583881732326\\
3.18918783756751	0.0315553722890776\\
3.18996299259852	0.0314526569174977\\
3.19073814762953	0.0313502413091832\\
3.19151330266053	0.0312481247162459\\
3.19228845769154	0.0311463063922171\\
3.19306361272254	0.0310447855920478\\
3.19383876775355	0.0309435615721066\\
3.19461392278456	0.0308426335901789\\
3.19538907781556	0.030742000905465\\
3.19616423284657	0.0306416627785804\\
3.19693938787758	0.0305416184715531\\
3.19771454290858	0.0304418672478235\\
3.19848969793959	0.0303424083722422\\
3.19926485297059	0.0302432411110703\\
3.2000400080016	0.0301443647319759\\
3.20081516303261	0.0300457785040356\\
3.20159031806361	0.0299474816977312\\
3.20236547309462	0.0298494735849491\\
3.20314062812563	0.0297517534389801\\
3.20391578315663	0.0296543205345161\\
3.20469093818764	0.0295571741476507\\
3.20546609321864	0.0294603135558771\\
3.20624124824965	0.0293637380380876\\
3.20701640328066	0.0292674468745711\\
3.20779155831166	0.0291714393470133\\
3.20856671334267	0.029075714738494\\
3.20934186837367	0.0289802723334869\\
3.21011702340468	0.0288851114178582\\
3.21089217843569	0.028790231278865\\
3.21166733346669	0.0286956312051538\\
3.2124424884977	0.0286013104867604\\
3.21321764352871	0.0285072684151072\\
3.21399279855971	0.0284135042830029\\
3.21476795359072	0.0283200173846405\\
3.21554310862172	0.0282268070155968\\
3.21631826365273	0.0281338724728303\\
3.21709341868374	0.0280412130546802\\
3.21786857371474	0.0279488280608657\\
3.21864372874575	0.027856716792484\\
3.21941888377676	0.0277648785520087\\
3.22019403880776	0.0276733126432897\\
3.22096919383877	0.0275820183715501\\
3.22174434886977	0.0274909950433865\\
3.22251950390078	0.0274002419667676\\
3.22329465893179	0.0273097584510315\\
3.22406981396279	0.0272195438068855\\
3.2248449689938	0.0271295973464045\\
3.2256201240248	0.0270399183830293\\
};
\addplot [color=mycolor1,thick,forget plot] % solid,mark=*,mark options={solid},
  table[row sep=crcr]{%
3.2256201240248	0.0270399183830293\\
3.22639527905581	0.0269505062315663\\
3.22717043408682	0.0268613602081847\\
3.22794558911782	0.0267724796304161\\
3.22872074414883	0.0266838638171535\\
3.22949589917984	0.0265955120886481\\
3.23027105421084	0.0265074237665107\\
3.23104620924185	0.0264195981737077\\
3.23182136427285	0.026332034634561\\
3.23259651930386	0.0262447324747469\\
3.23337167433487	0.026157691021294\\
3.23414682936587	0.0260709096025823\\
3.23492198439688	0.0259843875483414\\
3.23569713942789	0.0258981241896496\\
3.23647229445889	0.0258121188589319\\
3.2372474494899	0.0257263708899592\\
3.2380226045209	0.0256408796178465\\
3.23879775955191	0.0255556443790519\\
3.23957291458292	0.0254706645113745\\
3.24034806961392	0.025385939353954\\
3.24112322464493	0.025301468247268\\
3.24189837967594	0.0252172505331316\\
3.24267353470694	0.0251332855546964\\
3.24344868973795	0.025049572656447\\
3.24422384476895	0.0249661111842015\\
3.24499899979996	0.0248829004851102\\
3.24577415483097	0.0247999399076523\\
3.24654930986197	0.0247172288016363\\
3.24732446489298	0.0246347665181976\\
3.24809961992398	0.0245525524097977\\
3.24887477495499	0.0244705858302218\\
3.249649929986	0.0243888661345784\\
3.250425085017	0.0243073926792972\\
3.25120024004801	0.024226164822128\\
3.25197539507902	0.0241451819221387\\
3.25275055011002	0.0240644433397144\\
3.25352570514103	0.0239839484365563\\
3.25430086017203	0.0239036965756786\\
3.25507601520304	0.0238236871214086\\
3.25585117023405	0.0237439194393848\\
3.25662632526505	0.0236643928965555\\
3.25740148029606	0.023585106861177\\
3.25817663532707	0.0235060607028121\\
3.25895179035807	0.023427253792329\\
3.25972694538908	0.0233486855018993\\
3.26050210042008	0.0232703552049978\\
3.26127725545109	0.0231922622763987\\
3.2620524104821	0.0231144060921764\\
3.2628275655131	0.0230367860297023\\
3.26360272054411	0.0229594014676449\\
3.26437787557512	0.0228822517859667\\
3.26515303060612	0.0228053363659234\\
3.26592818563713	0.0227286545900631\\
3.26670334066813	0.0226522058422235\\
3.26747849569914	0.0225759895075311\\
3.26825365073015	0.0225000049723996\\
3.26902880576115	0.0224242516245284\\
3.26980396079216	0.0223487288529009\\
3.27057911582316	0.0222734360477831\\
3.27135427085417	0.0221983726007221\\
3.27212942588518	0.0221235379045447\\
3.27290458091618	0.0220489313533555\\
3.27367973594719	0.0219745523425356\\
3.2744548909782	0.0219004002687411\\
3.2752300460092	0.0218264745299012\\
3.27600520104021	0.0217527745252173\\
3.27678035607121	0.0216792996551611\\
3.27755551110222	0.0216060493214726\\
3.27833066613323	0.0215330229271597\\
3.27910582116423	0.0214602198764952\\
3.27988097619524	0.0213876395750168\\
3.28065613122625	0.0213152814295239\\
3.28143128625725	0.0212431448480775\\
3.28220644128826	0.0211712292399981\\
3.28298159631926	0.0210995340158629\\
3.28375675135027	0.0210280585875069\\
3.28453190638128	0.0209568023680191\\
3.28530706141228	0.0208857647717418\\
3.28608221644329	0.0208149452142687\\
3.28685737147429	0.0207443431124435\\
3.2876325265053	0.0206739578843584\\
3.28840768153631	0.0206037889493527\\
3.28918283656731	0.0205338357280107\\
3.28995799159832	0.0204640976421607\\
3.29073314662933	0.0203945741148725\\
3.29150830166033	0.0203252645704573\\
3.29228345669134	0.020256168434464\\
3.29305861172234	0.0201872851336802\\
3.29383376675335	0.0201186140961284\\
3.29460892178436	0.0200501547510653\\
3.29538407681536	0.0199819065289805\\
3.29615923184637	0.0199138688615947\\
3.29693438687738	0.0198460411818573\\
3.29770954190838	0.0197784229239459\\
3.29848469693939	0.0197110135232643\\
3.29925985197039	0.0196438124164406\\
3.3000350070014	0.0195768190413261\\
3.30081016203241	0.0195100328369935\\
3.30158531706341	0.019443453243735\\
3.30236047209442	0.0193770797030609\\
3.30313562712543	0.019310911657698\\
3.30391078215643	0.0192449485515885\\
3.30468593718744	0.0191791898298867\\
3.30546109221844	0.0191136349389602\\
3.30623624724945	0.0190482833263853\\
3.30701140228046	0.0189831344409472\\
3.30778655731146	0.0189181877326377\\
3.30856171234247	0.0188534426526546\\
3.30933686737347	0.0187888986533979\\
3.31011202240448	0.0187245551884704\\
3.31088717743549	0.018660411712675\\
3.31166233246649	0.0185964676820129\\
3.3124374874975	0.0185327225536833\\
3.31321264252851	0.0184691757860795\\
3.31398779755951	0.0184058268387893\\
3.31476295259052	0.0183426751725924\\
3.31553810762152	0.0182797202494595\\
3.31631326265253	0.0182169615325491\\
3.31708841768354	0.0181543984862079\\
3.31786357271454	0.0180920305759677\\
3.31863872774555	0.0180298572685437\\
3.31941388277656	0.017967878031835\\
3.32018903780756	0.0179060923349192\\
3.32096419283857	0.0178444996480543\\
3.32173934786957	0.0177830994426751\\
3.32251450290058	0.0177218911913923\\
3.32328965793159	0.0176608743679904\\
3.32406481296259	0.0176000484474265\\
3.3248399679936	0.0175394129058283\\
3.3256151230246	0.0174789672204923\\
3.32639027805561	0.0174187108698828\\
3.32716543308662	0.0173586433336296\\
3.32794058811762	0.0172987640925269\\
3.32871574314863	0.0172390726285311\\
3.32949089817964	0.0171795684247593\\
3.33026605321064	0.0171202509654873\\
3.33104120824165	0.0170611197361499\\
3.33181636327265	0.0170021742233356\\
3.33259151830366	0.0169434139147884\\
3.33336667333467	0.0168848382994045\\
3.33414182836567	0.0168264468672307\\
3.33491698339668	0.0167682391094628\\
3.33569213842769	0.0167102145184444\\
3.33646729345869	0.0166523725876647\\
3.3372424484897	0.016594712811757\\
3.3380176035207	0.0165372346864968\\
3.33879275855171	0.0164799377088007\\
3.33956791358272	0.0164228213767247\\
3.34034306861372	0.0163658851894614\\
3.34111822364473	0.0163091286473394\\
3.34189337867573	0.0162525512518221\\
3.34266853370674	0.0161961525055041\\
3.34344368873775	0.0161399319121115\\
3.34421884376875	0.0160838889764993\\
3.34499399879976	0.0160280232046502\\
3.34576915383077	0.0159723341036717\\
3.34654430886177	0.0159168211817956\\
3.34731946389278	0.0158614839483766\\
3.34809461892378	0.0158063219138893\\
3.34886977395479	0.0157513345899279\\
3.3496449289858	0.0156965214892033\\
3.3504200840168	0.0156418821255423\\
3.35119523904781	0.0155874160138853\\
3.35197039407882	0.0155331226702857\\
3.35274554910982	0.0154790016119061\\
3.35352070414083	0.0154250523570189\\
3.35429585917183	0.0153712744250035\\
3.35507101420284	0.0153176673363449\\
3.35584616923385	0.0152642306126314\\
3.35662132426485	0.0152109637765539\\
3.35739647929586	0.0151578663519031\\
3.35817163432687	0.0151049378635692\\
3.35894678935787	0.0150521778375383\\
3.35972194438888	0.0149995858008936\\
3.36049709941988	0.0149471612818097\\
3.36127225445089	0.014894903809555\\
3.3620474094819	0.0148428129144872\\
3.3628225645129	0.0147908881280528\\
3.36359771954391	0.0147391289827853\\
3.36437287457492	0.0146875350123029\\
3.36514802960592	0.0146361057513081\\
3.36592318463693	0.0145848407355847\\
3.36669833966793	0.0145337395019958\\
3.36747349469894	0.0144828015884845\\
3.36824864972995	0.0144320265340699\\
3.36902380476095	0.0143814138788453\\
3.36979895979196	0.0143309631639785\\
3.37057411482296	0.0142806739317082\\
3.37134926985397	0.0142305457253434\\
3.37212442488498	0.0141805780892609\\
3.37289957991598	0.0141307705689048\\
3.37367473494699	0.0140811227107829\\
3.374449889978	0.0140316340624672\\
3.375225045009	0.0139823041725904\\
3.37600020004001	0.0139331325908454\\
3.37677535507101	0.0138841188679827\\
3.37755051010202	0.0138352625558095\\
3.37832566513303	0.0137865632071873\\
3.37910082016403	0.0137380203760315\\
3.37987597519504	0.0136896336173071\\
3.38065113022605	0.0136414024870302\\
3.38142628525705	0.0135933265422636\\
3.38220144028806	0.0135454053411169\\
3.38297659531906	0.013497638442744\\
3.38375175035007	0.0134500254073418\\
3.38452690538108	0.0134025657961477\\
3.38530206041208	0.0133552591714388\\
3.38607721544309	0.0133081050965296\\
3.38685237047409	0.0132611031357711\\
3.3876275255051	0.0132142528545477\\
3.38840268053611	0.0131675538192775\\
3.38917783556711	0.0131210055974082\\
3.38995299059812	0.0130746077574176\\
3.39072814562913	0.0130283598688105\\
3.39150330066013	0.0129822615021176\\
3.39227845569114	0.0129363122288937\\
3.39305361072214	0.0128905116217158\\
3.39382876575315	0.0128448592541816\\
3.39460392078416	0.0127993547009078\\
3.39537907581516	0.0127539975375286\\
3.39615423084617	0.0127087873406938\\
3.39692938587718	0.0126637236880659\\
3.39770454090818	0.0126188061583215\\
3.39847969593919	0.012574034331146\\
3.39925485097019	0.0125294077872349\\
3.4000300060012	0.0124849261082893\\
3.40080516103221	0.0124405888770172\\
3.40158031606321	0.0123963956771291\\
3.40235547109422	0.0123523460933383\\
3.40313062612522	0.0123084397113582\\
3.40390578115623	0.0122646761179002\\
3.40468093618724	0.0122210549006735\\
3.40545609121824	0.0121775756483819\\
3.40623124624925	0.0121342379507228\\
3.40700640128026	0.0120910413983858\\
3.40778155631126	0.0120479855830501\\
3.40855671134227	0.0120050700973834\\
3.40933186637327	0.0119622945350407\\
3.41010702140428	0.0119196584906614\\
3.41088217643529	0.0118771615598682\\
3.41165733146629	0.0118348033392662\\
3.4124324864973	0.0117925834264396\\
3.41320764152831	0.0117505014199514\\
3.41398279655931	0.0117085569193409\\
3.41475795159032	0.0116667495251227\\
3.41553310662132	0.0116250788387837\\
3.41630826165233	0.0115835444627837\\
3.41708341668334	0.0115421460005508\\
3.41785857171434	0.0115008830564821\\
3.41863372674535	0.0114597552359411\\
3.41940888177636	0.011418762145256\\
3.42018403680736	0.0113779033917178\\
3.42095919183837	0.0113371785835787\\
3.42173434686937	0.0112965873300517\\
3.42250950190038	0.0112561292413064\\
3.42328465693139	0.0112158039284695\\
3.42405981196239	0.0111756110036221\\
3.4248349669934	0.0111355500797982\\
3.42561012202441	0.0110956207709833\\
3.42638527705541	0.0110558226921123\\
3.42716043208642	0.0110161554590679\\
3.42793558711742	0.0109766186886793\\
3.42871074214843	0.0109372119987197\\
3.42948589717944	0.0108979350079058\\
3.43026105221044	0.0108587873358946\\
3.43103620724145	0.010819768603284\\
3.43181136227245	0.0107808784316081\\
3.43258651730346	0.010742116443338\\
3.43336167233447	0.0107034822618787\\
3.43413682736547	0.0106649755115693\\
3.43491198239648	0.0106265958176783\\
3.43568713742749	0.0105883428064043\\
3.43646229245849	0.0105502161048741\\
3.4372374474895	0.0105122153411399\\
3.4380126025205	0.0104743401441788\\
3.43878775755151	0.0104365901438898\\
3.43956291258252	0.0103989649710941\\
3.44033806761352	0.0103614642575315\\
3.44111322264453	0.0103240876358593\\
3.44188837767553	0.0102868347396517\\
3.44266353270654	0.0102497052033965\\
3.44343868773755	0.0102126986624947\\
3.44421384276855	0.010175814753258\\
3.44498899779956	0.0101390531129072\\
3.44576415283057	0.0101024133795717\\
3.44653930786157	0.0100658951922861\\
3.44731446289258	0.0100294981909894\\
3.44808961792358	0.00999322201652389\\
3.44886477295459	0.00995706631063242\\
3.4496399279856	0.00992103071595752\\
3.4504150830166	0.00988511487603882\\
3.45119023804761	0.0098493184353129\\
3.45196539307862	0.00981364103910983\\
3.45274054810962	0.009778082333653\\
3.45351570314063	0.00974264196605674\\
3.45429085817163	0.00970731958432521\\
3.45506601320264	0.00967211483734925\\
3.45584116823365	0.0096370273749068\\
3.45661632326465	0.00960205684765985\\
3.45739147829566	0.00956720290715328\\
3.45816663332667	0.00953246520581337\\
3.45894178835767	0.00949784339694511\\
3.45971694338868	0.0094633371347324\\
3.46049209841968	0.00942894607423442\\
3.46126725345069	0.00939466987138587\\
3.4620424084817	0.00936050818299326\\
3.4628175635127	0.00932646066673522\\
3.46359271854371	0.00929252698115947\\
3.46436787357471	0.00925870678568213\\
3.46514302860572	0.00922499974058519\\
3.46591818363673	0.0091914055070156\\
3.46669333866773	0.00915792374698359\\
3.46746849369874	0.0091245541233604\\
3.46824364872975	0.00909129629987701\\
3.46901880376075	0.00905814994112283\\
3.46979395879176	0.00902511471254383\\
3.47056911382276	0.00899219028044038\\
3.47134426885377	0.0089593763119665\\
3.47211942388478	0.00892667247512737\\
3.47289457891578	0.00889407843877896\\
3.47366973394679	0.00886159387262415\\
3.4744448889778	0.00882921844721436\\
3.4752200440088	0.00879695183394477\\
3.47599519903981	0.00876479370505392\\
3.47677035407081	0.00873274373362313\\
3.47754550910182	0.00870080159357295\\
3.47832066413283	0.00866896695966345\\
3.47909581916383	0.00863723950749059\\
3.47987097419484	0.00860561891348642\\
3.48064612922585	0.00857410485491641\\
3.48142128425685	0.00854269700987838\\
3.48219643928786	0.00851139505729994\\
3.48297159431886	0.00848019867693843\\
3.48374674934987	0.00844910754937776\\
3.48452190438088	0.00841812135602782\\
3.48529705941188	0.00838723977912223\\
3.48607221444289	0.00835646250171739\\
3.48684736947389	0.0083257892076902\\
3.4876225245049	0.00829521958173671\\
3.48839767953591	0.00826475330937056\\
3.48917283456691	0.00823439007692128\\
3.48994798959792	0.0082041295715332\\
3.49072314462893	0.00817397148116285\\
3.49149829965993	0.00814391549457835\\
3.49227345469094	0.00811396130135688\\
3.49304860972194	0.00808410859188383\\
3.49382376475295	0.00805435705735092\\
3.49459891978396	0.00802470638975488\\
3.49537407481496	0.00799515628189523\\
3.49614922984597	0.00796570642737302\\
3.49692438487698	0.00793635652058933\\
3.49769953990798	0.00790710625674364\\
3.49847469493899	0.00787795533183264\\
3.49924984996999	0.0078489034426475\\
3.500025005001	0.00781995028677315\\
3.50080016003201	0.00779109556258671\\
3.50157531506301	0.0077623389692559\\
3.50235047009402	0.00773368020673707\\
3.50312562512502	0.00770511897577342\\
3.50390078015603	0.00767665497789438\\
3.50467593518704	0.00764828791541366\\
3.50545109021804	0.00762001749142667\\
3.50622624524905	0.00759184340981059\\
3.50700140028006	0.0075637653752211\\
3.50777655531106	0.00753578309309286\\
3.50855171034207	0.00750789626963571\\
3.50932686537307	0.00748010461183437\\
3.51010202040408	0.00745240782744679\\
3.51087717543509	0.00742480562500253\\
3.51165233046609	0.0073972977138008\\
3.5124274854971	0.00736988380390931\\
3.51320264052811	0.00734256360616262\\
3.51397779555911	0.00731533683216055\\
3.51475295059012	0.00728820319426653\\
3.51552810562112	0.00726116240560611\\
3.51630326065213	0.00723421418006533\\
3.51707841568314	0.00720735823228927\\
3.51785357071414	0.00718059427768073\\
3.51862872574515	0.00715392203239825\\
3.51940388077616	0.00668247802925979\\
3.52017903580716	0.00591924069065769\\
3.52095419083817	0.00515583440696514\\
3.52172934586917	0.00439225928891478\\
3.52250450090018	0.0036285154472541\\
3.52327965593119	0.00286460299274906\\
3.52405481096219	0.00210052203618111\\
3.5248299659932	0.00133627268834777\\
3.5256051210242	0.000571855060063555\\
3.5261848971734 1.57e-12 \\
3.52638027605521	0.000192730737835587\\
3.52715543108622	0.000957484594515107\\
3.52793058611722	0.00172240639910617\\
3.52870574114823	0.00248749604072927\\
3.52948089617924	0.00325275340849009\\
3.53025605121024	0.00401817839147622\\
3.53103120624125	0.00478377087876108\\
3.53180636127225	0.00554953075939962\\
3.53258151630326	0.0063154579224326\\
3.53335667133427	0.00666420211201969\\
3.53413182636527	0.00663930559691886\\
3.53490698139628	0.00661449500234821\\
3.53568213642729	0.00658977006070511\\
3.53645729145829	0.00656513050510875\\
3.5372324464893	0.00654057606939668\\
3.5380076015203	0.00651610648812418\\
3.53878275655131	0.00649172149656263\\
3.53955791158232	0.0064674208306978\\
3.54033306661332	0.00644320422722863\\
3.54110822164433	0.00641907142356525\\
3.54188337667534	0.00639502215782797\\
3.54265853170634	0.00637105616884605\\
3.54343368673735	0.00634717319615493\\
3.54420884176835	0.00632337297999599\\
3.54498399679936	0.00629965526131458\\
3.54575915183037	0.0062760197817583\\
3.54653430686137	0.00625246628367601\\
3.54730946189238	0.00622899451011595\\
3.54808461692338	0.00620560420482447\\
3.54885977195439	0.00618229511224395\\
3.5496349269854	0.00615906697751278\\
3.5504100820164	0.00613591954646155\\
3.55118523704741	0.00611285256561412\\
3.55196039207842	0.00608986578218434\\
3.55273554710942	0.00606695894407477\\
3.55351070214043	0.0060441317998766\\
3.55428585717143	0.00602138409886594\\
3.55506101220244	0.00599871559100444\\
3.55583616723345	0.00597612602693643\\
3.55661132226445	0.00595361515798833\\
3.55738647729546	0.00593118273616592\\
3.55816163232647	0.00590882851415514\\
3.55893678735747	0.00588655224531763\\
3.55971194238848	0.00586435368369185\\
3.56048709741948	0.00584223258399044\\
3.56126225245049	0.00582018870159876\\
3.5620374074815	0.00579822179257346\\
3.5628125625125	0.00577633161364127\\
3.56358771754351	0.00575451792219752\\
3.56436287257451	0.00573278047630457\\
3.56513802760552	0.00571111903469001\\
3.56591318263653	0.00568953335674616\\
3.56668833766753	0.00566802320252725\\
3.56746349269854	0.0056465883327496\\
3.56823864772955	0.00562522850878853\\
3.56901380276055	0.00560394349267783\\
3.56978895779156	0.00558273304710881\\
3.57056411282256	0.00556159693542752\\
3.57133926785357	0.00554053492163417\\
3.57211442288458	0.00551954677038159\\
3.57288957791558	0.00549863224697399\\
3.57366473294659	0.00547779111736472\\
3.5744398879776	0.00545702314815575\\
3.5752150430086	0.00543632810659576\\
3.57599019803961	0.00541570576057898\\
3.57676535307061	0.00539515587864317\\
3.57754050810162	0.00537467822996919\\
3.57831566313263	0.00535427258437871\\
3.57909081816363	0.00533393871233298\\
3.57986597319464	0.00531367638493159\\
3.58064112822565	0.00529348537391138\\
3.58141628325665	0.00527336545164364\\
3.58219143828766	0.00525331639113472\\
3.58296659331866	0.00523333796602313\\
3.58374174834967	0.00521342995057863\\
3.58451690338068	0.00519359211970018\\
3.58529205841168	0.00517382424891617\\
3.58606721344269	0.00515412611438113\\
3.58684236847369	0.00513449749287549\\
3.5876175235047	0.0051149381618036\\
3.58839267853571	0.00509544789919279\\
3.58916783356671	0.00507602648369155\\
3.58994298859772	0.00505667369456878\\
3.59071814362873	0.00503738931171112\\
3.59149329865973	0.00501817311562309\\
3.59226845369074	0.00499902488742462\\
3.59304360872174	0.00497994440885028\\
3.59381876375275	0.00496093146224738\\
3.59459391878376	0.00494198583057471\\
3.59536907381476	0.00492310729740187\\
3.59614422884577	0.00490429564690693\\
3.59691938387678	0.00488555066387527\\
3.59769453890778	0.00486687213369867\\
3.59846969393879	0.0048482598423733\\
3.59924484896979	0.00482971357649875\\
3.6000200040008	0.00481123312327686\\
3.60079515903181	0.00479281827050993\\
3.60157031406281	0.00477446880659918\\
3.60234546909382	0.00475618452054375\\
3.60312062412482	0.00473796520193989\\
3.60389577915583	0.00471981064097806\\
3.60467093418684	0.00470172062844309\\
3.60544608921784	0.00468369495571205\\
3.60622124424885	0.0046657334147529\\
3.60699639927986	0.00464783579812368\\
3.60777155431086	0.00463000189897026\\
3.60854670934187	0.00461223151102585\\
3.60932186437287	0.00459452442860926\\
3.61009701940388	0.00457688044662308\\
3.61087217443489	0.00455929936055385\\
3.61164732946589	0.00454178096646892\\
3.6124224844969	0.00452432506101599\\
3.61319763952791	0.00450693144142166\\
3.61397279455891	0.00448959990549067\\
3.61474794958992	0.00447233025160325\\
3.61552310462092	0.00445512227871475\\
3.61629825965193	0.00443797578635404\\
3.61707341468294	0.00442089057462289\\
3.61784856971394	0.00440386644419296\\
3.61862372474495	0.00438690319630617\\
3.61939887977596	0.00437000063277259\\
3.62017403480696	0.00435315855596902\\
3.62094918983797	0.00433637676883792\\
3.62172434486897	0.00431965507488627\\
3.62249949989998	0.00430299327818375\\
3.62327465493099	0.00428639118336207\\
3.62404980996199	0.0042698485956128\\
3.624824964993	0.0042533653206869\\
3.625600120024	0.00423694116489301\\
3.62637527505501	0.00422057593509585\\
3.62715043008602	0.0042042694387162\\
3.62792558511702	0.00418802148372723\\
3.62870074014803	0.00417183187865589\\
3.62947589517904	0.00415570043257979\\
3.63025105021004	0.00413962695512642\\
3.63102620524105	0.00412361125647207\\
3.63180136027205	0.00410765314734031\\
3.63257651530306	0.0040917524390006\\
3.63335167033407	0.00407590894326706\\
3.63412682536507	0.00406012247249781\\
3.63490198039608	0.00404439283959271\\
3.63567713542709	0.00402871985799243\\
3.63645229045809	0.00401310334167775\\
3.6372274454891	0.00399754310516701\\
3.6380026005201	0.00398203896351635\\
3.63877775555111	0.00396659073231724\\
3.63955291058212	0.00395119822769569\\
3.64032806561312	0.00393586126631096\\
3.64110322064413	0.00392057966535439\\
3.64187837567514	0.00390535324254805\\
3.64265353070614	0.00389018181614336\\
3.64342868573715	0.0038750652049197\\
3.64420384076815	0.00386000322818354\\
3.64497899579916	0.00384499570576694\\
3.64575415083017	0.00383004245802649\\
3.64652930586117	0.00381514330584169\\
3.64730446089218	0.00380029807061405\\
3.64807961592318	0.00378550657426531\\
3.64885477095419	0.00377076863923737\\
3.6496299259852	0.00375608408848962\\
3.6504050810162	0.00374145274549837\\
3.65118023604721	0.00372687443425582\\
3.65195539107822	0.00371234897926835\\
3.65273054610922	0.00369787620555564\\
3.65350570114023	0.0036834559386491\\
3.65428085617123	0.00366908800459078\\
3.65505601120224	0.00365477222993286\\
3.65583116623325	0.0036405084417345\\
3.65660632126425	0.00362629646756284\\
3.65738147629526	0.00361213613549054\\
3.65815663132627	0.00359802727409454\\
3.65893178635727	0.00358396971245494\\
3.65970694138828	0.00356996328015457\\
3.66048209641928	0.00355600780727671\\
3.66125725145029	0.00354210312440398\\
3.6620324064813	0.00352824906261834\\
3.6628075615123	0.00351444545349792\\
3.66358271654331	0.00350069212911759\\
3.66435787157431	0.00348698892204627\\
3.66513302660532	0.00347333566534709\\
3.66590818163633	0.0034597321925758\\
3.66668333666733	0.00344617833777841\\
3.66745849169834	0.00343267393549134\\
3.66823364672935	0.00341921882074025\\
3.66900880176035	0.0034058128290374\\
3.66978395679136	0.00339245579638227\\
3.67055911182236	0.00337914755925913\\
3.67133426685337	0.00336588795463643\\
3.67210942188438	0.00335267681996485\\
3.67288457691538	0.00333951399317781\\
3.67365973194639	0.00332639931268781\\
3.6744348869774	0.00331333261738755\\
3.6752100420084	0.00330031374664743\\
3.67598519703941	0.00328734254031485\\
3.67676035207041	0.00327441883871247\\
3.67753550710142	0.00326154248263826\\
3.67831066213243	0.00324871331336303\\
3.67908581716343	0.00323593117262959\\
3.67986097219444	0.00322319590265222\\
3.68063612722545	0.00321050734611492\\
3.68141128225645	0.00319786534616969\\
3.68218643728746	0.00318526974643746\\
3.68296159231846	0.00317272039100421\\
3.68373674734947	0.00316021712442134\\
3.68451190238048	0.0031477597917049\\
3.68528705741148	0.0031353482383333\\
3.68606221244249	0.00312298231024668\\
3.68683736747349	0.00311066185384587\\
3.6876125225045	0.00309838671599092\\
3.68838767753551	0.00308615674400082\\
3.68916283256651	0.00307397178565066\\
3.68993798759752	0.00306183168917244\\
3.69071314262853	0.00304973630325208\\
3.69148829765953	0.00303768547703013\\
3.69226345269054	0.00302567906009921\\
3.69303860772154	0.00301371690250322\\
3.69381376275255	0.0030017988547367\\
3.69458891778356	0.00298992476774318\\
3.69536407281456	0.00297809449291432\\
3.69613922784557	0.00296630788208842\\
3.69691438287658	0.00295456478754988\\
3.69768953790758	0.00294286506202735\\
3.69846469293859	0.00293120855869367\\
3.69923984796959	0.00291959513116325\\
3.7000150030006	0.00290802463349246\\
3.70079015803161	0.00289649692017755\\
3.70156531306261	0.002885011846154\\
3.70234046809362	0.00287356926679498\\
3.70311562312462	0.00286216903791062\\
3.70389077815563	0.00285081101574673\\
3.70466593318664	0.00283949505698411\\
3.70544108821764	0.00282822101873641\\
3.70621624324865	0.00281698875855037\\
3.70699139827966	0.00280579813440367\\
3.70776655331066	0.0027946490047043\\
3.70854170834167	0.00278354122828917\\
3.70931686337267	0.00277247466442389\\
3.71009201840368	0.00276144917280003\\
3.71086717343469	0.00275046461353588\\
3.71164232846569	0.00273952084717395\\
3.7124174834967	0.00272861773468054\\
3.71319263852771	0.00271775513744495\\
3.71396779355871	0.00270693291727734\\
3.71474294858972	0.00269615093640889\\
3.71551810362072	0.00268540905748957\\
3.71629325865173	0.00267470714358806\\
3.71706841368274	0.00266404505819012\\
3.71784356871374	0.00265342266519755\\
3.71861872374475	0.0026428398289275\\
3.71939387877576	0.00263229641411061\\
3.72016903380676	0.00262179228589082\\
3.72094418883777	0.00261132730982398\\
3.72171934386877	0.00260090135187652\\
3.72249449889978	0.00259051427842463\\
3.72326965393079	0.00258016595625335\\
3.72404480896179	0.00256985625255535\\
3.7248199639928	0.00255958503492962\\
3.7255951190238	0.00254935217138076\\
3.72637027405481	0.00253915753031813\\
3.72714542908582	0.00252900098055405\\
3.72792058411682	0.00251888239130361\\
3.72869573914783	0.00250880163218306\\
3.72947089417884	0.002498758573209\\
3.73024604920984	0.00248875308479695\\
3.73102120424085	0.0024787850377615\\
3.73179635927185	0.00246885430331334\\
3.73257151430286	0.00245896075306024\\
3.73334666933387	0.00244910425900419\\
3.73412182436487	0.00243928469354215\\
3.73489697939588	0.00242950192946326\\
3.73567213442689	0.00241975583994973\\
3.73644728945789	0.0024100462985732\\
3.7372224444889	0.00240037317929765\\
3.7379975995199	0.00239073635647341\\
3.73877275455091	0.00238113570484055\\
3.73954790958192	0.00237157109952487\\
3.74032306461292	0.00236204241603945\\
3.74109821964393	0.00235254953028129\\
3.74187337467494	0.00234309231853123\\
3.74264852970594	0.0023336706574533\\
3.74342368473695	0.00232428442409331\\
3.74419883976795	0.00231493349587804\\
3.74497399479896	0.00230561775061421\\
3.74574914982997	0.00229633706648691\\
3.74652430486097	0.00228709132205981\\
3.74729945989198	0.00227788039627254\\
3.74807461492298	0.00226870416844158\\
3.74884976995399	0.00225956251825764\\
3.749624924985	0.0022504553257854\\
3.750400080016	0.00224138247146274\\
3.75117523504701	0.00223234383609914\\
3.75195039007802	0.00222333930087488\\
3.75272554510902	0.00221436874734087\\
3.75350070014003	0.00220543205741607\\
3.75427585517103	0.00219652911338814\\
3.75505101020204	0.00218765979791141\\
3.75582616523305	0.00217882399400644\\
3.75660132026405	0.00217002158505839\\
3.75737647529506	0.00216125245481688\\
3.75815163032607	0.00215251648739461\\
3.75892678535707	0.00214381356726663\\
3.75970194038808	0.00213514357926866\\
3.76047709541908	0.00212650640859691\\
3.76125225045009	0.00211790194080665\\
3.7620274054811	0.00210933006181207\\
3.7628025605121	0.00210079065788404\\
3.76357771554311	0.00209228361564985\\
3.76435287057411	0.00208380882209262\\
3.76512802560512	0.00207536616454969\\
3.76590318063613	0.00206695553071176\\
3.76667833566713	0.00205857680862227\\
3.76745349069814	0.00205022988667647\\
3.76822864572915	0.00204191465361989\\
3.76900380076015	0.00203363099854793\\
3.76977895579116	0.00202537881090557\\
3.77055411082216	0.00201715798048423\\
3.77132926585317	0.00200896839742332\\
3.77210442088418	0.00200080995220763\\
3.77287957591518	0.00199268253566748\\
3.77365473094619	0.00198458603897713\\
3.7744298859772	0.00197652035365383\\
3.7752050410082	0.0019684853715573\\
3.77598019603921	0.00196048098488865\\
3.77675535107021	0.00195250708618921\\
3.77753050610122	0.00194456356834024\\
3.77830566113223	0.00193665032456076\\
3.77908081616323	0.00192876724840817\\
3.77985597119424	0.00192091423377648\\
3.78063112622524	0.00191309117489533\\
3.78140628125625	0.00190529796632936\\
3.78218143628726	0.00189753450297728\\
3.78295659131826	0.00188980068007076\\
3.78373174634927	0.00188209639317377\\
3.78450690138028	0.00187442153818156\\
3.78528205641128	0.00186677601131954\\
3.78605721144229	0.00185915970914301\\
3.78683236647329	0.00185157252853576\\
3.7876075215043	0.00184401436670872\\
3.78838267653531	0.00183648512120036\\
3.78915783156631	0.0018289846898744\\
3.78993298659732	0.00182151297092047\\
3.79070814162833	0.00181406986285102\\
3.79148329665933	0.00180665526450279\\
3.79225845169034	0.00179926907503439\\
3.79303360672134	0.00179191119392601\\
3.79380876175235	0.00178458152097848\\
3.79458391678336	0.00177727995631218\\
3.79535907181436	0.00177000640036626\\
3.79613422684537	0.00176276075389805\\
3.79690938187638	0.00175554291798165\\
3.79768453690738	0.00174835279400763\\
3.79845969193839	0.0017411902836815\\
3.79923484696939	0.00173405528902398\\
3.8000100020004	0.00172694771236846\\
3.80078515703141	0.00171986745636163\\
3.80156031206241	0.00171281442396175\\
3.80233546709342	0.00170578851843811\\
3.80311062212443	0.00169878964337039\\
3.80388577715543	0.0016918177026473\\
3.80466093218644	0.00168487260046578\\
3.80543608721744	0.00167795424133098\\
3.80621124224845	0.00167106253005411\\
3.80698639727946	0.0016641973717525\\
3.80776155231046	0.00165735867184842\\
3.80853670734147	0.00165054633606853\\
3.80931186237247	0.00164376027044254\\
3.81008701740348	0.00163700038130262\\
3.81086217243449	0.0016302665752828\\
3.81163732746549	0.00162355875931782\\
3.8124124824965	0.00161687684064232\\
3.81318763752751	0.00161022072679004\\
3.81396279255851	0.00160359032559302\\
3.81473794758952	0.00159698554518109\\
3.81551310262052	0.00159040629397973\\
3.81628825765153	0.00158385248071159\\
3.81706341268254	0.00157732401439312\\
3.81783856771354	0.00157082080433551\\
3.81861372274455	0.00156434276014298\\
3.81938887777555	0.00155788979171247\\
3.82016403280656	0.00155146180923263\\
3.82093918783757	0.00154505872318274\\
3.82171434286857	0.00153868044433209\\
3.82248949789958	0.00153232688373955\\
3.82326465293059	0.00152599795275213\\
3.82403980796159	0.00151969356300427\\
3.8248149629926	0.00151341362641784\\
3.8255901180236	0.00150715805519996\\
3.82636527305461	0.00150092676184334\\
3.82714042808562	0.00149471965912495\\
3.82791558311662	0.00148853666010543\\
3.82869073814763	0.00148237767812811\\
3.82946589317864	0.00147624262681841\\
3.83024104820964	0.00147013142008252\\
3.83101620324065	0.00146404397210779\\
3.83179135827165	0.00145798019736031\\
3.83256651330266	0.00145194001058564\\
3.83334166833367	0.00144592332680687\\
3.83411682336467	0.00143993006132471\\
3.83489197839568	0.00143396012971591\\
3.83566713342669	0.00142801344783337\\
3.83644228845769	0.00142208993180407\\
3.8372174434887	0.00141618949803008\\
3.8379925985197	0.00141031206318608\\
3.83876775355071	0.00140445754421939\\
3.83954290858172	0.00139862585834934\\
3.84031806361272	0.00139281692306584\\
3.84109321864373	0.00138703065612981\\
3.84186837367473	0.00138126697557044\\
3.84264352870574	0.00137552579968632\\
3.84341868373675	0.00136980704704406\\
3.84419383876775	0.00136411063647697\\
3.84496899379876	0.00135843648708514\\
3.84574414882977	0.00135278451823426\\
3.84651930386077	0.00134715464955417\\
3.84729445889178	0.00134154680093968\\
3.84806961392278	0.0013359608925485\\
3.84884476895379	0.00133039684480117\\
3.8496199239848	0.00132485457837971\\
3.8503950790158	0.00131933401422791\\
3.85117023404681	0.00131383507354888\\
3.85194538907782	0.0013083576778058\\
3.85272054410882	0.00130290174872113\\
3.85349569913983	0.00129746720827521\\
3.85427085417083	0.0012920539787052\\
3.85504600920184	0.00128666198250524\\
3.85582116423285	0.00128129114242541\\
3.85659631926385	0.00127594138147089\\
3.85737147429486	0.00127061262290117\\
3.85814662932587	0.00126530479022963\\
3.85892178435687	0.00126001780722206\\
3.85969693938788	0.00125475159789703\\
3.86047209441888	0.00124950608652461\\
3.86124724944989	0.00124428119762484\\
3.8620224044809	0.00123907685596856\\
3.8627975595119	0.00123389298657561\\
3.86357271454291	0.00122872951471479\\
3.86434786957391	0.00122358636590176\\
3.86512302460492	0.00121846346590031\\
3.86589817963593	0.00121336074072017\\
3.86667333466693	0.00120827811661711\\
3.86744848969794	0.00120321552009146\\
3.86822364472895	0.00119817287788806\\
3.86899879975995	0.00119315011699556\\
3.86977395479096	0.00118814716464468\\
3.87054910982196	0.00118316394830932\\
3.87132426485297	0.00117820039570382\\
3.87209941988398	0.00117325643478389\\
3.87287457491498	0.00116833199374538\\
3.87364972994599	0.00116342700102297\\
3.874424884977	0.00115854138529017\\
3.875200040008	0.0011536750754588\\
3.87597519503901	0.00114882800067718\\
3.87675035007001	0.00114400009033089\\
3.87752550510102	0.00113919127404101\\
3.87830066013203	0.0011344014816638\\
3.87907581516303	0.00112963064329022\\
3.87985097019404	0.00112487868924448\\
3.88062612522504	0.00112014555008464\\
3.88140128025605	0.00111543115660064\\
3.88217643528706	0.00111073543981434\\
3.88295159031806	0.00110605833097844\\
3.88372674534907	0.00110139976157627\\
3.88450190038008	0.00109675966332105\\
3.88527705541108	0.0010921379681546\\
3.88605221044209	0.00108753460824722\\
3.88682736547309	0.00108294951599672\\
3.8876025205041	0.00107838262402854\\
3.88837767553511	0.00107383386519369\\
3.88915283056611	0.0010693031725693\\
3.88992798559712	0.00106479047945715\\
3.89070314062813	0.0010602957193839\\
3.89147829565913	0.00105581882609931\\
3.89225345069014	0.00105135973357638\\
3.89302860572114	0.00104691837601051\\
3.89380376075215	0.00104249468781896\\
3.89457891578316	0.00103808860363952\\
3.89535407081416	0.00103370005833069\\
3.89612922584517	0.00102932898697079\\
3.89690438087618	0.00102497532485687\\
3.89767953590718	0.00102063900750454\\
3.89845469093819	0.00101631997064758\\
3.89922984596919	0.00101201815023618\\
3.9000050010002	0.00100773348243791\\
3.90078015603121	0.00100346590363492\\
3.90155531106221	0.000999215350425524\\
3.90233046609322	0.000994981759622338\\
3.90310562112422	0.00099076506825267\\
3.90388077615523	0.000986565213554959\\
3.90465593118624	0.000982382132982515\\
3.90543108621724	0.000978215764199327\\
3.90620624124825	0.000974066045081433\\
3.90698139627926	0.000969932913715405\\
3.90775655131026	0.000965816308397778\\
3.90853170634127	0.000961716167634516\\
3.90930686137227	0.000957632430140785\\
3.91008201640328	0.000953565034839568\\
3.91085717143429	0.000949513920861739\\
3.91163232646529	0.00094547902754512\\
3.9124074814963	0.000941460294433926\\
3.91318263652731	0.000937457661277578\\
3.91395779155831	0.000933471068031342\\
3.91473294658932	0.000929500454854389\\
3.91550810162032	0.000925545762110576\\
3.91628325665133	0.00092160693036604\\
3.91705841168234	0.000917683900390147\\
3.91783356671334	0.000913776613154331\\
3.91860872174435	0.00090988500983129\\
3.91938387677536	0.000906009031794603\\
3.92015903180636	0.000902148620618218\\
3.92093418683737	0.000898303718075558\\
3.92170934186837	0.000894474266138748\\
3.92248449689938	0.000890660206979209\\
3.92325965193039	0.000886861482965192\\
3.92403480696139	0.000883078036662873\\
3.9248099619924	0.000879309810834533\\
3.9255851170234	0.000875556748439192\\
3.92636027205441	0.000871818792630453\\
3.92713542708542	0.000868095886757403\\
3.92791058211642	0.000864387974362849\\
3.92868573714743	0.000860694999183834\\
3.92946089217844	0.000857016905150136\\
3.93023604720944	0.00085335363638397\\
3.93101120224045	0.000849705137199577\\
3.93178635727145	0.000846071352102521\\
3.93256151230246	0.000842452225789239\\
3.93333666733347	0.000838847703145968\\
3.93411182236447	0.00083525772924879\\
3.93488697739548	0.000831682249362339\\
3.93566213242649	0.000828121208940781\\
3.93643728745749	0.000824574553624588\\
3.9372124424885	0.000821042229242905\\
3.9379875975195	0.000817524181810637\\
3.93876275255051	0.000814020357529131\\
3.93953790758152	0.000810530702785538\\
3.94031306261252	0.000807055164151783\\
3.94108821764353	0.000803593688384106\\
3.94186337267453	0.000800146222422807\\
3.94263852770554	0.000796712713391159\\
3.94341368273655	0.00079329310859574\\
3.94418883776755	0.000789887355525008\\
3.94496399279856	0.000786495401848846\\
3.94573914782957	0.000783117195418351\\
3.94651430286057	0.000779752684265216\\
3.94728945789158	0.000776401816600849\\
3.94806461292258	0.000773064540816769\\
3.94883976795359	0.0007697408054823\\
3.9496149229846	0.0007664305593457\\
3.9503900780156	0.00076313375133261\\
3.95116523304661	0.000759850330546368\\
3.95194038807762	0.000756580246266586\\
3.95271554310862	0.000753323447949333\\
3.95349069813963	0.000750079885225399\\
3.95426585317063	0.000746849507901794\\
3.95504100820164	0.000743632265959008\\
3.95581616323265	0.000740428109552108\\
3.95659131826365	0.000737236989009134\\
3.95736647329466	0.000734058854831485\\
3.95814162832567	0.000730893657692199\\
3.95891678335667	0.000727741348436834\\
3.95969193838768	0.000724601878081779\\
3.96046709341868	0.000721475197814065\\
3.96124224844969	0.000718361258991376\\
3.9620174034807	0.000715260013140813\\
3.9627925585117	0.000712171411958795\\
3.96356771354271	0.000709095407309833\\
3.96434286857371	0.000706031951227304\\
3.96511802360472	0.000702980995911427\\
3.96589317863573	0.000699942493729939\\
3.96666833366673	0.00069691639721719\\
3.96744348869774	0.000693902659073578\\
3.96821864372875	0.000690901232164199\\
3.96899379875975	0.000687912069520166\\
3.96976895379076	0.000684935124336376\\
3.97054410882176	0.000681970349972092\\
3.97131926385277	0.000679017699949943\\
3.97209441888378	0.000676077127955386\\
3.97286957391478	0.000673148587836118\\
3.97364472894579	0.000670232033602237\\
3.9744198839768	0.000667327419424744\\
3.9751950390078	0.000664434699636216\\
3.97597019403881	0.000661553828728873\\
3.97674534906981	0.000658684761355256\\
3.97752050410082	0.000655827452327129\\
3.97829565913183	0.00065298185661547\\
3.97907081416283	0.000650147929349418\\
3.97984596919384	0.00064732562581585\\
3.98062112422484	0.000644514901459467\\
3.98139627925585	0.000641715711881306\\
3.98217143428686	0.000638928012839645\\
3.98294658931786	0.000636151760248013\\
3.98372174434887	0.000633386910175326\\
3.98449689937988	0.000630633418846129\\
3.98527205441088	0.000627891242638788\\
3.98604720944189	0.000625160338085916\\
3.98682236447289	0.000622440661873512\\
3.9875975195039	0.000619732170840753\\
3.98837267453491	0.000617034821979069\\
3.98914782956591	0.000614348572431796\\
3.98992298459692	0.000611673379494756\\
3.99069813962793	0.000609009200613599\\
3.99147329465893	0.000606355993385475\\
3.99224844968994	0.000603713715557225\\
3.99302360472094	0.000601082325025572\\
3.99379875975195	0.000598461779836186\\
3.99457391478296	0.000595852038183815\\
3.99534906981396	0.000593253058410828\\
3.99612422484497	0.000590664799007956\\
3.99689937987598	0.000588087218612809\\
3.99767453490698	0.000585520276010264\\
3.99844968993799	0.000582963930130996\\
3.99922484496899	0.000580418140052104\\
4	0.00057788286499586\\
};
\addplot [color=mycolor2,thick,forget plot] % solid, mark=*,mark options={solid},
  table[row sep=crcr]{%
0.125	2.72390772514329\\
0.144472361809045	2.53414410070829\\
0.16394472361809	2.37177175606762\\
0.183417085427136	2.2406863501504\\
0.202889447236181	2.1378144967823\\
0.222361809045226	2.04367306651125\\
0.241834170854271	1.95883487738801\\
0.261306532663317	1.89110142089852\\
0.280778894472362	1.8630399954634\\
0.300251256281407	1.912311552582\\
0.319723618090452	2.05903629811759\\
0.339195979899497	2.15909882861357\\
0.358668341708543	2.20334054240096\\
0.378140703517588	2.20118048999368\\
0.397613065326633	2.16240247954705\\
0.417085427135678	2.09625422407657\\
0.436557788944724	2.01103691209527\\
0.456030150753769	1.91396147608397\\
0.475502512562814	1.81112812408055\\
0.494974874371859	1.70755451915343\\
0.514447236180904	1.75808330201227\\
0.53391959798995	1.86342813334604\\
0.553391959798995	1.96588653216757\\
0.57286432160804	2.06120335250801\\
0.592336683417085	2.14628433774174\\
0.611809045226131	2.21906976750416\\
0.631281407035176	2.27836101394459\\
0.650753768844221	2.32364564332102\\
0.670226130653266	2.35494134681039\\
0.689698492462312	2.37266537298074\\
0.709170854271357	2.37752945448943\\
0.728643216080402	2.37045728972859\\
0.748115577889447	2.35252065167784\\
0.767587939698492	2.32489017889705\\
0.787060301507538	2.28879733571352\\
0.806532663316583	2.24550462737973\\
0.826005025125628	2.19628176900814\\
0.845477386934673	2.14238605758143\\
0.864949748743719	2.08504565327727\\
0.884422110552764	2.02544483711308\\
0.903894472361809	1.96471059102147\\
0.923366834170854	1.90390006768409\\
0.9428391959799	1.84398870774521\\
0.962311557788945	1.78585894609328\\
0.98178391959799	1.73028964353333\\
1.00125628140704	1.68448917945539\\
1.02072864321608	1.73466455442175\\
1.04020100502513	1.78349883481291\\
1.05967336683417	1.83064487350151\\
1.07914572864322	1.87579596715313\\
1.09861809045226	1.91868478051574\\
1.11809045226131	1.95908164266355\\
1.13756281407035	1.99679241768964\\
1.1570351758794	2.03165611907341\\
1.17650753768844	2.06354240391336\\
1.19597989949749	2.09234905219032\\
1.21545226130653	2.1179995083725\\
1.23492462311558	2.14044053864119\\
1.25439698492462	2.15964003704856\\
1.27386934673367	2.17558499795864\\
1.29334170854271	2.18827965989281\\
1.31281407035176	2.19774381699339\\
1.3322864321608	2.20401128824979\\
1.35175879396985	2.20712853089699\\
1.37123115577889	2.20715338250641\\
1.39070351758794	2.20415391579516\\
1.41017587939698	2.19820739068711\\
1.42964824120603	2.18939928933651\\
1.44912060301508	2.1778224214028\\
1.46859296482412	2.16357608863603\\
1.48806532663317	2.14676529963955\\
1.50753768844221	2.12750002741252\\
1.52701005025126	2.10589450386773\\
1.5464824120603	2.08206654692932\\
1.56595477386935	2.05613691702236\\
1.58542713567839	2.02822870077038\\
1.60489949748744	1.99846672052692\\
1.62437185929648	1.96697696900026\\
1.64384422110553	1.93729135812277\\
1.66331658291457	1.91413762875895\\
1.68278894472362	1.89552544196014\\
1.70226130653266	1.88354231402413\\
1.72173366834171	1.87263130342381\\
1.74120603015075	1.86822771278408\\
1.7606783919598	1.86305916065252\\
1.78015075376884	1.86296963001586\\
1.79962311557789	1.86481145440205\\
1.81909547738693	1.86579370636231\\
1.83856783919598	1.86804569201482\\
1.85804020100503	1.87545558245954\\
1.87751256281407	1.88188877088921\\
1.89698492462312	1.88731502162261\\
1.91645728643216	1.89170948784497\\
1.93592964824121	1.90013944362386\\
1.95540201005025	1.91025934605771\\
1.9748743718593	1.91930018340068\\
1.99434673366834	1.92724856550824\\
2.01381909547739	1.93409507044665\\
2.03329145728643	1.93983394085471\\
2.05276381909548	1.95021838984111\\
2.07223618090452	1.96144966700208\\
2.09170854271357	1.97160746556721\\
2.11118090452261	1.98069004754273\\
2.13065326633166	1.98869785735262\\
2.1501256281407	1.99563335527488\\
2.16959798994975	2.001500867047\\
2.18907035175879	2.01139435026422\\
2.20854271356784	2.0229786351198\\
2.22801507537688	2.03356678796037\\
2.24748743718593	2.04316065731034\\
2.26695979899498	2.0517632839428\\
2.28643216080402	2.05937884354855\\
2.30590452261307	2.06601259436233\\
2.32537688442211	2.07167082886877\\
2.34484924623116	2.0794615004434\\
2.3643216080402	2.09126245027219\\
2.38379396984925	2.10216664078433\\
2.40326633165829	2.11217576568888\\
2.42273869346734	2.1212923216298\\
2.44221105527638	2.12951958841828\\
2.46168341708543	2.13686160947631\\
2.48115577889447	2.14332317234815\\
2.50062814070352	2.14890978917019\\
2.52010050251256	2.15362767701802\\
2.53957286432161	2.16395358717645\\
2.55904522613065	2.17535407436714\\
2.5785175879397	2.18595879143165\\
2.59798994974874	2.19576909898544\\
2.61746231155779	2.20478695226325\\
2.63693467336683	2.21301489026029\\
2.65640703517588	2.22045602446959\\
2.67587939698492	2.22711402722623\\
2.69535175879397	2.23299311967158\\
2.71482412060302	2.2380980593527\\
2.73429648241206	2.24243412747371\\
2.75376884422111	2.25024616808891\\
2.77324120603015	2.26179170439431\\
2.7927135678392	2.27263821583642\\
2.81218592964824	2.28278635714845\\
2.83165829145729	2.29223722830268\\
2.85113065326633	2.30099236759126\\
2.87060301507538	2.30905374441877\\
2.89007537688442	2.31642375181776\\
2.90954773869347	2.32310519869916\\
2.92902010050251	2.32910130184896\\
2.94849246231156	2.33441567768334\\
2.9679648241206	2.33905233377397\\
2.98743718592965	2.34301566015563\\
3.00690954773869	2.3467315702349\\
3.02638190954774	2.35846221228992\\
3.04585427135678	2.36958677508664\\
3.06532663316583	2.38010535597659\\
3.08479899497487	2.39001837701311\\
3.10427135678392	2.39932658069519\\
3.12374371859296	2.40803102553136\\
3.14321608040201	2.41613308142976\\
3.16268844221106	2.4236344249208\\
3.1821608040201	2.43053703421838\\
3.20163316582915	2.43684318412622\\
3.22110552763819	2.44255544079558\\
3.24057788944724	2.44767665634081\\
3.26005025125628	2.45220996331919\\
3.27952261306533	2.45615876908165\\
3.29899497487437	2.45952675000069\\
3.31846733668342	2.46231784558232\\
3.33793969849246	2.47186545073502\\
3.35741206030151	2.48310446024117\\
3.37688442211055	2.49382600768089\\
3.3963567839196	2.50403009449799\\
3.41582914572864	2.5137169476782\\
3.43530150753769	2.52288701714475\\
3.45477386934673	2.53154097305161\\
3.47424623115578	2.53967970297763\\
3.49371859296482	2.54730430902445\\
3.51319095477387	2.5544161048216\\
3.53266331658291	2.56101661244163\\
3.55213567839196	2.56710755922878\\
3.57160804020101	2.57269087454419\\
3.59108040201005	2.57776868643095\\
3.6105527638191	2.58234331820226\\
3.63002512562814	2.58641728495603\\
3.64949748743719	2.58999329001906\\
3.66896984924623	2.59307422132422\\
3.68844221105528	2.59566314772387\\
3.70791457286432	2.59776331524291\\
3.72738693467337	2.60589436530766\\
3.74685929648241	2.61713636353307\\
3.76633165829146	2.62794501056476\\
3.7858040201005	2.63832006310846\\
3.80527638190955	2.64826142965968\\
3.82474874371859	2.65776916906733\\
3.84422110552764	2.66684348904121\\
3.86369346733668	2.67548474460495\\
3.88316582914573	2.68369343649564\\
3.90263819095477	2.69147020951171\\
3.92211055276382	2.69881585081043\\
3.94158291457286	2.70573128815654\\
3.96105527638191	2.71221758812344\\
3.98052763819095	2.71827595424839\\
4	2.72390772514329\\
};
\end{axis}
\end{tikzpicture}%


==> figH4.tex <==

\begin{tikzpicture}
\begin{axis}[%
width=2.7in, %4.602in,
height=2in, %3.576in, 
at={(0in,0in)},
%at={(0.772in,0.49in)},
scale only axis,
xmin=0.25,
xmax=2,
xlabel={$b$},
ymode=log,
ymin=0.00001,
ymax=3,
yminorticks=true,
ylabel={sqrt of approx. frame bounds},
axis background/.style={fill=white},
mark size=1.05pt
]
\addplot [color=mycolor1,forget plot, thick] % solid,mark=*,mark options={solid}]
  table[row sep=crcr]{%
0.25	0.104568540102458\\
0.251751751751752	0.119552760795815\\
0.253503503503503	0.134285103794719\\
0.255255255255255	0.148771278215485\\
0.257007007007007	0.163019783999567\\
0.258758758758759	0.177040795880858\\
0.26051051051051	0.19084557442891\\
0.262262262262262	0.204446128122048\\
0.264014014014014	0.204821517216618\\
0.265765765765766	0.192477676002875\\
0.267517517517518	0.18143351370646\\
0.269269269269269	0.171898696472959\\
0.271021021021021	0.164099487491079\\
0.272772772772773	0.158260163659034\\
0.274524524524525	0.154575403200388\\
0.276276276276276	0.153178324409136\\
0.278028028028028	0.154113803716837\\
0.27977977977978	0.15732765694497\\
0.281531531531532	0.162676541514424\\
0.283283283283283	0.169954150135184\\
0.285035035035035	0.178923211434078\\
0.286786786786787	0.189343453836381\\
0.288538538538539	0.200990572170497\\
0.29029029029029	0.213666017916292\\
0.292042042042042	0.227199922441836\\
0.293793793793794	0.241449884400725\\
0.295545545545546	0.25629776664167\\
0.297297297297297	0.27164586341852\\
0.299049049049049	0.287413169802798\\
0.300800800800801	0.303532079118711\\
0.302552552552553	0.319945606485071\\
0.304304304304304	0.336605124143109\\
0.306056056056056	0.353468547613426\\
0.307807807807808	0.370498899052859\\
0.30955955955956	0.387663177240249\\
0.311311311311311	0.404931472779266\\
0.313063063063063	0.422276277663814\\
0.314814814814815	0.439671948237313\\
0.316566566566567	0.457094289045637\\
0.318318318318318	0.474520232009663\\
0.32007007007007	0.491927590862832\\
0.321821821821822	0.509294875133199\\
0.323573573573574	0.526601151325698\\
0.325325325325325	0.543825941581157\\
0.327077077077077	0.560949152121712\\
0.328828828828829	0.577951025371888\\
0.330580580580581	0.594812110875421\\
0.332332332332332	0.611513251090839\\
0.334084084084084	0.628035578905953\\
0.335835835835836	0.644360524309714\\
0.337587587587588	0.66046982813581\\
0.339339339339339	0.676345561172987\\
0.341091091091091	0.691970147243601\\
0.342842842842843	0.707326389100324\\
0.344594594594595	0.722397496193497\\
0.346346346346346	0.737167113528003\\
0.348098098098098	0.703821117602331\\
0.34984984984985	0.66129861379403\\
0.351601601601602	0.619078184341027\\
0.353353353353353	0.577175509777308\\
0.355105105105105	0.53560525673682\\
0.356856856856857	0.4943811040887\\
0.358608608608609	0.453515769144758\\
0.36036036036036	0.413021033891148\\
0.362112112112112	0.372907771201136\\
0.363863863863864	0.333185970990223\\
0.365615615615616	0.293864766279037\\
0.367367367367367	0.25495245913313\\
0.369119119119119	0.216456546452174\\
0.370870870870871	0.178383745584147\\
0.372622622622623	0.140740019742881\\
0.374374374374374	0.103530603209756\\
0.376126126126126	0.0667600263026356\\
0.377877877877878	0.0304321400970287\\
0.37962962962963	0.0054498591137628\\
0.379917842825823  3e-16\\
0.381381381381381	0.0286866956774044\\
0.383133133133133	0.0625351792900706\\
0.384884884884885	0.0958470422191209\\
0.386636636636637	0.128616916267002\\
0.388388388388388	0.16083985394502\\
0.39014014014014	0.192511310476341\\
0.391891891891892	0.223627126547512\\
0.393643643643644	0.254183511803419\\
0.395395395395395	0.284177029078434\\
0.397147147147147	0.313604579354542\\
0.398898898898899	0.342463387435289\\
0.400650650650651	0.370750988322808\\
0.402402402402402	0.398465214283493\\
0.404154154154154	0.425604182586572\\
0.405905905905906	0.452166283898479\\
0.407657657657658	0.478150171314808\\
0.409409409409409	0.503554750010619\\
0.411161161161161	0.528379167488958\\
0.412912912912913	0.55262280440669\\
0.414664664664665	0.576285265956106\\
0.416416416416416	0.599366373780212\\
0.418168168168168	0.621866158399176\\
0.41991991991992	0.643784852125129\\
0.421671671671672	0.665122882442206\\
0.423423423423423	0.685880865828699\\
0.425175175175175	0.706059601998038\\
0.426926926926927	0.72566006853544\\
0.428678678678679	0.744683415907169\\
0.43043043043043	0.763130962819548\\
0.432182182182182	0.781004191905114\\
0.433933933933934	0.798304745713699\\
0.435685685685686	0.815034422986546\\
0.437437437437437	0.831195175192072\\
0.439189189189189	0.846789103302367\\
0.440940940940941	0.845798273234323\\
0.442692692692693	0.83132505414957\\
0.444444444444444	0.816571945849394\\
0.446196196196196	0.801559167135118\\
0.447947947947948	0.783389053930256\\
0.4496996996997	0.764091948539224\\
0.451451451451451	0.744536944130891\\
0.453203203203203	0.724742965018444\\
0.454954954954955	0.704729619805421\\
0.456706706706707	0.684517286994731\\
0.458458458458458	0.664127220216784\\
0.46021021021021	0.641124922915267\\
0.461961961961962	0.616901330489748\\
0.463713713713714	0.592489081912789\\
0.465465465465465	0.567903011326776\\
0.467217217217217	0.543158162039534\\
0.468968968968969	0.518269843869377\\
0.470720720720721	0.493253712382511\\
0.472472472472472	0.468125878081325\\
0.474224224224224	0.442903057265617\\
0.475975975975976	0.417602781924202\\
0.477727727727728	0.392243694866229\\
0.479479479479479	0.366845970528696\\
0.481231231231231	0.341431925348392\\
0.482982982982983	0.316026921336578\\
0.484734734734735	0.290660735979201\\
0.486486486486487	0.265369697263153\\
0.488238238238238	0.240200118684908\\
0.48998998998999	0.215214031244931\\
0.491741741741742	0.190499155713077\\
0.493493493493493	0.166187088384513\\
0.495245245245245	0.142488220230789\\
0.496996996996997	0.119762347454673\\
0.498748748748749	0.0986668620827229\\
0.500500500500501	0.0804594738362748\\
0.502252252252252	0.0674617299654327\\
0.504004004004004	0.0629087700134482\\
0.505755755755756	0.0684202247033752\\
0.507507507507508	0.0819081149392729\\
0.509259259259259	0.10012459270197\\
0.511011011011011	0.120880695485533\\
0.512762762762763	0.143009507896385\\
0.514514514514514	0.165901237272079\\
0.516266266266266	0.189221252244971\\
0.518018018018018	0.212773824728803\\
0.51976976976977	0.236437117182235\\
0.521521521521522	0.260130864802037\\
0.523273273273273	0.283799443875222\\
0.525025025025025	0.307402532723363\\
0.526776776776777	0.330909713693676\\
0.528528528528529	0.354297220780315\\
0.53028028028028	0.377545906980549\\
0.532032032032032	0.400639932299725\\
0.533783783783784	0.423565892375586\\
0.535535535535536	0.446312224838629\\
0.537287287287287	0.468868795555426\\
0.539039039039039	0.48758200247047\\
0.540790790790791	0.506215204641532\\
0.542542542542543	0.524813763413327\\
0.544294294294294	0.543352396566966\\
0.546046046046046	0.561808923123698\\
0.547797797797798	0.580163793974564\\
0.549549549549549	0.598399706038619\\
0.551301301301301	0.597800793515491\\
0.553053053053053	0.586501685624273\\
0.554804804804805	0.575190040166802\\
0.556556556556557	0.563868955982799\\
0.558308308308308	0.552541800132439\\
0.56006006006006	0.541212223563426\\
0.561811811811812	0.529884179045523\\
0.563563563563564	0.518561941665577\\
0.565315315315315	0.507250132211976\\
0.567067067067067	0.495953743817296\\
0.568818818818819	0.484678172271857\\
0.570570570570571	0.473429250468613\\
0.572322322322322	0.462213287490909\\
0.574074074074074	0.45103711290806\\
0.575825825825826	0.43990812689775\\
0.577577577577578	0.428834356866135\\
0.579329329329329	0.4178245212821\\
0.581081081081081	0.406888101474996\\
0.582832832832833	0.396035422156604\\
0.584584584584585	0.38527774140481\\
0.586336336336336	0.374627350771091\\
0.588088088088088	0.364097686021587\\
0.58983983983984	0.353703448759557\\
0.591591591591592	0.343460738761813\\
0.593343343343343	0.333387196237491\\
0.595095095095095	0.323502152314382\\
0.596846846846847	0.312809973358711\\
0.598598598598599	0.300945528327471\\
0.60035035035035	0.289187375323695\\
0.602102102102102	0.277554063770106\\
0.603853853853854	0.266066703154106\\
0.605605605605606	0.254749435551466\\
0.607357357357357	0.243629994808243\\
0.609109109109109	0.232740361926655\\
0.610860860860861	0.222117521896748\\
0.612612612612613	0.211804318032983\\
0.614364364364364	0.20185038278658\\
0.616116116116116	0.192313094845867\\
0.617867867867868	0.183258466083841\\
0.61961961961962	0.174761794022342\\
0.621371371371371	0.166478062598625\\
0.623123123123123	0.154742333162922\\
0.624874874874875	0.143372141598999\\
0.626626626626627	0.132458852714414\\
0.628378378378378	0.122120729076456\\
0.63013013013013	0.112510447764672\\
0.631881881881882	0.103822442030686\\
0.633633633633634	0.0962967023749916\\
0.635385385385385	0.0902124300102214\\
0.637137137137137	0.0818105814007399\\
0.638888888888889	0.0706826161893286\\
0.640640640640641	0.060700036838261\\
0.642392392392392	0.0524870095295227\\
0.644144144144144	0.0469410614022568\\
0.645895895895896	0.0448249633876342\\
0.647647647647648	0.0332372210426373\\
0.649399399399399	0.0241757755639926\\
0.651151151151151	0.0210580218114871\\
0.652902902902903	0.0168207964025163\\
0.654654654654655	0.00790844093763387\\
0.656406406406406	0.006663800606769\\
0.658037006476246       1e-16 \\
0.658158158158158	0.000947722728382157\\
0.65990990990991	0.0146051991454298\\
0.661661661661662	0.0281754620620393\\
0.663413413413413	0.0416563460033784\\
0.665165165165165	0.055045771325069\\
0.666916916916917	0.0683417433678974\\
0.668668668668669	0.0815423515781811\\
0.67042042042042	0.0946457685952977\\
0.672172172172172	0.107650249307808\\
0.673923923923924	0.120554129879622\\
0.675675675675676	0.133355826747643\\
0.677427427427427	0.146053835592325\\
0.679179179179179	0.158646730282556\\
0.680930930930931	0.171133161796258\\
0.682682682682683	0.183511857118112\\
0.684434434434434	0.195781618115769\\
0.686186186186186	0.207941320395907\\
0.687937937937938	0.219989912141466\\
0.68968968968969	0.231926412931419\\
0.691441441441441	0.243749912544335\\
0.693193193193193	0.255459569747055\\
0.694944944944945	0.267054611069722\\
0.696696696696697	0.278534329568442\\
0.698448448448448	0.289898083576757\\
0.7002002002002	0.301145295447154\\
0.701951951951952	0.312275450283796\\
0.703703703703704	0.323288094667597\\
0.705455455455456	0.334182835374819\\
0.707207207207207	0.343729825698274\\
0.708958958958959	0.332969632023351\\
0.710710710710711	0.322145795543455\\
0.712462462462462	0.311259974533921\\
0.714214214214214	0.300313851997456\\
0.715965965965966	0.289309134720755\\
0.717717717717718	0.278247552327145\\
0.719469469469469	0.267130856326108\\
0.721221221221221	0.255960819160509\\
0.722972972972973	0.244739233252345\\
0.724724724724725	0.233467910047792\\
0.726476476476476	0.222148679062346\\
0.728228228228228	0.210783386926794\\
0.72997997997998	0.199373896434774\\
0.731731731731732	0.18792208559261\\
0.733483483483483	0.176429846672164\\
0.735235235235235	0.164899085267323\\
0.736986986986987	0.153331719354856\\
0.738738738738739	0.141729678360192\\
0.740490490490491	0.130094902228819\\
0.742242242242242	0.118429340503845\\
0.743993993993994	0.106734951410309\\
0.745745745745746	0.0950137009468331\\
0.747497497497497	0.0832675619850937\\
0.749249249249249	0.0714985133776784\\
0.751001001001001	0.0597085390747967\\
0.752752752752753	0.047899627250323\\
0.754504504504504	0.0360737694376422\\
0.756256256256256	0.0242329596757006\\
0.758008008008008	0.0123791936657155\\
0.75975975975976	0.000514467938908165\\
0.759835685651593       1e-16 \\
0.761511511511512	0.00531949023570608\\
0.763263263263263	0.00813270683534471\\
0.765015015015015	0.0123460745689704\\
0.766766766766767	0.0226988804349466\\
0.768518518518518	0.0211458440003386\\
0.77027027027027	0.0253232510358217\\
0.772022022022022	0.0332233435988361\\
0.773773773773774	0.0428260578351793\\
0.775525525525526	0.0458645077765612\\
0.777277277277277	0.0493077978736122\\
0.779029029029029	0.0549052328957083\\
0.780780780780781	0.0620666084956728\\
0.782532532532533	0.0703057492296887\\
0.784284284284284	0.0792777329625929\\
0.786036036036036	0.0882042446114101\\
0.787787787787788	0.092440683885457\\
0.78953953953954	0.0977072078449064\\
0.791291291291291	0.103837910157947\\
0.793043043043043	0.110680118668135\\
0.794794794794795	0.118101238938342\\
0.796546546546547	0.125990206275507\\
0.798298298298298	0.134255961797167\\
0.80005005005005	0.142824691042782\\
0.801801801801802	0.151636827674198\\
0.803553553553554	0.160644299908983\\
0.805305305305305	0.1690296181233\\
0.807057057057057	0.175158721284668\\
0.808808808808809	0.181636532765386\\
0.810560560560561	0.188420215900208\\
0.812312312312312	0.195471167700052\\
0.814064064064064	0.202754865333728\\
0.815815815815816	0.210240600770004\\
0.817567567567568	0.217901157076432\\
0.819319319319319	0.225712463525689\\
0.821071071071071	0.233653253730811\\
0.822822822822823	0.24170474146059\\
0.824574574574575	0.249850322068129\\
0.826326326326326	0.258075302969771\\
0.828078078078078	0.266366663748788\\
0.82982982982983	0.274712844742846\\
0.831581581581582	0.283103562034712\\
0.833333333333333	0.291529646331756\\
0.835085085085085	0.299982903102351\\
0.836836836836837	0.308455991407813\\
0.838588588588589	0.316942319042506\\
0.84034034034034	0.324050238395656\\
0.842092092092092	0.331022224609827\\
0.843843843843844	0.338061165112928\\
0.845595595595596	0.345159118711804\\
0.847347347347347	0.352308754953167\\
0.849099099099099	0.359503307244135\\
0.850850850850851	0.366736528851192\\
0.852602602602603	0.374002651856029\\
0.854354354354354	0.381296349059419\\
0.856106106106106	0.388612698762184\\
0.857857857857858	0.395947152309851\\
0.85960960960961	0.403295504260068\\
0.861361361361361	0.410653865015726\\
0.863113113113113	0.418018635758943\\
0.864864864864865	0.425386485519411\\
0.866616616616617	0.432754330213293\\
0.868368368368368	0.440119313494494\\
0.87012012012012	0.447478789267738\\
0.871871871871872	0.454830305721652\\
0.873623623623624	0.462171590749434\\
0.875375375375375	0.469500538634277\\
0.877127127127127	0.476815197886233\\
0.878878878878879	0.484113760126349\\
0.880630630630631	0.491394549922778\\
0.882382382382382	0.498656015491765\\
0.884134134134134	0.505896720184218\\
0.885885885885886	0.513115334685712\\
0.887637637637638	0.520310629864398\\
0.889389389389389	0.527481470207387\\
0.891141141141141	0.5346268077917\\
0.892892892892893	0.541745676740959\\
0.894644644644645	0.54883718812362\\
0.896396396396396	0.555900525252671\\
0.898148148148148	0.562934939350576\\
0.8998998998999	0.569939745546619\\
0.901651651651652	0.576914319176951\\
0.903403403403403	0.583858092360401\\
0.905155155155155	0.59077055082568\\
0.906906906906907	0.597651230967887\\
0.908658658658659	0.60449971711425\\
0.91041041041041	0.59480081976655\\
0.912162162162162	0.583821011044276\\
0.913913913913914	0.57283921653107\\
0.915665665665666	0.561859233642682\\
0.917417417417417	0.550885034132063\\
0.919169169169169	0.539920780384261\\
0.920920920920921	0.528970843492253\\
0.922672672672673	0.518039823314766\\
0.924424424424424	0.507132570738677\\
0.926176176176176	0.496254212391603\\
0.927927927927928	0.485410178074268\\
0.92967967967968	0.474606231206918\\
0.931431431431431	0.462718759347293\\
0.933183183183183	0.449736251486391\\
0.934934934934935	0.436739460438451\\
0.936686686686687	0.423730628402935\\
0.938438438438438	0.410712082042801\\
0.94019019019019	0.397686246881113\\
0.941941941941942	0.384655664633975\\
0.943693693693694	0.37162301418127\\
0.945445445445445	0.358591137073582\\
0.947197197197197	0.345563068734295\\
0.948948948948949	0.332542076863758\\
0.950700700700701	0.319531709020867\\
0.952452452452452	0.306535851994043\\
0.954204204204204	0.293558806447024\\
0.955955955955956	0.280605381535489\\
0.957707707707708	0.267681015886377\\
0.959459459459459	0.254791933733315\\
0.961211211211211	0.241945348442505\\
0.962962962962963	0.229149730651344\\
0.964714714714715	0.216415165560902\\
0.966466466466467	0.203753834791878\\
0.968218218218218	0.191180674542537\\
0.96996996996997	0.178714286580109\\
0.971721721721722	0.166378216558756\\
0.973473473473473	0.154202772527484\\
0.975225225225225	0.142227645918812\\
0.976976976976977	0.130505731761073\\
0.978728728728729	0.119108736930476\\
0.980480480480481	0.1081354053394\\
0.982232232232232	0.0977233752345528\\
0.983983983983984	0.0880654222221961\\
0.985735735735736	0.0794289809998971\\
0.987487487487487	0.0721718338488601\\
0.989239239239239	0.0667338088524863\\
0.990990990990991	0.0635701785037581\\
0.992742742742743	0.0630100556797029\\
0.994494494494494	0.0651058309646511\\
0.996246246246246	0.0696033078767643\\
0.997997997997998	0.076063438864848\\
0.99974974974975	0.0840211610508348\\
1.0015015015015	0.0930802779922661\\
1.00325325325325	0.102938196214096\\
1.00500500500501	0.11337514670121\\
1.00675675675676	0.12423425514349\\
1.00850850850851	0.135403476375783\\
1.01026026026026	0.146801988554003\\
1.01201201201201	0.158370646998854\\
1.01376376376376	0.17006545939858\\
1.01551551551552	0.181853149837754\\
1.01726726726727	0.193708127732928\\
1.01901901901902	0.205610395455351\\
1.02077077077077	0.217544085502781\\
1.02252252252252	0.229496423733538\\
1.02427427427427	0.241456984339568\\
1.02602602602603	0.253417147168863\\
1.02777777777778	0.265369697263153\\
1.02952952952953	0.27730852566442\\
1.03128128128128	0.289228403255556\\
1.03303303303303	0.301124807918782\\
1.03478478478478	0.312993791072504\\
1.03653653653654	0.324831873613342\\
1.03828828828829	0.336635964045358\\
1.04004004004004	0.348403293515284\\
1.04179179179179	0.360131363849347\\
1.04354354354354	0.37181790567645\\
1.0452952952953	0.383460844440759\\
1.04704704704705	0.395058272633242\\
1.0487987987988	0.406608426961403\\
1.05055055055055	0.418109669467391\\
1.0523023023023	0.429560471823757\\
1.05405405405405	0.44095940220239\\
1.05580580580581	0.452305114239437\\
1.05755755755756	0.463596337716897\\
1.05930930930931	0.474831870657751\\
1.06106106106106	0.486010572590718\\
1.06281281281281	0.497131358787515\\
1.06456456456456	0.508193195312305\\
1.06631631631632	0.519195094752386\\
1.06806806806807	0.53013611252262\\
1.06981981981982	0.541015343654938\\
1.07157157157157	0.551831919999476\\
1.07332332332332	0.562585007776292\\
1.07507507507508	0.573273805426583\\
1.07682682682683	0.583897541720723\\
1.07857857857858	0.594455474087056\\
1.08033033033033	0.604946887131112\\
1.08208208208208	0.615371091319478\\
1.08383383383383	0.625727421806433\\
1.08558558558559	0.636015237384735\\
1.08733733733734	0.646233919544521\\
1.08908908908909	0.65638287162671\\
1.09084084084084	0.665254119666086\\
1.09259259259259	0.673824635529659\\
1.09434434434434	0.682338596488545\\
1.0960960960961	0.690794808537265\\
1.09784784784785	0.699192135401479\\
1.0995995995996	0.707529495394395\\
1.10135135135135	0.715805858521439\\
1.1031031031031	0.724020243810576\\
1.10485485485485	0.732171716847883\\
1.10660660660661	0.740259387499976\\
1.10835835835836	0.748282407806786\\
1.11011011011011	0.756239970029628\\
1.11186186186186	0.764131304841111\\
1.11361361361361	0.771955679644613\\
1.11536536536537	0.77971239701227\\
1.11711711711712	0.787400793231413\\
1.11886886886887	0.795020236950378\\
1.12062062062062	0.801687599011405\\
1.12237237237237	0.807684643749222\\
1.12412412412412	0.813624088275724\\
1.12587587587588	0.819505090619713\\
1.12762762762763	0.825326846664734\\
1.12937937937938	0.831088588842584\\
1.13113113113113	0.836789584891991\\
1.13288288288288	0.842429136678657\\
1.13463463463463	0.848006579073056\\
1.13638638638639	0.853521278882583\\
1.13813813813814	0.847878446046408\\
1.13988988988989	0.841951042539168\\
1.14164164164164	0.835958248253795\\
1.14339339339339	0.82990062044344\\
1.14514514514515	0.823778715281862\\
1.1468968968969	0.817593087823808\\
1.14864864864865	0.811344291966873\\
1.1504004004004	0.805032880414816\\
1.15215215215215	0.798659404642315\\
1.1539039039039	0.79222441486111\\
1.15565565565566	0.785728459987522\\
1.15740740740741	0.779172087611327\\
1.15915915915916	0.772555843965937\\
1.16091091091091	0.765880273899881\\
1.16266266266266	0.759145920849543\\
1.16441441441441	0.752353326813145\\
1.16616616616617	0.745503032325935\\
1.16791791791792	0.738595576436563\\
1.16966966966967	0.731631496684606\\
1.17142142142142	0.724611329079242\\
1.17317317317317	0.717535608079003\\
1.17492492492492	0.710404866572635\\
1.17667667667668	0.703219635860988\\
1.17842842842843	0.695980445639947\\
1.18018018018018	0.688687823984364\\
1.18193193193193	0.68134229733296\\
1.18368368368368	0.673944390474189\\
1.18543543543544	0.66649462653302\\
1.18718718718719	0.658993526958633\\
1.18893893893894	0.651441611512986\\
1.19069069069069	0.643839398260236\\
1.19244244244244	0.636187403557\\
1.19419419419419	0.62848614204342\\
1.19594594594595	0.620736126635003\\
1.1976976976977	0.61293786851525\\
1.19944944944945	0.605091877128986\\
1.2012012012012	0.597198660176445\\
1.20295295295295	0.589258723608028\\
1.2047047047047	0.581272571619735\\
1.20645645645646	0.573240706649268\\
1.20820820820821	0.565163629372733\\
1.20995995995996	0.557041838701991\\
1.21171171171171	0.548875831782564\\
1.21346346346346	0.540666103992128\\
1.21521521521522	0.532413148939562\\
1.21696696696697	0.524117458464504\\
1.21871871871872	0.515779522637441\\
1.22047047047047	0.507399829760278\\
1.22222222222222	0.498978866367384\\
1.22397397397397	0.490517117227093\\
1.22572572572573	0.482015065343634\\
1.22747747747748	0.4734731919595\\
1.22922922922923	0.464891976558188\\
1.23098098098098	0.456271896867359\\
1.23273273273273	0.447613428862333\\
1.23448448448448	0.438917046769951\\
1.23623623623624	0.430183223072781\\
1.23798798798799	0.421412428513618\\
1.23973973973974	0.412605132100317\\
1.24149149149149	0.403761801110887\\
1.24324324324324	0.394882901098877\\
1.24499499499499	0.385968895899015\\
1.24674674674675	0.377020247633095\\
1.2484984984985	0.368037416716083\\
1.25025025025025	0.359020861862463\\
1.252002002002	0.349971040092752\\
1.25375375375375	0.340888406740245\\
1.25550550550551	0.331773415457915\\
1.25725725725726	0.32262651822547\\
1.25900900900901	0.313448165356596\\
1.26076076076076	0.3042388055063\\
1.26251251251251	0.294998885678422\\
1.26426426426426	0.285728851233238\\
1.26601601601602	0.276429145895183\\
1.26776776776777	0.267100211760668\\
1.26951951951952	0.257742489305983\\
1.27127127127127	0.248356417395279\\
1.27302302302302	0.238942433288613\\
1.27477477477477	0.229500972650052\\
1.27652652652653	0.220032469555829\\
1.27827827827828	0.210537356502521\\
1.28003003003003	0.20101606441528\\
1.28178178178178	0.191469022656072\\
1.28353353353353	0.181896659031924\\
1.28528528528529	0.172299399803195\\
1.28703703703704	0.162677669691814\\
1.28878878878879	0.15303189188955\\
1.29054054054054	0.143362488066219\\
1.29229229229229	0.133669878377903\\
1.29404404404404	0.123954481475115\\
1.2957957957958	0.114216714510932\\
1.29754754754755	0.104456993149097\\
1.2992992992993	0.0946757315720501\\
1.30105105105105	0.0848733424889174\\
1.3028028028028	0.075050237143437\\
1.30455455455455	0.0652068253218097\\
1.30630630630631	0.0553435153604848\\
1.30805805805806	0.0454607141538758\\
1.30980980980981	0.0355588271619701\\
1.31156156156156	0.0256382584178852\\
1.31331331331331	0.0156994105353014\\
1.31506506506507	0.00574268471582418\\
1.316074012952492      3.180943084249777e-16\\
1.31681681681682	0.00423151924376442\\
1.31856856856857	0.00332764104811827\\
1.32032032032032	0.0136188479893117\\
1.32207207207207	0.0239195248552262\\
1.32382382382382	0.0342294258393353\\
1.32557557557558	0.0445483037032685\\
1.32732732732733	0.054875909811679\\
1.32907907907908	0.0652119941669089\\
1.33083083083083	0.0755563054434582\\
1.33258258258258	0.0859085910222734\\
1.33433433433433	0.0962685970248237\\
1.33608608608609	0.106636068346968\\
1.33783783783784	0.117010748692634\\
1.33958958958959	0.127392380607273\\
1.34134134134134	0.137780705511107\\
1.34309309309309	0.148175463732161\\
1.34484484484484	0.158576394539069\\
1.3465965965966	0.168983236173676\\
1.34834834834835	0.179395725883398\\
1.3501001001001	0.189813599953376\\
1.35185185185185	0.20023659373838\\
1.3536036036036	0.210664441694508\\
1.35535535535536	0.221096877410631\\
1.35710710710711	0.231533633639627\\
1.35885885885886	0.24197444232936\\
1.36061061061061	0.252419034653443\\
1.36236236236236	0.262867141041737\\
1.36411411411411	0.273318491210649\\
1.36586586586587	0.283772814193142\\
1.36761761761762	0.294229838368565\\
1.36936936936937	0.304689291492178\\
1.37112112112112	0.315150900724469\\
1.37287287287287	0.325614392660235\\
1.37462462462462	0.336079493357396\\
1.37637637637638	0.346545928365576\\
1.37812812812813	0.35701342275444\\
1.37987987987988	0.367481701141774\\
1.38163163163163	0.377950487721342\\
1.38338338338338	0.388419506290471\\
1.38513513513514	0.39888848027741\\
1.38688688688689	0.409357132768429\\
1.38863863863864	0.419825186534676\\
1.39039039039039	0.430292364058803\\
1.39214214214214	0.440758387561308\\
1.39389389389389	0.451222979026678\\
1.39564564564565	0.461685860229252\\
1.3973973973974	0.472146752758853\\
1.39914914914915	0.482605378046169\\
1.4009009009009	0.493061457387898\\
1.40265265265265	0.503514711971645\\
1.4044044044044	0.513964862900567\\
1.40615615615616	0.524411631217789\\
1.40790790790791	0.534854737930573\\
1.40965965965966	0.545293904034237\\
1.41141141141141	0.55572885053585\\
1.41316316316316	0.566159298477672\\
1.41491491491491	0.576584968960359\\
1.41666666666667	0.587005583165938\\
1.41841841841842	0.597420862380527\\
1.42017017017017	0.607830528016854\\
1.42192192192192	0.618234301636481\\
1.42367367367367	0.628631904971862\\
1.42542542542543	0.63902305994811\\
1.42717717717718	0.649407488704575\\
1.42892892892893	0.659784913616166\\
1.43068068068068	0.670155057314444\\
1.43243243243243	0.680517642708498\\
1.43418418418418	0.69087239300559\\
1.43593593593594	0.701219031731555\\
1.43768768768769	0.711557282751017\\
1.43943943943944	0.721886870287333\\
1.44119119119119	0.732207518942341\\
1.44294294294294	0.738564663194993\\
1.44469469469469	0.735057734181117\\
1.44644644644645	0.731541234261226\\
1.4481981981982	0.728015479013535\\
1.44994994994995	0.724480781661386\\
1.4517017017017	0.720937453057454\\
1.45345345345345	0.717385801668879\\
1.45520520520521	0.713826133563326\\
1.45695695695696	0.71025875239594\\
1.45870870870871	0.706683959397241\\
1.46046046046046	0.703102053361907\\
1.46221221221221	0.699513330638468\\
1.46396396396396	0.695918085119912\\
1.46571571571572	0.692316608235174\\
1.46746746746747	0.688709188941531\\
1.46921921921922	0.685096113717898\\
1.47097097097097	0.681477666558995\\
1.47272272272272	0.677854128970419\\
1.47447447447447	0.674225779964592\\
1.47622622622623	0.670592896057607\\
1.47797797797798	0.66695575126693\\
1.47972972972973	0.663314617110015\\
1.48148148148148	0.659669762603771\\
1.48323323323323	0.656021454264916\\
1.48498498498498	0.652369956111211\\
1.48673673673674	0.648715529663566\\
1.48848848848849	0.645058433949014\\
1.49024024024024	0.641398925504574\\
1.49199199199199	0.637737258381968\\
1.49374374374374	0.634073684153239\\
1.4954954954955	0.630408451917213\\
1.49724724724725	0.626741808306864\\
1.498998998999	0.623073997497537\\
1.50075075075075	0.619405261216055\\
1.5025025025025	0.615735838750712\\
1.50425425425425	0.612065966962138\\
1.50600600600601	0.608395880295049\\
1.50775775775776	0.604725810790895\\
1.50950950950951	0.601055988101381\\
1.51126126126126	0.597386639502897\\
1.51301301301301	0.593717989911841\\
1.51476476476476	0.59005026190084\\
1.51651651651652	0.586383675715881\\
1.51826826826827	0.582718449294356\\
1.52002002002002	0.57905479828403\\
1.52177177177177	0.575392936062929\\
1.52352352352352	0.571733073760152\\
1.52527527527528	0.568075420277644\\
1.52702702702703	0.564420182312896\\
1.52877877877878	0.56076756438262\\
1.53053053053053	0.557117768847372\\
1.53228228228228	0.553470995937171\\
1.53403403403403	0.549827443778088\\
1.53578578578579	0.546187308419843\\
1.53753753753754	0.542550783864418\\
1.53928928928929	0.53891806209568\\
1.54104104104104	0.535289333110054\\
1.54279279279279	0.531664784948242\\
1.54454454454454	0.528044603728019\\
1.5462962962963	0.524428973678102\\
1.54804804804805	0.520818077173134\\
1.5497997997998	0.517212094769772\\
1.55155155155155	0.513611205243941\\
1.5533033033033	0.510015585629216\\
1.55505505505506	0.506425411256417\\
1.55680680680681	0.502840855794388\\
1.55855855855856	0.499262091292016\\
1.56031031031031	0.495689288221497\\
1.56206206206206	0.492122615522889\\
1.56381381381381	0.488562240649966\\
1.56556556556557	0.485008329617423\\
1.56731731731732	0.481461047049424\\
1.56906906906907	0.477920556229579\\
1.57082082082082	0.474387019152332\\
1.57257257257257	0.470860596575832\\
1.57432432432432	0.467341448076299\\
1.57607607607608	0.463829732103941\\
1.57782782782783	0.460325606040453\\
1.57957957957958	0.456829226258136\\
1.58133133133133	0.453340748180704\\
1.58308308308308	0.449860326345777\\
1.58483483483483	0.446388114469175\\
1.58658658658659	0.44292426551099\\
1.58833833833834	0.439468931743552\\
1.59009009009009	0.436022264821297\\
1.59184184184184	0.43258441585262\\
1.59359359359359	0.429155535473765\\
1.59534534534535	0.425735773924806\\
1.5970970970971	0.422325281127795\\
1.59884884884885	0.418924206767134\\
1.6006006006006	0.415532700372241\\
1.60235235235235	0.412150911402589\\
1.6041041041041	0.408778989335188\\
1.60585585585586	0.405417083754569\\
1.60760760760761	0.402065344445396\\
1.60935935935936	0.39872392148773\\
1.61111111111111	0.395392965355081\\
1.61286286286286	0.392072627015303\\
1.61461461461461	0.388763058034442\\
1.61636636636637	0.385464410683619\\
1.61811811811812	0.382176838049057\\
1.61986986986987	0.378900494145349\\
1.62162162162162	0.375635534032054\\
1.62337337337337	0.372382113933751\\
1.62512512512513	0.369140391363658\\
1.62687687687688	0.365910525250886\\
1.62862862862863	0.36269267607152\\
1.63038038038038	0.359487005983552\\
1.63213213213213	0.35629367896587\\
1.63388388388388	0.353112860961354\\
1.63563563563564	0.349944720024251\\
1.63738738738739	0.346789426471925\\
1.63913913913914	0.343647153041117\\
1.64089089089089	0.340518075048845\\
1.64264264264264	0.337402370558062\\
1.64439439439439	0.334300220548193\\
1.64614614614615	0.331211809090709\\
1.6478978978979	0.328137323529808\\
1.64964964964965	0.325076954668379\\
1.6514014014014	0.322030896959325\\
1.65315315315315	0.318999348702387\\
1.6549049049049	0.31598251224657\\
1.65665665665666	0.312980594198256\\
1.65840840840841	0.309993805635134\\
1.66016016016016	0.307022362325993\\
1.66191191191191	0.304066484956487\\
1.66366366366366	0.301126399360904\\
1.66541541541542	0.298202336759997\\
1.66716716716717	0.295294534004913\\
1.66891891891892	0.292403233827208\\
1.67067067067067	0.289528685094954\\
1.67242242242242	0.286671143074861\\
1.67417417417417	0.283830869700394\\
1.67592592592593	0.281008133845737\\
1.67767767767768	0.278203211605461\\
1.67942942942943	0.275416386579741\\
1.68118118118118	0.272647950164863\\
1.68293293293293	0.269898201848743\\
1.68468468468468	0.267167449511107\\
1.68643643643644	0.264456009727933\\
1.68818818818819	0.261764208079668\\
1.68993993993994	0.259092379462659\\
1.69169169169169	0.256440868403158\\
1.69344344344344	0.253810029373148\\
1.6951951951952	0.251200227107158\\
1.69694694694695	0.248611836919094\\
1.6986986986987	0.24604524501803\\
1.70045045045045	0.243500848821714\\
1.7022022022022	0.240979057266441\\
1.70395395395395	0.238480291111816\\
1.70570570570571	0.236004983238652\\
1.70745745745746	0.233553578938235\\
1.70920920920921	0.231126536190832\\
1.71096096096096	0.228724325931264\\
1.71271271271271	0.226347432299014\\
1.71446446446446	0.223996352870256\\
1.71621621621622	0.221671598868845\\
1.71796796796797	0.219373695353125\\
1.71971971971972	0.217103181375149\\
1.72147147147147	0.214860610108657\\
1.72322322322322	0.21264654894185\\
1.72497497497497	0.210461579530836\\
1.72672672672673	0.208306297809251\\
1.72847847847848	0.206181313949385\\
1.73023023023023	0.204087252269864\\
1.73198198198198	0.202024751084719\\
1.73373373373373	0.199994462488476\\
1.73548548548549	0.197997052071685\\
1.73723723723724	0.196033198561222\\
1.73898898898899	0.194103593379533\\
1.74074074074074	0.192208940116979\\
1.74249249249249	0.190349953911427\\
1.74424424424424	0.188527360729347\\
1.745995995996	0.186741896542804\\
1.74774774774775	0.18499430639696\\
1.7494994994995	0.183285343363184\\
1.75125125125125	0.181615767373173\\
1.753003003003	0.179986343930167\\
1.75475475475475	0.178397842694095\\
1.75650650650651	0.176851035938263\\
1.75825825825826	0.175346696876267\\
1.76001001001001	0.173885597858945\\
1.76176176176176	0.172468508442485\\
1.76351351351351	0.171096193330246\\
1.76526526526527	0.169769410192454\\
1.76701701701702	0.168488907369626\\
1.76876876876877	0.167255421467395\\
1.77052052052052	0.166069674852333\\
1.77227227227227	0.164932373060332\\
1.77402402402402	0.163844202131105\\
1.77577577577578	0.162805825884353\\
1.77752752752753	0.161817883155114\\
1.77927927927928	0.160880985007633\\
1.78103103103103	0.159995711948827\\
1.78278278278278	0.159162611163913\\
1.78453453453453	0.158382193798047\\
1.78628628628629	0.157654932308818\\
1.78803803803804	0.156981257915055\\
1.78978978978979	0.156361558167687\\
1.79154154154154	0.155796174668252\\
1.79329329329329	0.155285400960052\\
1.79504504504505	0.15482948061591\\
1.7967967967968	0.154428605545011\\
1.79854854854855	0.154082914539382\\
1.8003003003003	0.153792492078153\\
1.80205205205205	0.153557367405084\\
1.8038038038038	0.153377513891676\\
1.80555555555556	0.153252848694937\\
1.80730730730731	0.153183232715176\\
1.80905905905906	0.153168470855638\\
1.81081081081081	0.153208312581969\\
1.81256256256256	0.153302452775804\\
1.81431431431431	0.153450532873213\\
1.81606606606607	0.153652142275266\\
1.81781781781782	0.153906820014945\\
1.81956956956957	0.154214056661697\\
1.82132132132132	0.154573296442635\\
1.82307307307307	0.154983939557252\\
1.82482482482482	0.155445344661079\\
1.82657657657658	0.155956831492522\\
1.82832832832833	0.156517683616558\\
1.83008008008008	0.157127151258756\\
1.83183183183183	0.157784454203319\\
1.83358358358358	0.158488784729547\\
1.83533533533534	0.159239310562076\\
1.83708708708709	0.160035177811551\\
1.83883883883884	0.160875513884035\\
1.84059059059059	0.161759430339148\\
1.84234234234234	0.162686025678918\\
1.84409409409409	0.163654388051372\\
1.84584584584585	0.164663597854949\\
1.8475975975976	0.165712730231987\\
1.84934934934935	0.166800857441556\\
1.8511011011011	0.167927051103963\\
1.85285285285285	0.169090384311188\\
1.8546046046046	0.170289933599288\\
1.85635635635636	0.171524780780517\\
1.85810810810811	0.172794014634422\\
1.85985985985986	0.174096732458559\\
1.86161161161161	0.175432041480685\\
1.86336336336336	0.176799060135357\\
1.86511511511512	0.17819691920875\\
1.86686686686687	0.179624762856287\\
1.86861861861862	0.181081749498272\\
1.87037037037037	0.182567052599196\\
1.87212212212212	0.184079861336765\\
1.87387387387387	0.185619381166922\\
1.87562562562563	0.187184834291315\\
1.87737737737738	0.188775460033697\\
1.87912912912913	0.190390515131764\\
1.88088088088088	0.192029273950816\\
1.88263263263263	0.193691028625554\\
1.88438438438438	0.195375089136076\\
1.88613613613614	0.197080783323985\\
1.88788788788789	0.198807456854231\\
1.88963963963964	0.200554473128087\\
1.89139139139139	0.202321213152328\\
1.89314314314314	0.204107075369443\\
1.89489489489489	0.20591147545338\\
1.89664664664665	0.207733846075046\\
1.8983983983984	0.209573636641478\\
1.90015015015015	0.211165777835259\\
1.9019019019019	0.209308877200408\\
1.90365365365365	0.207451822916844\\
1.90540540540541	0.205594591419722\\
1.90715715715716	0.203737159572999\\
1.90890890890891	0.201879504669804\\
1.91066066066066	0.200021604432912\\
1.91241241241241	0.198163437015356\\
1.91416416416416	0.196304981001156\\
1.91591591591592	0.19444621540623\\
1.91766766766767	0.192587119679437\\
1.91941941941942	0.190727673703837\\
1.92117117117117	0.188867857798131\\
1.92292292292292	0.187007652718328\\
1.92467467467467	0.185147039659652\\
1.92642642642643	0.183286000258709\\
1.92817817817818	0.18142451659594\\
1.92992992992993	0.179562571198376\\
1.93168168168168	0.177700147042742\\
1.93343343343343	0.175837227558909\\
1.93518518518519	0.173973796633751\\
1.93693693693694	0.172109838615433\\
1.93868868868869	0.170245338318156\\
1.94044044044044	0.168380281027415\\
1.94219219219219	0.166514652505798\\
1.94394394394394	0.164648438999387\\
1.9456956956957	0.162781627244803\\
1.94744744744745	0.160914204476948\\
1.9491991991992	0.159046158437511\\
1.95095095095095	0.15717747738432\\
1.9527027027027	0.155308150101562\\
1.95445445445445	0.153438165911019\\
1.95620620620621	0.151567514684356\\
1.95795795795796	0.149696186856582\\
1.95970970970971	0.147824173440781\\
1.96146146146146	0.145951466044235\\
1.96321321321321	0.144078056886074\\
1.96496496496496	0.142203938816579\\
1.96671671671672	0.140329105338312\\
1.96846846846847	0.138453550629254\\
1.97022022022022	0.136577269568123\\
1.97197197197197	0.134700257762113\\
1.97372372372372	0.132822511577287\\
1.97547547547548	0.130944028171891\\
1.97722722722723	0.129064805532903\\
1.97897897897898	0.127184842516131\\
1.98073073073073	0.125304138890277\\
1.98248248248248	0.123422695385351\\
1.98423423423423	0.121540513745942\\
1.98598598598599	0.119657596789879\\
1.98773773773774	0.117773948472873\\
1.98948948948949	0.115889573959864\\
1.99124124124124	0.114004479703811\\
1.99299299299299	0.112118673532849\\
1.99474474474474	0.110232164746781\\
1.9964964964965	0.108344964224094\\
1.99824824824825	0.106457084540778\\
2	0.104568540102458\\
};
\addplot [color=mycolor2,solid,thick] %mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.25	2.53726066850165\\
0.251751751751752	2.53897408706555\\
0.253503503503503	2.53844762916038\\
0.255255255255255	2.5357242885334\\
0.257007007007007	2.53085012836195\\
0.258758758758759	2.52387397888113\\
0.26051051051051	2.5148471452095\\
0.262262262262262	2.50382312598646\\
0.264014014014014	2.49085734330493\\
0.265765765765766	2.47600688430484\\
0.267517517517518	2.45933025468527\\
0.269269269269269	2.44088714429613\\
0.271021021021021	2.42073820488316\\
0.272772772772773	2.39894483998291\\
0.274524524524525	2.37556900689511\\
0.276276276276276	2.35067303060016\\
0.278028028028028	2.32431942943657\\
0.27977977977978	2.29657075230788\\
0.281531531531532	2.26748942715024\\
0.283283283283283	2.23713762035886\\
0.285035035035035	2.20557710684477\\
0.286786786786787	2.17286915037171\\
0.288538538538539	2.13907439380501\\
0.29029029029029	2.10425275889223\\
0.292042042042042	2.0684633551849\\
0.293793793793794	2.03176439770557\\
0.295545545545546	1.9942131329607\\
0.297297297297297	1.95586577289981\\
0.299049049049049	1.91677743642287\\
0.300800800800801	1.87700209804197\\
0.302552552552553	1.83659254330859\\
0.304304304304304	1.79560033062489\\
0.306056056056056	1.76547735003923\\
0.307807807807808	1.78397972935488\\
0.30955955955956	1.80165340362986\\
0.311311311311311	1.81849939824815\\
0.313063063063063	1.83451929685249\\
0.314814814814815	1.84971526227886\\
0.316566566566567	1.8640900540052\\
0.318318318318318	1.87764704214404\\
0.32007007007007	1.89039021803785\\
0.321821821821822	1.90232420154025\\
0.323573573573574	1.9134542450868\\
0.325325325325325	1.92378623467635\\
0.327077077077077	1.93332668789714\\
0.328828828828829	1.94208274914335\\
0.330580580580581	1.95006218217559\\
0.332332332332332	1.95727336018542\\
0.334084084084084	1.96372525352787\\
0.335835835835836	1.96942741528839\\
0.337587587587588	1.97438996485165\\
0.339339339339339	1.97862356963937\\
0.341091091091091	1.98213942518247\\
0.342842842842843	1.9849492336908\\
0.344594594594595	1.98706518128035\\
0.346346346346346	1.98849991401373\\
0.348098098098098	1.98926651290549\\
0.34984984984985	1.98937846803884\\
0.351601601601602	1.98884965193483\\
0.353353353353353	1.98769429230995\\
0.355105105105105	1.98592694435171\\
0.356856856856857	1.98356246263644\\
0.358608608608609	1.98061597280703\\
0.36036036036036	1.97710284312256\\
0.362112112112112	1.97303865598556\\
0.363863863863864	1.96843917954651\\
0.365615615615616	1.96332033947939\\
0.367367367367367	1.95769819101589\\
0.369119119119119	1.95158889132026\\
0.370870870870871	1.94500867228088\\
0.372622622622623	1.93797381378922\\
0.374374374374374	1.93050061757126\\
0.376126126126126	1.92260538163111\\
0.377877877877878	1.91430437536155\\
0.37962962962963	1.90561381537115\\
0.381381381381381	1.89654984207267\\
0.383133133133133	1.88712849707307\\
0.384884884884885	1.87736570140065\\
0.386636636636637	1.86727723460073\\
0.388388388388388	1.8568787147271\\
0.39014014014014	1.84618557925232\\
0.391891891891892	1.8352130669165\\
0.393643643643644	1.83674926646401\\
0.395395395395395	1.85899445324361\\
0.397147147147147	1.88138921751573\\
0.398898898898899	1.90390515711696\\
0.400650650650651	1.92651413180616\\
0.402402402402402	1.94918832448683\\
0.404154154154154	1.97190029678936\\
0.405905905905906	1.99462303927385\\
0.407657657657658	2.01733001653197\\
0.409409409409409	2.0399952074757\\
0.411161161161161	2.062593141105\\
0.412912912912913	2.08509892804555\\
0.414664664664665	2.10748828814227\\
0.416416416416416	2.12973757438698\\
0.418168168168168	2.1518237934476\\
0.41991991991992	2.1737246230551\\
0.421671671671672	2.19541842649077\\
0.423423423423423	2.21688426440329\\
0.425175175175175	2.23810190417097\\
0.426926926926927	2.25905182701064\\
0.428678678678679	2.27971523302135\\
0.43043043043043	2.30007404433759\\
0.432182182182182	2.32011090655427\\
0.433933933933934	2.33980918857364\\
0.435685685685686	2.35915298101311\\
0.437437437437437	2.37812709330212\\
0.439189189189189	2.3967170495866\\
0.440940940940941	2.41490908355002\\
0.442692692692693	2.43269013225195\\
0.444444444444444	2.45004782907673\\
0.446196196196196	2.46697049587803\\
0.447947947947948	2.48344713439833\\
0.4496996996997	2.49946741703615\\
0.451451451451451	2.51502167702845\\
0.453203203203203	2.5301008981105\\
0.454954954954955	2.54469670371087\\
0.456706706706707	2.55880134573482\\
0.458458458458458	2.57240769298572\\
0.46021021021021	2.58550921927026\\
0.461961961961962	2.59809999123016\\
0.463713713713714	2.61017465594006\\
0.465465465465465	2.62172842830849\\
0.467217217217217	2.63275707831615\\
0.468968968968969	2.64325691812372\\
0.470720720720721	2.65322478907898\\
0.472472472472472	2.6626580486511\\
0.474224224224224	2.67155455731824\\
0.475975975975976	2.67991266543273\\
0.477727727727728	2.68773120008648\\
0.479479479479479	2.69500945199817\\
0.481231231231231	2.70174716244164\\
0.482982982982983	2.70794451023448\\
0.484734734734735	2.71360209880384\\
0.486486486486487	2.71872094334594\\
0.488238238238238	2.72330245809406\\
0.48998998998999	2.72734844370953\\
0.491741741741742	2.73086107480856\\
0.493493493493493	2.73384288763727\\
0.495245245245245	2.73629676790635\\
0.496996996996997	2.73822593879588\\
0.498748748748749	2.73963394914012\\
0.500500500500501	2.74052466180146\\
0.502252252252252	2.74090224224173\\
0.504004004004004	2.74077114729885\\
0.505755755755756	2.74013611417571\\
0.507507507507508	2.73900214964804\\
0.509259259259259	2.73737451949696\\
0.511011011011011	2.73525873817188\\
0.512762762762763	2.73266055868859\\
0.514514514514514	2.72958596276686\\
0.516266266266266	2.72604115121175\\
0.518018018018018	2.72203253454194\\
0.51976976976977	2.71756672386836\\
0.521521521521522	2.7126505220258\\
0.523273273273273	2.7072909149598\\
0.525025025025025	2.70149506337088\\
0.526776776776777	2.69527029461772\\
0.528528528528529	2.68862409488059\\
0.53028028028028	2.68156410158607\\
0.532032032032032	2.67409809609377\\
0.533783783783784	2.66623399664538\\
0.535535535535536	2.65797985157634\\
0.537287287287287	2.64934383278983\\
0.539039039039039	2.64033422949282\\
0.540790790790791	2.63095944219346\\
0.542542542542543	2.621227976959\\
0.544294294294294	2.61114843993298\\
0.546046046046046	2.60072953211047\\
0.547797797797798	2.58998004436962\\
0.549549549549549	2.57890885275773\\
0.551301301301301	2.56752491402975\\
0.553053053053053	2.55583726143684\\
0.554804804804805	2.54385500076238\\
0.556556556556557	2.53158730660264\\
0.558308308308308	2.51904341888894\\
0.56006006006006	2.50623263964787\\
0.561811811811812	2.49316432999592\\
0.563563563563564	2.47984790736446\\
0.565315315315315	2.46629284295076\\
0.567067067067067	2.45250865939019\\
0.568818818818819	2.43850492864482\\
0.570570570570571	2.42429127010249\\
0.572322322322322	2.40987734888083\\
0.574074074074074	2.39527287432951\\
0.575825825825826	2.38048759872388\\
0.577577577577578	2.36553131614261\\
0.579329329329329	2.35041386152107\\
0.581081081081081	2.33514510987188\\
0.582832832832833	2.31973497566307\\
0.584584584584585	2.30419341234375\\
0.586336336336336	2.28853041200633\\
0.588088088088088	2.27275600517323\\
0.58983983983984	2.25688026069553\\
0.591591591591592	2.24091328574958\\
0.593343343343343	2.2248652259167\\
0.595095095095095	2.23142661577599\\
0.596846846846847	2.2404232060089\\
0.598598598598599	2.24929716204994\\
0.60035035035035	2.25804723869624\\
0.602102102102102	2.26667220170814\\
0.603853853853854	2.27517082998077\\
0.605605605605606	2.28354191763936\\
0.607357357357357	2.29178427605811\\
0.609109109109109	2.29989673580243\\
0.610860860860861	2.30787814849447\\
0.612612612612613	2.31572738860215\\
0.614364364364364	2.32344335515165\\
0.616116116116116	2.33102497336373\\
0.617867867867868	2.3384711962143\\
0.61961961961962	2.34578100591939\\
0.621371371371371	2.35295341534538\\
0.623123123123123	2.35998746934476\\
0.624874874874875	2.36688224601828\\
0.626626626626627	2.37363685790413\\
0.628378378378378	2.38025045309491\\
0.63013013013013	2.38672221628337\\
0.631881881881882	2.39305136973763\\
0.633633633633634	2.39923717420705\\
0.635385385385385	2.40527892975966\\
0.637137137137137	2.41117597655217\\
0.638888888888889	2.41692769553379\\
0.640640640640641	2.42253350908491\\
0.642392392392392	2.42799288159193\\
0.644144144144144	2.43330531995931\\
0.645895895895896	2.43847037406026\\
0.647647647647648	2.44348763712731\\
0.649399399399399	2.44835674608398\\
0.651151151151151	2.45307738181905\\
0.652902902902903	2.45764926940465\\
0.654654654654655	2.46207217825966\\
0.656406406406406	2.46634592225978\\
0.658158158158158	2.47047035979559\\
0.65990990990991	2.47444539378025\\
0.661661661661662	2.47827097160803\\
0.663413413413413	2.4819470850653\\
0.665165165165165	2.4854737701953\\
0.666916916916917	2.48885110711828\\
0.668668668668669	2.49207921980831\\
0.67042042042042	2.49515827582839\\
0.672172172172172	2.49808848602516\\
0.673923923923924	2.50087010418478\\
0.675675675675676	2.50350342665136\\
0.677427427427427	2.50598879190945\\
0.679179179179179	2.50832658013194\\
0.680930930930931	2.5105172126949\\
0.682682682682683	2.51256115166069\\
0.684434434434434	2.51445889923078\\
0.686186186186186	2.51621099716972\\
0.687937937937938	2.51781802620156\\
0.68968968968969	2.51928060538015\\
0.691441441441441	2.52059939143462\\
0.693193193193193	2.52177507809142\\
0.694944944944945	2.52280839537423\\
0.696696696696697	2.52370010888297\\
0.698448448448448	2.52445101905331\\
0.7002002002002	2.52506196039782\\
0.701951951951952	2.52553380073006\\
0.703703703703704	2.52586744037283\\
0.705455455455456	2.52606381135173\\
0.707207207207207	2.52612387657527\\
0.708958958958959	2.5260486290026\\
0.710710710710711	2.52583909080003\\
0.712462462462462	2.52549631248751\\
0.714214214214214	2.52502137207593\\
0.715965965965966	2.5244153741966\\
0.717717717717718	2.52367944922366\\
0.719469469469469	2.52281475239063\\
0.721221221221221	2.52182246290189\\
0.722972972972973	2.52070378304026\\
0.724724724724725	2.5194599372714\\
0.726476476476476	2.51809217134607\\
0.728228228228228	2.5166017514011\\
0.72997997997998	2.51498996305983\\
0.731731731731732	2.51325811053303\\
0.733483483483483	2.51140751572089\\
0.735235235235235	2.50943951731698\\
0.736986986986987	2.507355469915\\
0.738738738738739	2.50515674311876\\
0.740490490490491	2.50284472065648\\
0.742242242242242	2.50042079949974\\
0.743993993993994	2.49788638898793\\
0.745745745745746	2.49524290995877\\
0.747497497497497	2.49249179388545\\
0.749249249249249	2.48963448202106\\
0.751001001001001	2.48667242455077\\
0.752752752752753	2.48360707975239\\
0.754504504504504	2.48043991316567\\
0.756256256256256	2.47717239677097\\
0.758008008008008	2.47380600817767\\
0.75975975975976	2.47034222982279\\
0.761511511511512	2.4667825481802\\
0.763263263263263	2.46312845298088\\
0.765015015015015	2.45938143644452\\
0.766766766766767	2.45554299252283\\
0.768518518518518	2.45161461615499\\
0.77027027027027	2.44759780253534\\
0.772022022022022	2.44349404639385\\
0.773773773773774	2.43930484128941\\
0.775525525525526	2.43503167891636\\
0.777277277277277	2.43067604842437\\
0.779029029029029	2.426239435752\\
0.780780780780781	2.421723322974\\
0.782532532532533	2.41712918766265\\
0.784284284284284	2.41245850226324\\
0.786036036036036	2.40771273348385\\
0.787787787787788	2.40289334169948\\
0.78953953953954	2.39800178037088\\
0.791291291291291	2.3930394954778\\
0.793043043043043	2.38800792496713\\
0.794794794794795	2.3829084982157\\
0.796546546546547	2.37774263550802\\
0.798298298298298	2.37251174752877\\
0.80005005005005	2.3672172348703\\
0.801801801801802	2.36186048755498\\
0.803553553553554	2.35644288457247\\
0.805305305305305	2.35096579343191\\
0.807057057057057	2.345430569729\\
0.808808808808809	2.33983855672787\\
0.810560560560561	2.33419108495784\\
0.812312312312312	2.32848947182482\\
0.814064064064064	2.3227350212375\\
0.815815815815816	2.31692902324806\\
0.817567567567568	2.31107275370747\\
0.819319319319319	2.30516747393516\\
0.821071071071071	2.29921443040308\\
0.822822822822823	2.2932148544339\\
0.824574574574575	2.28716996191343\\
0.826326326326326	2.2810809530169\\
0.828078078078078	2.27494901194916\\
0.82982982982983	2.26877530669856\\
0.831581581581582	2.26256098880436\\
0.833333333333333	2.25630719313767\\
0.835085085085085	2.25001503769549\\
0.836836836836837	2.24368562340794\\
0.838588588588589	2.23732003395841\\
0.84034034034034	2.23091933561643\\
0.842092092092092	2.22448457708312\\
0.843843843843844	2.23235614806214\\
0.845595595595596	2.24358429844711\\
0.847347347347347	2.25472563353587\\
0.849099099099099	2.26577751400577\\
0.850850850850851	2.27673738539895\\
0.852602602602603	2.28760277611709\\
0.854354354354354	2.29837129547054\\
0.856106106106106	2.30904063178103\\
0.857857857857858	2.31960855053712\\
0.85960960960961	2.33007289260176\\
0.861361361361361	2.34043157247068\\
0.863113113113113	2.35068257658087\\
0.864864864864865	2.36082396166776\\
0.866616616616617	2.37085385317024\\
0.868368368368368	2.38077044368216\\
0.87012012012012	2.39057199144919\\
0.871871871871872	2.40025681890974\\
0.873623623623624	2.40982331127882\\
0.875375375375375	2.41926991517353\\
0.877127127127127	2.42859513727889\\
0.878878878878879	2.43779754305288\\
0.880630630630631	2.44687575546942\\
0.882382382382382	2.45582845379797\\
0.884134134134134	2.4646543724188\\
0.885885885885886	2.47335229967242\\
0.887637637637638	2.48192107674233\\
0.889389389389389	2.49035959656966\\
0.891141141141141	2.49866680279883\\
0.892892892892893	2.50684168875296\\
0.894644644644645	2.51488329643808\\
0.896396396396396	2.52279071557499\\
0.898148148148148	2.53056308265794\\
0.8998998998999	2.5381995800389\\
0.901651651651652	2.54569943503671\\
0.903403403403403	2.55306191907001\\
0.905155155155155	2.56028634681315\\
0.906906906906907	2.56737207537413\\
0.908658658658659	2.5743185034939\\
0.91041041041041	2.58112507076592\\
0.912162162162162	2.58779125687553\\
0.913913913913914	2.59431658085807\\
0.915665665665666	2.60070060037526\\
0.917417417417417	2.60694291100894\\
0.919169169169169	2.6130431455717\\
0.920920920920921	2.61900097343348\\
0.922672672672673	2.62481609986381\\
0.924424424424424	2.63048826538885\\
0.926176176176176	2.63601724516273\\
0.927927927927928	2.64140284835266\\
0.92967967967968	2.64664491753728\\
0.931431431431431	2.65174332811764\\
0.933183183183183	2.65669798774037\\
0.934934934934935	2.66150883573268\\
0.936686686686687	2.66617584254848\\
0.938438438438438	2.6706990092254\\
0.94019019019019	2.67507836685226\\
0.941941941941942	2.67931397604646\\
0.943693693693694	2.68340592644105\\
0.945445445445445	2.68735433618104\\
0.947197197197197	2.69115935142862\\
0.948948948948949	2.69482114587692\\
0.950700700700701	2.69833992027204\\
0.952452452452452	2.70171590194304\\
0.954204204204204	2.70494934433947\\
0.955955955955956	2.70804052657639\\
0.957707707707708	2.71098975298639\\
0.959459459459459	2.71379735267845\\
0.961211211211211	2.71646367910343\\
0.962962962962963	2.71898910962585\\
0.964714714714715	2.7213740451019\\
0.966466466466467	2.72361890946322\\
0.968218218218218	2.7257241493065\\
0.96996996996997	2.72769023348861\\
0.971721721721722	2.72951765272694\\
0.973473473473473	2.73120691920506\\
0.975225225225225	2.73275856618321\\
0.976976976976977	2.73417314761375\\
0.978728728728729	2.73545123776122\\
0.980480480480481	2.73659343082692\\
0.982232232232232	2.73760034057794\\
0.983983983983984	2.73847259998037\\
0.985735735735736	2.73921086083679\\
0.987487487487487	2.73981579342758\\
0.989239239239239	2.74028808615633\\
0.990990990990991	2.74062844519894\\
0.992742742742743	2.74083759415644\\
0.994494494494494	2.74091627371144\\
0.996246246246246	2.74086524128805\\
0.997997997997998	2.74068527071529\\
0.99974974974975	2.74037715189373\\
1.0015015015015	2.73994169046557\\
1.00325325325325	2.73937970748769\\
1.00500500500501	2.73869203910804\\
1.00675675675676	2.73787953624493\\
1.00850850850851	2.73694306426939\\
1.01026026026026	2.73588350269043\\
1.01201201201201	2.73470174484319\\
1.01376376376376	2.73339869757992\\
1.01551551551552	2.73197528096374\\
1.01726726726727	2.73043242796507\\
1.01901901901902	2.72877108416084\\
1.02077077077077	2.72699220743624\\
1.02252252252252	2.72509676768917\\
1.02427427427427	2.72308574653715\\
1.02602602602603	2.72096013702682\\
1.02777777777778	2.71872094334594\\
1.02952952952953	2.71636918053782\\
1.03128128128128	2.71390587421818\\
1.03303303303303	2.71133206029447\\
1.03478478478478	2.70864878468748\\
1.03653653653654	2.70585710305538\\
1.03828828828829	2.70295808052003\\
1.04004004004004	2.69995279139568\\
1.04179179179179	2.69684231891984\\
1.04354354354354	2.69362775498652\\
1.0452952952953	2.69031019988166\\
1.04704704704705	2.68689076202081\\
1.0487987987988	2.68337055768903\\
1.05055055055055	2.67975071078295\\
1.0523023023023	2.67603235255506\\
1.05405405405405	2.67221662136018\\
1.05580580580581	2.66830466240396\\
1.05755755755756	2.66429762749374\\
1.05930930930931	2.66019667479132\\
1.06106106106106	2.65600296856798\\
1.06281281281281	2.65171767896157\\
1.06456456456456	2.6473419817357\\
1.06631631631632	2.64287705804103\\
1.06806806806807	2.63832409417857\\
1.06981981981982	2.63368428136515\\
1.07157157157157	2.62895881550088\\
1.07332332332332	2.62414889693866\\
1.07507507507508	2.61925573025573\\
1.07682682682683	2.6142805240273\\
1.07857857857858	2.60922449060216\\
1.08033033033033	2.60408884588024\\
1.08208208208208	2.59887480909235\\
1.08383383383383	2.59358360258171\\
1.08558558558559	2.58821645158763\\
1.08733733733734	2.58277458403108\\
1.08908908908909	2.57725923030223\\
1.09084084084084	2.57167162305006\\
1.09259259259259	2.56601299697377\\
1.09434434434434	2.56028458861621\\
1.0960960960961	2.55448763615931\\
1.09784784784785	2.54862337922131\\
1.0995995995996	2.54269305865599\\
1.10135135135135	2.53669791635381\\
1.1031031031031	2.53063919504492\\
1.10485485485485	2.52451813810406\\
1.10660660660661	2.51833598935734\\
1.10835835835836	2.51209399289095\\
1.11011011011011	2.50579339286163\\
1.11186186186186	2.49943543330908\\
1.11361361361361	2.49302135797013\\
1.11536536536537	2.48655241009478\\
1.11711711711712	2.48002983226409\\
1.11886886886887	2.47345486620976\\
1.12062062062062	2.46682875263564\\
1.12237237237237	2.46015273104092\\
1.12412412412412	2.45342803954511\\
1.12587587587588	2.44665591471481\\
1.12762762762763	2.43983759139217\\
1.12937937937938	2.43297430252507\\
1.13113113113113	2.42606727899911\\
1.13288288288288	2.41911774947117\\
1.13463463463463	2.41212694020471\\
1.13638638638639	2.40509607490677\\
1.13813813813814	2.39802637456657\\
1.13988988988989	2.39091905729576\\
1.14164164164164	2.38377533817034\\
1.14339339339339	2.37659642907411\\
1.14514514514515	2.36938353854376\\
1.1468968968969	2.36213787161552\\
1.14864864864865	2.35486062967337\\
1.1504004004004	2.34755301029878\\
1.15215215215215	2.34021620712201\\
1.1539039039039	2.33285140967483\\
1.15565565565566	2.3254598032448\\
1.15740740740741	2.31804256873105\\
1.15915915915916	2.31060088250139\\
1.16091091091091	2.30313591625096\\
1.16266266266266	2.29564883686225\\
1.16441441441441	2.28814080626654\\
1.16616616616617	2.2806129813067\\
1.16791791791792	2.27306651360132\\
1.16966966966967	2.26550254941027\\
1.17142142142142	2.25792222950148\\
1.17317317317317	2.25032668901911\\
1.17492492492492	2.24271705735291\\
1.17667667667668	2.23509445800897\\
1.17842842842843	2.22746000848161\\
1.18018018018018	2.21981482012655\\
1.18193193193193	2.21215999803527\\
1.18368368368368	2.20449664091063\\
1.18543543543544	2.19682584094354\\
1.18718718718719	2.18914868369092\\
1.18893893893894	2.18146624795475\\
1.19069069069069	2.1737796056622\\
1.19244244244244	2.16608982174695\\
1.19419419419419	2.15839795403157\\
1.19594594594595	2.15070505311093\\
1.1976976976977	2.14301216223677\\
1.19944944944945	2.13532031720326\\
1.2012012012012	2.12763054623355\\
1.20295295295295	2.11994386986746\\
1.2047047047047	2.11226130085009\\
1.20645645645646	2.10458384402144\\
1.20820820820821	2.09691249620702\\
1.20995995995996	2.08924824610947\\
1.21171171171171	2.08159207420112\\
1.21346346346346	2.07394495261748\\
1.21521521521522	2.06630784505175\\
1.21696696696697	2.05868170665018\\
1.21871871871872	2.05106748390849\\
1.22047047047047	2.04346611456912\\
1.22222222222222	2.03587852751944\\
1.22397397397397	2.02830564269093\\
1.22572572572573	2.02074837095924\\
1.22747747747748	2.01320761404522\\
1.22922922922923	2.0056842644168\\
1.23098098098098	1.99817920519195\\
1.23273273273273	1.99069331004242\\
1.23448448448448	1.98322744309853\\
1.23623623623624	1.97578245885487\\
1.23798798798799	1.96835920207699\\
1.23973973973974	1.960958507709\\
1.24149149149149	1.95358120078227\\
1.24324324324324	1.94622809632499\\
1.24499499499499	1.93889999927286\\
1.24674674674675	1.93159770438074\\
1.2484984984985	1.92432199613538\\
1.25025025025025	1.91707364866927\\
1.252002002002	1.90985342567545\\
1.25375375375375	1.9026620803236\\
1.25550550550551	1.89550035517719\\
1.25725725725726	1.88836898211179\\
1.25900900900901	1.88126868223466\\
1.26076076076076	1.87420016580551\\
1.26251251251251	1.86716413215856\\
1.26426426426426	1.86016126962592\\
1.26601601601602	1.85319225546228\\
1.26776776776777	1.84625775577107\\
1.26951951951952	1.83935842543189\\
1.27127127127127	1.83249490802963\\
1.27302302302302	1.82963889761306\\
1.27477477477477	1.83308888186547\\
1.27652652652653	1.83650467631108\\
1.27827827827828	1.83988609250721\\
1.28003003003003	1.84323294516509\\
1.28178178178178	1.84654505216807\\
1.28353353353353	1.84982223458882\\
1.28528528528529	1.85306431670574\\
1.28703703703704	1.85627112601828\\
1.28878878878879	1.85944249326147\\
1.29054054054054	1.86257825241947\\
1.29229229229229	1.86567824073823\\
1.29404404404404	1.86874229873726\\
1.2957957957958	1.87177027022054\\
1.29754754754755	1.87476200228647\\
1.2992992992993	1.87771734533708\\
1.30105105105105	1.88063615308625\\
1.3028028028028	1.8835182825672\\
1.30455455455455	1.88636359413901\\
1.30630630630631	1.88917195149247\\
1.30805805805806	1.89194322165492\\
1.30980980980981	1.89467727499447\\
1.31156156156156	1.89737398522328\\
1.31331331331331	1.9000332294001\\
1.31506506506507	1.90265488793204\\
1.31681681681682	1.90523884457555\\
1.31856856856857	1.90778498643664\\
1.32032032032032	1.91029320397037\\
1.32207207207207	1.91276339097956\\
1.32382382382382	1.91519544461283\\
1.32557557557558	1.91758926536184\\
1.32732732732733	1.91994475705792\\
1.32907907907908	1.92226182686791\\
1.33083083083083	1.92454038528936\\
1.33258258258258	1.92678034614509\\
1.33433433433433	1.92898162657696\\
1.33608608608609	1.93114414703914\\
1.33783783783784	1.93326783129063\\
1.33958958958959	1.93535260638717\\
1.34134134134134	1.93739840267253\\
1.34309309309309	1.93940515376925\\
1.34484484484484	1.94137279656863\\
1.3465965965966	1.94330127122031\\
1.34834834834835	1.9451905211211\\
1.3501001001001	1.94704049290339\\
1.35185185185185	1.94885113642287\\
1.3536036036036	1.95062240474584\\
1.35535535535536	1.95235425413583\\
1.35710710710711	1.95404664403982\\
1.35885885885886	1.95569953707388\\
1.36061061061061	1.95731289900831\\
1.36236236236236	1.95888669875234\\
1.36411411411411	1.96042090833823\\
1.36586586586587	1.96191550290504\\
1.36761761761762	1.9633704606818\\
1.36936936936937	1.96478576297033\\
1.37112112112112	1.96616139412759\\
1.37287287287287	1.96749734154753\\
1.37462462462462	1.96879359564265\\
1.37637637637638	1.97005014982499\\
1.37812812812813	1.97126700048687\\
1.37987987987988	1.97244414698111\\
1.38163163163163	1.97358159160099\\
1.38338338338338	1.9746793395597\\
1.38513513513514	1.97573739896956\\
1.38688688688689	1.97675578082081\\
1.38863863863864	1.97773449896007\\
1.39039039039039	1.97867357006846\\
1.39214214214214	1.97957301363945\\
1.39389389389389	1.98043285195632\\
1.39564564564565	1.98125311006937\\
1.3973973973974	1.9820338157728\\
1.39914914914915	1.98277499958133\\
1.4009009009009	1.98347669470653\\
1.40265265265265	1.98413893703288\\
1.4044044044044	1.98476176509357\\
1.40615615615616	1.98534522004609\\
1.40790790790791	1.98588934564747\\
1.40965965965966	1.98639418822946\\
1.41141141141141	1.98685979667329\\
1.41316316316316	1.98728622238439\\
1.41491491491491	1.98767351926676\\
1.41666666666667	1.98802174369727\\
1.41841841841842	1.98833095449965\\
1.42017017017017	1.98860121291838\\
1.42192192192192	1.98883258259241\\
1.42367367367367	1.98902512952862\\
1.42542542542543	1.98917892207523\\
1.42717717717718	1.98929403089503\\
1.42892892892893	1.9893705289384\\
1.43068068068068	1.98940849141631\\
1.43243243243243	1.9894079957731\\
1.43418418418418	1.98936912165916\\
1.43593593593594	1.98929195090356\\
1.43768768768769	1.98917656748647\\
1.43943943943944	1.98902305751159\\
1.44119119119119	1.98883150917839\\
1.44294294294294	1.98860201275435\\
1.44469469469469	1.98833466054706\\
1.44644644644645	1.98802954687631\\
1.4481981981982	1.98768676804603\\
1.44994994994995	1.98730642231631\\
1.4517017017017	1.98688860987519\\
1.45345345345345	1.98643343281059\\
1.45520520520521	1.98594099508205\\
1.45695695695696	1.98541140249257\\
1.45870870870871	1.98484476266029\\
1.46046046046046	1.98424118499027\\
1.46221221221221	1.98360078064622\\
1.46396396396396	1.98292366252214\\
1.46571571571572	1.98220994521413\\
1.46746746746747	1.98145974499204\\
1.46921921921922	1.9806731797712\\
1.47097097097097	1.97985036908418\\
1.47272272272272	1.97899143405258\\
1.47447447447447	1.97809649735875\\
1.47622622622623	1.97716568321768\\
1.47797797797798	1.97619911734881\\
1.47972972972973	1.97519692694797\\
1.48148148148148	1.97415924065932\\
1.48323323323323	1.97308618854733\\
1.48498498498498	1.97197790206885\\
1.48673673673674	1.97083451404525\\
1.48848848848849	1.96965615863458\\
1.49024024024024	1.96844297130383\\
1.49199199199199	1.96719508880128\\
1.49374374374374	1.96591264912892\\
1.4954954954955	1.9645957915149\\
1.49724724724725	1.96324465638618\\
1.498998998999	1.96185938534115\\
1.50075075075075	1.96044012112247\\
1.5025025025025	1.95898700758986\\
1.50425425425425	1.9575001896932\\
1.50600600600601	1.95597981344549\\
1.50775775775776	1.95442602589617\\
1.50950950950951	1.95283897510435\\
1.51126126126126	1.95121881011231\\
1.51301301301301	1.94956568091904\\
1.51476476476476	1.94787973845392\\
1.51651651651652	1.94616113455057\\
1.51826826826827	1.94441002192076\\
1.52002002002002	1.94262655412855\\
1.52177177177177	1.94081088556448\\
1.52352352352352	1.93896317142\\
1.52527527527528	1.93708356766191\\
1.52702702702703	1.93517223100712\\
1.52877877877878	1.93322931889738\\
1.53053053053053	1.93125498947436\\
1.53228228228228	1.9292494015547\\
1.53403403403403	1.92721271460536\\
1.53578578578579	1.92514508871905\\
1.53753753753754	1.92304668458986\\
1.53928928928929	1.92091766348908\\
1.54104104104104	1.91875818724115\\
1.54279279279279	1.91656841819978\\
1.54454454454454	1.91434851922429\\
1.5462962962963	1.91209865365608\\
1.54804804804805	1.90981898529535\\
1.5497997997998	1.90750967837789\\
1.55155155155155	1.90517089755215\\
1.5533033033033	1.90280280785648\\
1.55505505505506	1.90040557469651\\
1.55680680680681	1.8979793638228\\
1.55855855855856	1.89552434130857\\
1.56031031031031	1.89304067352776\\
1.56206206206206	1.89052852713317\\
1.56381381381381	1.88798806903484\\
1.56556556556557	1.88541946637869\\
1.56731731731732	1.88282288652521\\
1.56906906906907	1.88019849702853\\
1.57082082082082	1.87754646561555\\
1.57257257257257	1.87486696016536\\
1.57432432432432	1.87216014868884\\
1.57607607607608	1.86942619930845\\
1.57782782782783	1.86666528023825\\
1.57957957957958	1.86387755976414\\
1.58133133133133	1.86106320622428\\
1.58308308308308	1.85822238798975\\
1.58483483483483	1.85535527344539\\
1.58658658658659	1.85246203097092\\
1.58833833833834	1.84954282892219\\
1.59009009009009	1.84659783561269\\
1.59184184184184	1.84362721929533\\
1.59359359359359	1.8406311481443\\
1.59534534534535	1.83760979023731\\
1.5970970970971	1.83456331353792\\
1.59884884884885	1.83149188587815\\
1.6006006006006	1.82839567494136\\
1.60235235235235	1.82527484824519\\
1.6041041041041	1.82212957312493\\
1.60585585585586	1.81896001671696\\
1.60760760760761	1.81576634594245\\
1.60935935935936	1.81254872749133\\
1.61111111111111	1.80930732780646\\
1.61286286286286	1.80604231306794\\
1.61461461461461	1.80275384917784\\
1.61636636636637	1.79944210174491\\
1.61811811811812	1.79610723606974\\
1.61986986986987	1.79274941712999\\
1.62162162162162	1.78936880956593\\
1.62337337337337	1.78596557766615\\
1.62512512512513	1.78253988535356\\
1.62687687687688	1.77909189617156\\
1.62862862862863	1.77562177327045\\
1.63038038038038	1.7721296793941\\
1.63213213213213	1.76861577686678\\
1.63388388388388	1.76508022758032\\
1.63563563563564	1.76275755292943\\
1.63738738738739	1.77052897598288\\
1.63913913913914	1.77826633236164\\
1.64089089089089	1.78596947121719\\
1.64264264264264	1.7936382432517\\
1.64439439439439	1.80127250071904\\
1.64614614614615	1.80887209742576\\
1.6478978978979	1.81643688873198\\
1.64964964964965	1.82396673155223\\
1.6514014014014	1.83146148435627\\
1.65315315315315	1.83892100716982\\
1.6549049049049	1.84634516157519\\
1.65665665665666	1.85373381071189\\
1.65840840840841	1.86108681927724\\
1.66016016016016	1.86840405352676\\
1.66191191191191	1.87568538127466\\
1.66366366366366	1.8829306718942\\
1.66541541541542	1.89013979631794\\
1.66716716716717	1.89731262703806\\
1.66891891891892	1.90444903810644\\
1.67067067067067	1.91154890513488\\
1.67242242242242	1.91861210529507\\
1.67417417417417	1.92563851731863\\
1.67592592592593	1.93262802149703\\
1.67767767767768	1.93958049968144\\
1.67942942942943	1.94649583528257\\
1.68118118118118	1.95337391327039\\
1.68293293293293	1.96021462017383\\
1.68468468468468	1.96701784408039\\
1.68643643643644	1.97378347463568\\
1.68818818818819	1.98051140304297\\
1.68993993993994	1.98720152206258\\
1.69169169169169	1.99385372601125\\
1.69344344344344	2.00046791076147\\
1.6951951951952	2.00704397374074\\
1.69694694694695	2.01358181393074\\
1.6986986986987	2.02008133186644\\
1.70045045045045	2.02654242963519\\
1.7022022022022	2.0329650108757\\
1.70395395395395	2.039348980777\\
1.70570570570571	2.04569424607733\\
1.70745745745746	2.0520007150629\\
1.70920920920921	2.05826829756671\\
1.71096096096096	2.06449690496719\\
1.71271271271271	2.0706864501869\\
1.71446446446446	2.07683684769104\\
1.71621621621622	2.08294801348598\\
1.71796796796797	2.08901986511774\\
1.71971971971972	2.09505232167033\\
1.72147147147147	2.10104530376414\\
1.72322322322322	2.10699873355416\\
1.72497497497497	2.11291253472821\\
1.72672672672673	2.11878663250509\\
1.72847847847848	2.12462095363269\\
1.73023023023023	2.13041542638598\\
1.73198198198198	2.13616998056501\\
1.73373373373373	2.14188454749282\\
1.73548548548549	2.14755906001329\\
1.73723723723724	2.15319345248895\\
1.73898898898899	2.15878766079869\\
1.74074074074074	2.16434162233546\\
1.74249249249249	2.16985527600389\\
1.74424424424424	2.17532856221783\\
1.745995995996	2.18076142289789\\
1.74774774774775	2.18615380146887\\
1.7494994994995	2.19150564285717\\
1.75125125125125	2.19681689348807\\
1.753003003003	2.20208750128309\\
1.75475475475475	2.20731741565715\\
1.75650650650651	2.21250658751574\\
1.75825825825826	2.21765496925208\\
1.76001001001001	2.22276251474411\\
1.76176176176176	2.22782917935155\\
1.76351351351351	2.2328549199128\\
1.76526526526527	2.23783969474184\\
1.76701701701702	2.24278346362508\\
1.76876876876877	2.24768618781815\\
1.77052052052052	2.25254783004259\\
1.77227227227227	2.25736835448257\\
1.77402402402402	2.26214772678147\\
1.77577577577578	2.2668859140385\\
1.77752752752753	2.27158288480515\\
1.77927927927928	2.27623860908173\\
1.78103103103103	2.28085305831372\\
1.78278278278278	2.28542620538818\\
1.78453453453453	2.28995802463001\\
1.78628628628629	2.29444849179826\\
1.78803803803804	2.29889758408232\\
1.78978978978979	2.30330528009807\\
1.79154154154154	2.30767155988398\\
1.79329329329329	2.31199640489721\\
1.79504504504505	2.31627979800958\\
1.7967967967968	2.32052172350357\\
1.79854854854855	2.3247221670682\\
1.8003003003003	2.3288811157949\\
1.80205205205205	2.33299855817335\\
1.8038038038038	2.33707448408724\\
1.80555555555556	2.34110888480998\\
1.80730730730731	2.34510175300039\\
1.80905905905906	2.34905308269835\\
1.81081081081081	2.35296286932033\\
1.81256256256256	2.356831109655\\
1.81431431431431	2.36065780185866\\
1.81606606606607	2.36444294545075\\
1.81781781781782	2.36818654130919\\
1.81956956956957	2.37188859166581\\
1.82132132132132	2.3755491001016\\
1.82307307307307	2.37916807154206\\
1.82482482482482	2.38274551225234\\
1.82657657657658	2.38628142983254\\
1.82832832832833	2.38977583321274\\
1.83008008008008	2.39322873264821\\
1.83183183183183	2.39664013971439\\
1.83358358358358	2.40001006730199\\
1.83533533533534	2.4033385296119\\
1.83708708708709	2.4066255421502\\
1.83883883883884	2.409871121723\\
1.84059059059059	2.41307528643136\\
1.84234234234234	2.41623805566608\\
1.84409409409409	2.4193594501025\\
1.84584584584585	2.42243949169524\\
1.8475975975976	2.42547820367293\\
1.84934934934935	2.42847561053287\\
1.8511011011011	2.43143173803566\\
1.85285285285285	2.4343466131998\\
1.8546046046046	2.43722026429628\\
1.85635635635636	2.44005272084309\\
1.85810810810811	2.4428440135997\\
1.85985985985986	2.44559417456154\\
1.86161161161161	2.44830323695443\\
1.86336336336336	2.45097123522893\\
1.86511511511512	2.45359820505475\\
1.86686686686687	2.45618418331503\\
1.86861861861862	2.45872920810066\\
1.87037037037037	2.46123331870451\\
1.87212212212212	2.46369655561568\\
1.87387387387387	2.46611896051369\\
1.87562562562563	2.46850057626264\\
1.87737737737738	2.47084144690533\\
1.87912912912913	2.47314161765739\\
1.88088088088088	2.47540113490132\\
1.88263263263263	2.47762004618057\\
1.88438438438438	2.47979840019352\\
1.88613613613614	2.48193624678749\\
1.88788788788789	2.48403363695267\\
1.88963963963964	2.48609062281609\\
1.89139139139139	2.48810725763549\\
1.89314314314314	2.49008359579319\\
1.89489489489489	2.49201969278995\\
1.89664664664665	2.49391560523883\\
1.8983983983984	2.49577139085891\\
1.90015015015015	2.49758710846912\\
1.9019019019019	2.49936281798196\\
1.90365365365365	2.50109858039724\\
1.90540540540541	2.50279445779576\\
1.90715715715716	2.50445051333299\\
1.90890890890891	2.50606681123273\\
1.91066066066066	2.50764341678072\\
1.91241241241241	2.50918039631826\\
1.91416416416416	2.51067781723579\\
1.91591591591592	2.51213574796646\\
1.91766766766767	2.51355425797963\\
1.91941941941942	2.51493341777447\\
1.92117117117117	2.51627329887338\\
1.92292292292292	2.5175739738155\\
1.92467467467467	2.51883551615019\\
1.92642642642643	2.52005800043044\\
1.92817817817818	2.5212415022063\\
1.92992992992993	2.52238609801831\\
1.93168168168168	2.52349186539084\\
1.93343343343343	2.5245588828255\\
1.93518518518519	2.52558722979448\\
1.93693693693694	2.52657698673386\\
1.93868868868869	2.52752823503697\\
1.94044044044044	2.52844105704766\\
1.94219219219219	2.5293155360536\\
1.94394394394394	2.53015175627957\\
1.9456956956957	2.53094980288066\\
1.94744744744745	2.5317097619356\\
1.9491991991992	2.53243172043989\\
1.95095095095095	2.53311576629913\\
1.9527027027027	2.5337619883221\\
1.95445445445445	2.53437047621404\\
1.95620620620621	2.53494132056982\\
1.95795795795796	2.53547461286704\\
1.95970970970971	2.53597044545927\\
1.96146146146146	2.53642891156913\\
1.96321321321321	2.53685010528145\\
1.96496496496496	2.53723412153641\\
1.96671671671672	2.5375810561226\\
1.96846846846847	2.53789100567018\\
1.97022022022022	2.53816406764395\\
1.97197197197197	2.53840034033641\\
1.97372372372372	2.53859992286089\\
1.97547547547548	2.53876291514458\\
1.97722722722723	2.53888941792161\\
1.97897897897898	2.53897953272607\\
1.98073073073073	2.53903336188512\\
1.98248248248248	2.53905100851198\\
1.98423423423423	2.53903257649896\\
1.98598598598599	2.53897817051055\\
1.98773773773774	2.53888789597637\\
1.98948948948949	2.53876185908424\\
1.99124124124124	2.53860016677316\\
1.99299299299299	2.53840292672636\\
1.99474474474474	2.53817024736425\\
1.9964964964965	2.53790223783749\\
1.99824824824825	2.53759900801993\\
2	2.53726066850165\\
};
\end{axis}
\end{tikzpicture}%


==> figH5.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=2.in,
at={(0in,0in)},
%at={(0.758in,0.488in)},
scale only axis,
xmin=0.25,
xmax=2,
xlabel={$b$},
ymode=log,
ymin=0.00001,
ymax=3,
yminorticks=true,
%hide y axis,
yticklabels=\empty,
%ylabel={sqrt of approx. frame bounds},
axis background/.style={fill=white}
]
\addplot [color=mycolor1,forget plot,thick]
  table[row sep=crcr]{%
0.25	1.06101793767459\\
0.251751751751752	0.996977424053351\\
0.253503503503503	0.933900825987023\\
0.255255255255255	0.870327346604999\\
0.257007007007007	0.806800942195558\\
0.258758758758759	0.744415481219564\\
0.26051051051051	0.683447968455854\\
0.262262262262262	0.624241597026149\\
0.264014014014014	0.567234783008069\\
0.265765765765766	0.513002326347466\\
0.267517517517518	0.462311535433844\\
0.269269269269269	0.416191718802733\\
0.271021021021021	0.376000452252044\\
0.272772772772773	0.343434422740516\\
0.274524524524525	0.32037876609175\\
0.276276276276276	0.308481832259403\\
0.278028028028028	0.30852556587932\\
0.27977977977978	0.316503188546334\\
0.281531531531532	0.33341806286888\\
0.283283283283283	0.359164903046793\\
0.285035035035035	0.391596536348272\\
0.286786786786787	0.428815846993856\\
0.288538538538539	0.469327965928466\\
0.29029029029029	0.512019279747653\\
0.292042042042042	0.556078330199124\\
0.293793793793794	0.600915462865064\\
0.295545545545546	0.646098848228346\\
0.297297297297297	0.691308027878079\\
0.299049049049049	0.736301419301706\\
0.300800800800801	0.780893855718507\\
0.302552552552553	0.824941050522507\\
0.304304304304304	0.868328772781147\\
0.306056056056056	0.910965225072664\\
0.307807807807808	0.952775611460874\\
0.30955955955956	0.993698218100853\\
0.311311311311311	1.03277354761798\\
0.313063063063063	1.07006985851911\\
0.314814814814815	1.10633925931613\\
0.316566566566567	1.14155644344205\\
0.318318318318318	1.17569990908486\\
0.32007007007007	1.20849773560742\\
0.321821821821822	1.23781113867522\\
0.323573573573574	1.26608171653626\\
0.325325325325325	1.29182812190924\\
0.327077077077077	1.31486886284875\\
0.328828828828829	1.33428305174438\\
0.330580580580581	1.34996636525004\\
0.332332332332332	1.36072378214617\\
0.334084084084084	1.36481947926581\\
0.335835835835836	1.36031297028421\\
0.337587587587588	1.34343622440763\\
0.339339339339339	1.31719519207908\\
0.341091091091091	1.29075543808198\\
0.342842842842843	1.26421521597227\\
0.344594594594595	1.23759376474416\\
0.346346346346346	1.21090952053486\\
0.348098098098098	1.18418014487064\\
0.34984984984985	1.1574225525269\\
0.351601601601602	1.13065293897558\\
0.353353353353353	1.10388680739585\\
0.355105105105105	1.07713899522626\\
0.356856856856857	1.05042370023832\\
0.358608608608609	1.02375450611317\\
0.36036036036036	0.997144407504867\\
0.362112112112112	0.970605834574668\\
0.363863863863864	0.944150676982444\\
0.365615615615616	0.917790307322044\\
0.367367367367367	0.891535603988686\\
0.369119119119119	0.865396973467249\\
0.370870870870871	0.839384372031229\\
0.372622622622623	0.813507326842903\\
0.374374374374374	0.787774956446015\\
0.376126126126126	0.762195990643012\\
0.377877877877878	0.736778789749601\\
0.37962962962963	0.711531363220081\\
0.381381381381381	0.664182069290989\\
0.383133133133133	0.61230590549403\\
0.384884884884885	0.560285783160241\\
0.386636636636637	0.508146494061841\\
0.388388388388388	0.455912078932687\\
0.39014014014014	0.403605850653195\\
0.391891891891892	0.351250417841792\\
0.393643643643644	0.298867708705583\\
0.395395395395395	0.246478995012834\\
0.397147147147147	0.194104916060138\\
0.398898898898899	0.141765502517039\\
0.400650650650651	0.0894802000405426\\
0.402402402402402	0.0372678925615783\\ 
0.403654603863473       1e-14 \\
0.404154154154154	0.014853074845346\\
0.405905905905906	0.0668648735890498\\
0.407657657657658	0.118750169756149\\
0.409409409409409	0.170492102935902\\
0.411161161161161	0.222074265730036\\
0.412912912912913	0.272713476653671\\
0.414664664664665	0.252140721124541\\
0.416416416416416	0.231851018839165\\
0.418168168168168	0.211848067838752\\
0.41991991991992	0.192135466988509\\
0.421671671671672	0.172716719695449\\
0.423423423423423	0.153595237113877\\
0.425175175175175	0.134774340855198\\
0.426926926926927	0.116257265219351\\
0.428678678678679	0.0971033316605152\\
0.43043043043043	0.0782013150432581\\
0.432182182182182	0.0601147787852608\\
0.433933933933934	0.042841121397636\\
0.435685685685686	0.0263768256195147\\
0.437437437437437	0.0107174914477477\\
0.438691337650831       1e-16 \\
0.439189189189189	0.0041421306496267\\
0.439737947589518	0.00863353652115949\\
0.440940940940941	0.0182081063974332\\
0.442692692692693	0.0314872843141072\\
0.444444444444444	0.0439872623063189\\
0.446196196196196	0.0557163543124575\\
0.447947947947948	0.0666835570478668\\
0.4496996996997	0.0768985169025022\\
0.451451451451451	0.086371497039493\\
0.453203203203203	0.0951133447408813\\
0.454954954954955	0.103135459044551\\
0.456706706706707	0.110449758714153\\
0.458458458458458	0.117068650581575\\
0.46021021021021	0.123004998299303\\
0.461961961961962	0.128272091537741\\
0.463713713713714	0.132883615660443\\
0.465465465465465	0.136853621907918\\
0.467217217217217	0.14019649811862\\
0.468968968968969	0.142926940013496\\
0.470720720720721	0.145059923068474\\
0.472472472472472	0.146610674997111\\
0.474224224224224	0.147594648863686\\
0.475975975975976	0.148027496844995\\
0.477727727727728	0.147925044657195\\
0.479479479479479	0.147303266662158\\
0.481231231231231	0.146178261665991\\
0.482982982982983	0.14456622942055\\
0.484734734734735	0.14248344783714\\
0.486486486486487	0.139946250919831\\
0.488238238238238	0.136971007424354\\
0.48998998998999	0.133574100246837\\
0.491741741741742	0.129771906545313\\
0.493493493493493	0.125580778595423\\
0.495245245245245	0.121017025380408\\
0.496996996996997	0.11609689491421\\
0.498748748748749	0.110836557295217\\
0.500500500500501	0.105252088487107\\
0.502252252252252	0.0993594548220569\\
0.504004004004004	0.0931744982205686\\
0.505755755755756	0.0867129221212148\\
0.507507507507508	0.0799902781126213\\
0.509259259259259	0.073021953259191\\
0.511011011011011	0.0658231581112526\\
0.512762762762763	0.0584089153895457\\
0.514514514514514	0.0507940493333022\\
0.516266266266266	0.0429931757005392\\
0.518018018018018	0.035020692408526\\
0.51976976976977	0.0268907708019802\\
0.521521521521522	0.0186173475359388\\
0.523273273273273	0.0102141170598995\\
0.525025025025025	0.00169452468939637\\
0.525370851683212       1.330155184910254e-15 \\
0.525505101020204	0.000658873388772821\\
0.526776776776777	0.00692823974914033\\
0.528528528528529	0.0156412477147194\\
0.53028028028028	0.0244318372040326\\
0.532032032032032	0.0332876174745374\\
0.533783783783784	0.0421964732535093\\
0.535535535535536	0.0511465684483151\\
0.537287287287287	0.0601263493732724\\
0.539039039039039	0.06912454750854\\
0.540790790790791	0.0781301818065139\\
0.542542542542543	0.0871325605612377\\
0.544294294294294	0.0961212828562772\\
0.546046046046046	0.105086239606541\\
0.547797797797798	0.114017614209372\\
0.549549549549549	0.122905882820201\\
0.551301301301301	0.131741814267941\\
0.553053053053053	0.140516469625128\\
0.554804804804805	0.149221201447705\\
0.556556556556557	0.157847652699126\\
0.558308308308308	0.166387755373341\\
0.56006006006006	0.174833728830925\\
0.561811811811812	0.183178077862485\\
0.563563563563564	0.191413590493202\\
0.565315315315315	0.199533335542123\\
0.567067067067067	0.207530659949592\\
0.568818818818819	0.215399185885938\\
0.570570570570571	0.223132807654232\\
0.572322322322322	0.230725688399716\\
0.574074074074074	0.238172256638167\\
0.575825825825826	0.245467202615195\\
0.577577577577578	0.250768629864154\\
0.579329329329329	0.243616874059315\\
0.581081081081081	0.236355394698747\\
0.582832832832833	0.228991476755687\\
0.584584584584585	0.221532425482831\\
0.586336336336336	0.213985561590115\\
0.588088088088088	0.206358216448523\\
0.58983983983984	0.198657727324874\\
0.591591591591592	0.190891432652316\\
0.593343343343343	0.183066667341174\\
0.595095095095095	0.175190758134573\\
0.596846846846847	0.16727101901312\\
0.598598598598599	0.159314746652756\\
0.60035035035035	0.151329215939724\\
0.602102102102102	0.143321675546436\\
0.603853853853854	0.135299343571851\\
0.605605605605606	0.127269403249794\\
0.607357357357357	0.119238998728521\\
0.609109109109109	0.111215230924602\\
0.610860860860861	0.103205153454115\\
0.612612612612613	0.0952157686438886\\
0.614364364364364	0.0872540236254442\\
0.616116116116116	0.0793268065140743\\
0.617867867867868	0.0714409426753787\\
0.61961961961962	0.0636031910813703\\
0.621371371371371	0.0558202407581728\\
0.623123123123123	0.0480987073270997\\
0.624874874874875	0.0404451296408486\\
0.626626626626627	0.0328659665163075\\
0.628378378378378	0.0253675935653662\\
0.63013013013013	0.0179563001250069\\
0.631881881881882	0.010638286287749\\
0.633633633633634	0.00341966003343974\\
0.634472453630386      6.661057003897197e-16 \\
0.635385385385385	0.00369356553678591\\
0.636127225445089	0.00667269482184709\\
0.637137137137137	0.0106954748636561\\
0.638888888888889	0.0175802524894582\\
0.640640640640641	0.0243421855138196\\
0.642392392392392	0.0309756659452426\\
0.644144144144144	0.0374751929481693\\
0.645895895895896	0.0438353749854979\\
0.647647647647648	0.0500509318565347\\
0.649399399399399	0.0561166966305182\\
0.651151151151151	0.0620276174759293\\
0.652902902902903	0.0677787593859218\\
0.654654654654655	0.0733653058002788\\
0.656406406406406	0.0787825601244374\\
0.658158158158158	0.0840259471461499\\
0.65990990990991	0.0890910143505273\\
0.661661661661662	0.0939734331341931\\
0.663413413413413	0.0986689999194485\\
0.665165165165165	0.103173637169363\\
0.666916916916917	0.107483394304811\\
0.668668668668669	0.11159444852454\\
0.67042042042042	0.115503105529417\\
0.672172172172172	0.11920580015207\\
0.673923923923924	0.122699096893212\\
0.675675675675676	0.12597969036596\\
0.677427427427427	0.12904440564957\\
0.679179179179179	0.131890198554007\\
0.680930930930931	0.134514155796856\\
0.682682682682683	0.136913495094102\\
0.684434434434434	0.139085565166379\\
0.686186186186186	0.141027845662285\\
0.687937937937938	0.142737947000445\\
0.68968968968969	0.144213610132007\\
0.691441441441441	0.145452706225289\\
0.693193193193193	0.146453236274357\\
0.694944944944945	0.147213330633287\\
0.696696696696697	0.147731248477937\\
0.698448448448448	0.14800537719706\\
0.7002002002002	0.148034231714583\\
0.701951951951952	0.147816453744942\\
0.703703703703704	0.147350810983333\\
0.705455455455456	0.146636196232784\\
0.707207207207207	0.145671626469927\\
0.708958958958959	0.144456241851415\\
0.710710710710711	0.142989304662843\\
0.712462462462462	0.141270198212157\\
0.714214214214214	0.139298425669399\\
0.715965965965966	0.13707360885477\\
0.717717717717718	0.134595486976881\\
0.719469469469469	0.131863915323125\\
0.721221221221221	0.128878863904077\\
0.722972972972973	0.125640416053804\\
0.724724724724725	0.122148766987997\\
0.726476476476476	0.118404222321777\\
0.728228228228228	0.114407196549069\\
0.72997997997998	0.110158211485374\\
0.731731731731732	0.105657894675781\\
0.733483483483483	0.10090697777005\\
0.735235235235235	0.0959062948665521\\
0.736986986986987	0.0906567808268732\\
0.738738738738739	0.085159469562805\\
0.740490490490491	0.0794154922975178\\
0.742242242242242	0.0734260758025938\\
0.743993993993994	0.0671925406126299\\
0.745745745745746	0.0607162992190851\\
0.747497497497497	0.0539988542450215\\
0.749249249249249	0.0470417966023538\\
0.751001001001001	0.0398468036331893\\
0.752752752752753	0.032415637236863\\
0.754504504504504	0.0247501419841631\\
0.756256256256256	0.0168522432202772\\
0.758008008008008	0.00872394515793592\\
0.759701940388078	0.000646773733571377\\
0.75975975975976	0.000367328962215395\\
0.759835685651593       5.550479168425994e-17\\
0.761511511511512	0.00821544917161598\\
0.763263263263263	0.017022159945774\\
0.765015015015015	0.0260505028918379\\
0.766766766766767	0.0352981083054834\\
0.768518518518518	0.0447625391827855\\
0.77027027027027	0.0544412931568372\\
0.772022022022022	0.0643318044334395\\
0.773773773773774	0.0744314457246745\\
0.775525525525526	0.084737530179201\\
0.777277277277277	0.095247313308138\\
0.779029029029029	0.105957994905444\\
0.780780780780781	0.116297626639169\\
0.782532532532533	0.126362425623\\
0.784284284284284	0.13647251491765\\
0.786036036036036	0.146626484263393\\
0.787787787787788	0.156822942961069\\
0.78953953953954	0.167060519611723\\
0.791291291291291	0.177337861849968\\
0.793043043043043	0.18765363607174\\
0.794794794794795	0.198006527157033\\
0.796546546546547	0.208395238188214\\
0.798298298298298	0.218818490164522\\
0.80005005005005	0.229275021713249\\
0.801801801801802	0.239763588798158\\
0.803553553553554	0.250282964425626\\
0.805305305305305	0.260831938349014\\
0.807057057057057	0.271409316771695\\
0.808808808808809	0.250490500489557\\
0.810560560560561	0.224334028019745\\
0.812312312312312	0.198245041284846\\
0.814064064064064	0.172225439868386\\
0.815815815815816	0.146277096731805\\
0.817567567567568	0.120401858827222\\
0.819319319319319	0.0946015476956476\\
0.821071071071071	0.0688779600505066\\
0.822822822822823	0.0432328683462338\\
0.824574574574575	0.0176680213318872\\
0.825788508648042      3.935987569449237e-16 \\
0.825865173034607	0.00111446566076872\\
0.826326326326326	0.00781485541038524\\
0.828078078078078	0.033214058942131\\
0.82982982982983	0.0585279084606716\\
0.831581581581582	0.083754744806544\\
0.833333333333333	0.108892929986351\\
0.835085085085085	0.133940846711031\\
0.836836836836837	0.158896897949541\\
0.838588588588589	0.183759506497931\\
0.84034034034034	0.208527114563789\\
0.842092092092092	0.233198183365998\\
0.843843843843844	0.257771192749732\\
0.845595595595596	0.282244640816601\\
0.847347347347347	0.306617043569866\\
0.849099099099099	0.330886934574592\\
0.850850850850851	0.355052864632643\\
0.852602602602603	0.379113401472308\\
0.854354354354354	0.403067129452521\\
0.856106106106106	0.426912649281381\\
0.857857857857858	0.45064857774891\\
0.85960960960961	0.474273547473787\\
0.861361361361361	0.497786206663882\\
0.863113113113113	0.521185218890423\\
0.864864864864865	0.544469262875498\\
0.866616616616617	0.56763703229275\\
0.868368368368368	0.590687235581001\\
0.87012012012012	0.613618595770515\\
0.871871871871872	0.636429850321761\\
0.873623623623624	0.659119750976317\\
0.875375375375375	0.681687063619689\\
0.877127127127127	0.704130568155838\\
0.878878878878879	0.716684959909798\\
0.880630630630631	0.727552671892303\\
0.882382382382382	0.738409065039922\\
0.884134134134134	0.749253406603876\\
0.885885885885886	0.760084969677347\\
0.887637637637638	0.770903033058549\\
0.889389389389389	0.781706881118104\\
0.891141141141141	0.792495803670713\\
0.892892892892893	0.803269095851003\\
0.894644644644645	0.814026057993572\\
0.896396396396396	0.824765995517066\\
0.898148148148148	0.835488218812312\\
0.8998998998999	0.846192043134377\\
0.901651651651652	0.85687678849852\\
0.903403403403403	0.867541779579947\\
0.905155155155155	0.878186345617307\\
0.906906906906907	0.888809820319858\\
0.908658658658659	0.899411541778208\\
0.91041041041041	0.909990852378605\\
0.912162162162162	0.920547098720647\\
0.913913913913914	0.931079631538376\\
0.915665665665666	0.941587805624664\\
0.917417417417417	0.952070979758825\\
0.919169169169169	0.962528516637361\\
0.920920920920921	0.972959782807809\\
0.922672672672673	0.983364148605552\\
0.924424424424424	0.99374098809358\\
0.926176176176176	1.00408967900509\\
0.927927927927928	1.01440960268888\\
0.92967967967968	1.0247001440574\\
0.931431431431431	1.0349606915375\\
0.933183183183183	1.04519063702372\\
0.934934934934935	1.05538937583404\\
0.936686686686687	1.06555630666805\\
0.938438438438438	1.07569083156755\\
0.94019019019019	1.08579235587932\\
0.941941941941942	1.09586028822022\\
0.943693693693694	1.10589404044433\\
0.945445445445445	1.11589302761225\\
0.947197197197197	1.1258566679624\\
0.948948948948949	1.13578438288426\\
0.950700700700701	1.14567559689354\\
0.952452452452452	1.15552973760914\\
0.954204204204204	1.16534623573188\\
0.955955955955956	1.17512452502502\\
0.957707707707708	1.18486404229636\\
0.959459459459459	1.19456422738192\\
0.961211211211211	1.20422452313125\\
0.962962962962963	1.21384437539417\\
0.964714714714715	1.22342323300893\\
0.966466466466467	1.23296054779184\\
0.968218218218218	1.24245577452807\\
0.96996996996997	1.25190837096394\\
0.971721721721722	1.26131779780027\\
0.973473473473473	1.27068351868697\\
0.975225225225225	1.28000500021885\\
0.976976976976977	1.28928171193238\\
0.978728728728729	1.29851312630359\\
0.980480480480481	1.307698718747\\
0.982232232232232	1.31683796761541\\
0.983983983983984	1.32593035420073\\
0.985735735735736	1.3349753627356\\
0.987487487487487	1.34385446575324\\
0.989239239239239	1.35115069282644\\
0.990990990990991	1.35707630686904\\
0.992742742742743	1.36062882953898\\
0.994494494494494	1.36414649850293\\
0.996246246246246	1.36475585837154\\
0.997997997997998	1.36482688229793\\
0.99974974974975	1.36485596236303\\
1.0015015015015	1.36450842629804\\
1.00325325325325	1.36097637761245\\
1.00500500500501	1.35738451825914\\
1.00675675675676	1.35373390023087\\
1.00850850850851	1.35002557959575\\
1.01026026026026	1.34626061651291\\
1.01201201201201	1.342440075266\\
1.01376376376376	1.33668643745958\\
1.01551551551552	1.32964011513584\\
1.01726726726727	1.32251697632741\\
1.01901901901902	1.31531824780215\\
1.02077077077077	1.30804516121036\\
1.02252252252252	1.30069895327894\\
1.02427427427427	1.29328086603448\\
1.02602602602603	1.28579214705578\\
1.02777777777778	1.27823404975643\\
1.02952952952953	1.27060783369812\\
1.03128128128128	1.26291476493535\\
1.03303303303303	1.25515611639236\\
1.03478478478478	1.24733316827294\\
1.03653653653654	1.23944720850424\\
1.03828828828829	1.23070268637949\\
1.04004004004004	1.22050922294301\\
1.04179179179179	1.21024314418895\\
1.04354354354354	1.1999057978504\\
1.0452952952953	1.18949853477276\\
1.04704704704705	1.17902270932614\\
1.0487987987988	1.1684796798595\\
1.05055055055055	1.15787080919825\\
1.0523023023023	1.14719746518791\\
1.05405405405405	1.1364610212861\\
1.05580580580581	1.12566285720573\\
1.05755755755756	1.11480435961228\\
1.05930930930931	1.10388692287837\\
1.06106106106106	1.09291194989933\\
1.06281281281281	1.0818808529735\\
1.06456456456456	1.07079505475151\\
1.06631631631632	1.05965598925931\\
1.06806806806807	1.04846510299972\\
1.06981981981982	1.03722385613848\\
1.07157157157157	1.02593372378033\\
1.07332332332332	1.01459619734224\\
1.07507507507508	1.00321278603071\\
1.07682682682683	0.991785018431238\\
1.07857857857858	0.980314444218654\\
1.08033033033033	0.968802635997845\\
1.08208208208208	0.95725119128534\\
1.08383383383383	0.945661734643272\\
1.08558558558559	0.934035919978272\\
1.08733733733734	0.9223754330192\\
1.08908908908909	0.910681993988874\\
1.09084084084084	0.898957360486522\\
1.09259259259259	0.887203330599356\\
1.09434434434434	0.875421746263433\\
1.0960960960961	0.863614496896094\\
1.09784784784785	0.85178352332443\\
1.0995995995996	0.839930822036731\\
1.10135135135135	0.828058449786648\\
1.1031031031031	0.816168528582725\\
1.10485485485485	0.804263251099382\\
1.10660660660661	0.792344886549071\\
1.10835835835836	0.780415787059364\\
1.11011011011011	0.768478394603236\\
1.11186186186186	0.756535248535663\\
1.11361361361361	0.744588993795124\\
1.11536536536537	0.732642389834407\\
1.11711711711712	0.720698320351646\\
1.11886886886887	0.708759803899541\\
1.12062062062062	0.696830005458269\\
1.12237237237237	0.684912249065974\\
1.12412412412412	0.673010031609422\\
1.12587587587588	0.661127037886924\\
1.12762762762763	0.649267157065561\\
1.12937937937938	0.637434500665048\\
1.13113113113113	0.625633422211285\\
1.13288288288288	0.613868538713185\\
1.13463463463463	0.602144754126754\\
1.13638638638639	0.590467284979919\\
1.13813813813814	0.578841688339664\\
1.13988988988989	0.567273892308896\\
1.14164164164164	0.555770229242758\\
1.14339339339339	0.544337471871503\\
1.14514514514515	0.532982872507629\\
1.1468968968969	0.521714205495861\\
1.14864864864865	0.510539813033193\\
1.1504004004004	0.49946865443797\\
1.15215215215215	0.488510358877226\\
1.1539039039039	0.477675281464241\\
1.15565565565566	0.466974562505797\\
1.15740740740741	0.456420189502955\\
1.15915915915916	0.446025061279797\\
1.16091091091091	0.435803053321193\\
1.16266266266266	0.425769083031415\\
1.16441441441441	0.415939173169301\\
1.16616616616617	0.406330511163638\\
1.16791791791792	0.39696150135863\\
1.16966966966967	0.38785180648677\\
1.17142142142142	0.379022373828013\\
1.17317317317317	0.370495440621809\\
1.17492492492492	0.362294512407126\\
1.17667667667668	0.354444307160956\\
1.17842842842843	0.346970657511414\\
1.18018018018018	0.339900363079386\\
1.18193193193193	0.333260985352252\\
1.18368368368368	0.327080578635682\\
1.18543543543544	0.321387352781457\\
1.18718718718719	0.316209266717661\\
1.18893893893894	0.311573556370136\\
1.19069069069069	0.307506206240961\\
1.19244244244244	0.304031380343496\\
1.19419419419419	0.301170834757448\\
1.19594594594595	0.298943339892138\\
1.1976976976977	0.297364144620519\\
1.19944944944945	0.296444515796363\\
1.2012012012012	0.296191384583919\\
1.20295295295295	0.296607125290254\\
1.2047047047047	0.297689483398848\\
1.20645645645646	0.299431658285139\\
1.20820820820821	0.301822534131718\\
1.20995995995996	0.304847041490516\\
1.21171171171171	0.308486623210593\\
1.21346346346346	0.312719773034695\\
1.21521521521522	0.317522613407573\\
1.21696696696697	0.322869480658414\\
1.21871871871872	0.328733489976826\\
1.22047047047047	0.335087058512246\\
1.22222222222222	0.341902371488515\\
1.22397397397397	0.349151782591256\\
1.22572572572573	0.356808145455578\\
1.22747747747748	0.364845077522595\\
1.22922922922923	0.373237160744781\\
1.23098098098098	0.381960085671953\\
1.23273273273273	0.3909907465146\\
1.23448448448448	0.400307295076272\\
1.23623623623624	0.409889161191269\\
1.23798798798799	0.419717046692815\\
1.23973973973974	0.429772899128397\\
1.24149149149149	0.440039870552162\\
1.24324324324324	0.450502265841644\\
1.24499499499499	0.461145484160272\\
1.24674674674675	0.471955956447483\\
1.2484984984985	0.482921081177469\\
1.25025025025025	0.494029160087012\\
1.252002002002	0.505269335126961\\
1.25375375375375	0.516631527531259\\
1.25550550550551	0.528106379611\\
1.25725725725726	0.539685199657428\\
1.25900900900901	0.551359910166379\\
1.26076076076076	0.563122999467813\\
1.26251251251251	0.574967476749139\\
1.26426426426426	0.58688683039338\\
1.26601601601602	0.59887498950622\\
1.26776776776777	0.610926288475434\\
1.26951951951952	0.623035434387835\\
1.27127127127127	0.635197477119661\\
1.27302302302302	0.647407781913938\\
1.27477477477477	0.659662004260649\\
1.27652652652653	0.671956066901367\\
1.27827827827828	0.684286138787882\\
1.28003003003003	0.696648615833782\\
1.28178178178178	0.709040103308054\\
1.28353353353353	0.72145739973019\\
1.28528528528529	0.733897482136708\\
1.28703703703704	0.746357492599149\\
1.28878878878879	0.758834725883335\\
1.29054054054054	0.771326618148952\\
1.29229229229229	0.783830736597169\\
1.29404404404404	0.796344769982037\\
1.2957957957958	0.808866519908992\\
1.29754754754755	0.821393892850575\\
1.2992992992993	0.833924892815894\\
1.30105105105105	0.84645761461609\\
1.3028028028028	0.858990237673374\\
1.30455455455455	0.871521020326022\\
1.30630630630631	0.884048294586099\\
1.30805805805806	0.896570461310615\\
1.30980980980981	0.909085985750526\\
1.31156156156156	0.921593393445112\\
1.31331331331331	0.934091266432377\\
1.31506506506507	0.946578239748711\\
1.31681681681682	0.959052998193511\\
1.31856856856857	0.971514273336638\\
1.32032032032032	0.983960840748629\\
1.32207207207207	0.996391517435307\\
1.32382382382382	1.00880515946015\\
1.32557557557558	1.02120065973917\\
1.32732732732733	1.03357694599449\\
1.32907907907908	1.04593297885388\\
1.33083083083083	1.05826775008487\\
1.33258258258258	1.07058028095265\\
1.33433433433433	1.0828696206923\\
1.33608608608609	1.09437102535792\\
1.33783783783784	1.10570202451625\\
1.33958958958959	1.1170440467125\\
1.34134134134134	1.12839545401115\\
1.34309309309309	1.13975465312488\\
1.34484484484484	1.15112009357981\\
1.3465965965966	1.16249026596692\\
1.34834834834835	1.17386370027587\\
1.3501001001001	1.18523896430768\\
1.35185185185185	1.19661466216256\\
1.3536036036036	1.20798943279967\\
1.35535535535536	1.21936194866527\\
1.35710710710711	1.23073091438629\\
1.35885885885886	1.24209506552607\\
1.36061061061061	1.25345316739943\\
1.36236236236236	1.26480401394425\\
1.36411411411411	1.27614642664668\\
1.36586586586587	1.2874792535177\\
1.36761761761762	1.29880136811822\\
1.36936936936937	1.31011166863056\\
1.37112112112112	1.321409076974\\
1.37287287287287	1.33269253796215\\
1.37462462462462	1.34396101850034\\
1.37637637637638	1.35521350682069\\
1.37812812812813	1.35211900812944\\
1.37987987987988	1.34314135727785\\
1.38163163163163	1.33417564428408\\
1.38338338338338	1.32522252950903\\
1.38513513513514	1.31628266470194\\
1.38688688688689	1.3073566930022\\
1.38863863863864	1.29844524894249\\
1.39039039039039	1.28954895845353\\
1.39214214214214	1.2806684388702\\
1.39389389389389	1.27180429893905\\
1.39564564564565	1.26295713882736\\
1.3973973973974	1.25412755013341\\
1.39914914914915	1.24531611589825\\
1.4009009009009	1.23652341061879\\
1.40265265265265	1.22775000026215\\
1.4044044044044	1.21899644228147\\
1.40615615615616	1.21026328563286\\
1.40790790790791	1.20155107079372\\
1.40965965965966	1.19286032978224\\
1.41141141141141	1.18419158617824\\
1.41316316316316	1.17554535514511\\
1.41491491491491	1.16692214345305\\
1.41666666666667	1.15832244950336\\
1.41841841841842	1.14974676335402\\
1.42017017017017	1.14119556674632\\
1.42192192192192	1.13266933313264\\
1.42367367367367	1.1241685277053\\
1.42542542542543	1.11569360742654\\
1.42717717717718	1.10724502105948\\
1.42892892892893	1.09882320920022\\
1.43068068068068	1.09042860431082\\
1.43243243243243	1.08206163075345\\
1.43418418418418	1.07372270482536\\
1.43593593593594	1.0654122347949\\
1.43768768768769	1.05713062093848\\
1.43943943943944	1.04887825557838\\
1.44119119119119	1.04065552312157\\
1.44294294294294	1.03246280009932\\
1.44469469469469	1.0243004552077\\
1.44644644644645	1.01616884934897\\
1.4481981981982	1.00806833567368\\
1.44994994994995	0.999999259623754\\
1.4517017017017	0.991961958976158\\
1.45345345345345	0.983956763887495\\
1.45520520520521	0.975983996939267\\
1.45695695695696	0.968043973183892\\
1.45870870870871	0.960137000191424\\
1.46046046046046	0.952263378096978\\
1.46221221221221	0.944423399648811\\
1.46396396396396	0.936617350257079\\
1.46571571571572	0.928845508043212\\
1.46746746746747	0.921108143889923\\
1.46921921921922	0.913405521491816\\
1.47097097097097	0.905737897406563\\
1.47272272272272	0.898105521106673\\
1.47447447447447	0.890508635031771\\
1.47622622622623	0.882947474641457\\
1.47797797797798	0.875422268468624\\
1.47972972972973	0.867933238173309\\
1.48148148148148	0.860480598597013\\
1.48323323323323	0.853064557817466\\
1.48498498498498	0.845685317203859\\
1.48673673673674	0.838343071472481\\
1.48848848848849	0.831038008742797\\
1.49024024024024	0.82377031059387\\
1.49199199199199	0.816540152121216\\
1.49374374374374	0.809347701993979\\
1.4954954954955	0.802193122512472\\
1.49724724724725	0.795076569666037\\
1.498998998999	0.787998193191226\\
1.50075075075075	0.780958136630261\\
1.5025025025025	0.773956537389807\\
1.50425425425425	0.766993526799981\\
1.50600600600601	0.760069230173627\\
1.50775775775776	0.753183766865826\\
1.50950950950951	0.746337250333619\\
1.51126126126126	0.739529788195954\\
1.51301301301301	0.732761482293799\\
1.51476476476476	0.726032428750459\\
1.51651651651652	0.719342718032035\\
1.51826826826827	0.712692435008043\\
1.52002002002002	0.70488666727174\\
1.52177177177177	0.692263542304105\\
1.52352352352352	0.679600608520448\\
1.52527527527528	0.666898328115953\\
1.52702702702703	0.654157164260319\\
1.52877877877878	0.641377581073485\\
1.53053053053053	0.628560043601351\\
1.53228228228228	0.615705017791533\\
1.53403403403403	0.602812970469103\\
1.53578578578579	0.589884369312369\\
1.53753753753754	0.576919682828661\\
1.53928928928929	0.563919380330133\\
1.54104104104104	0.550883931909578\\
1.54279279279279	0.537813808416283\\
1.54454454454454	0.524709481431875\\
1.5462962962963	0.511571423246221\\
1.54804804804805	0.498400106833331\\
1.5497997997998	0.485196005827295\\
1.55155155155155	0.471959594498247\\
1.5533033033033	0.458691347728345\\
1.55505505505506	0.445391740987805\\
1.55680680680681	0.432061250310946\\
1.55855855855856	0.418700352272264\\
1.56031031031031	0.405309523962561\\
1.56206206206206	0.391889242965087\\
1.56381381381381	0.378439987331729\\
1.56556556556557	0.364962235559243\\
1.56731731731732	0.351456466565498\\
1.56906906906907	0.337923159665799\\
1.57082082082082	0.32436279454922\\
1.57257257257257	0.31077585125499\\
1.57432432432432	0.297162810148924\\
1.57607607607608	0.283524151899909\\
1.57782782782783	0.269860357456406\\
1.57957957957958	0.256171908023037\\
1.58133133133133	0.242459285037189\\
1.58308308308308	0.228722970145685\\
1.58483483483483	0.214963445181515\\
1.58658658658659	0.201181192140587\\
1.58833833833834	0.187376693158572\\
1.59009009009009	0.173550430487765\\
1.59184184184184	0.159702886474034\\
1.59359359359359	0.1458345435338\\
1.59534534534535	0.131945884131111\\
1.5970970970971	0.118037390754727\\
1.59884884884885	0.104109545895303\\
1.6006006006006	0.0901628320226225\\
1.60235235235235	0.0761977315628963\\
1.6041041041041	0.0622147268761181\\
1.60585585585586	0.0482143002334871\\
1.60760760760761	0.0341969337949097\\
1.60935935935936	0.0201631095865493\\
1.61111111111111	0.00611330947846562\\
1.61177235447089	0.000805800037023111\\
1.611872722335326      1.837400390522516e-15 \\
1.61286286286286	0.00795198483770414\\
1.61461461461461	0.0220322918709506\\
1.61636636636637	0.0361271303530902\\
1.61811811811812	0.050236019260805\\
1.61986986986987	0.0643584778376925\\
1.62162162162162	0.078494025616191\\
1.62337337337337	0.0926421824394281\\
1.62512512512513	0.106802468483026\\
1.62687687687688	0.120974404276793\\
1.62862862862863	0.135157510726349\\
1.63038038038038	0.149351309134691\\
1.63213213213213	0.163555321223623\\
1.63388388388388	0.177769069155177\\
1.63563563563564	0.191992075552891\\
1.63738738738739	0.206223863523019\\
1.63913913913914	0.220463956675678\\
1.64089089089089	0.234711879145884\\
1.64264264264264	0.248967155614508\\
1.64439439439439	0.263229311329147\\
1.64614614614615	0.277497872124894\\
1.6478978978979	0.29177236444504\\
1.64964964964965	0.306052315361677\\
1.6514014014014	0.320337252596181\\
1.65315315315315	0.318436115435179\\
1.6549049049049	0.314763228598621\\
1.65665665665666	0.311123881680346\\
1.65840840840841	0.307517900807509\\
1.66016016016016	0.30394511095096\\
1.66191191191191	0.300405335966345\\
1.66366366366366	0.296898398634765\\
1.66541541541542	0.293424120702996\\
1.66716716716717	0.289982322923269\\
1.66891891891892	0.286572825092606\\
1.67067067067067	0.283195446091721\\
1.67242242242242	0.27985000392347\\
1.67417417417417	0.276536315750871\\
1.67592592592593	0.273254197934663\\
1.67767767767768	0.27000346607044\\
1.67942942942943	0.266783935025326\\
1.68118118118118	0.263595418974221\\
1.68293293293293	0.260437731435598\\
1.68468468468468	0.257310685306847\\
1.68643643643644	0.254214092899191\\
1.68818818818819	0.251147765972158\\
1.68993993993994	0.248111515767596\\
1.69169169169169	0.245105153043271\\
1.69344344344344	0.242128488105995\\
1.6951951951952	0.239181330844347\\
1.69694694694695	0.236263490760913\\
1.6986986986987	0.233374777004137\\
1.70045045045045	0.230514998399696\\
1.7022022022022	0.227683963481451\\
1.70395395395395	0.224881480521963\\
1.70570570570571	0.222107357562583\\
1.70745745745746	0.219361402443085\\
1.70920920920921	0.216643422830899\\
1.71096096096096	0.213953226249895\\
1.71271271271271	0.211290620108727\\
1.71446446446446	0.208655411728784\\
1.71621621621622	0.206047408371679\\
1.71796796796797	0.20346641726634\\
1.71971971971972	0.200912245635663\\
1.72147147147147	0.198384700722751\\
1.72322322322322	0.195883589816741\\
1.72497497497497	0.193408720278193\\
1.72672672672673	0.190959899564093\\
1.72847847847848	0.188536935252419\\
1.73023023023023	0.186139635066304\\
1.73198198198198	0.183767806897802\\
1.73373373373373	0.181421258831226\\
1.73548548548549	0.179099799166108\\
1.73723723723724	0.176803236439721\\
1.73898898898899	0.17453137944925\\
1.74074074074074	0.172284037273515\\
1.74249249249249	0.170061019294335\\
1.74424424424424	0.167862135217492\\
1.745995995996	0.165687195093285\\
1.74774774774775	0.163536009336731\\
1.7494994994995	0.161408388747352\\
1.75125125125125	0.159304144528597\\
1.753003003003	0.15722308830687\\
1.75475475475475	0.1551650321502\\
1.75650650650651	0.153129788586526\\
1.75825825825826	0.151117170621604\\
1.76001001001001	0.14912699175656\\
1.76176176176176	0.147159066005071\\
1.76351351351351	0.145213207910179\\
1.76526526526527	0.143289232560757\\
1.76701701701702	0.141386955607599\\
1.76876876876877	0.139506193279181\\
1.77052052052052	0.137646762397046\\
1.77227227227227	0.135808480390858\\
1.77402402402402	0.133991165313109\\
1.77577577577578	0.132194635853471\\
1.77752752752753	0.130418711352826\\
1.77927927927928	0.128663211816948\\
1.78103103103103	0.126927957929864\\
1.78278278278278	0.125212771066874\\
1.78453453453453	0.123517473307241\\
1.78628628628629	0.121841887446582\\
1.78803803803804	0.120185837008911\\
1.78978978978979	0.118549146258374\\
1.79154154154154	0.116931640210683\\
1.79329329329329	0.115333144644217\\
1.79504504504505	0.113753486110836\\
1.7967967967968	0.112192491946376\\
1.79854854854855	0.110649990280851\\
1.8003003003003	0.109125810048356\\
1.80205205205205	0.107619780996675\\
1.8038038038038	0.106131733696586\\
1.80555555555556	0.104661499550915\\
1.80730730730731	0.103208910803244\\
1.80905905905906	0.101773800546402\\
1.81081081081081	0.100356002730635\\
1.81256256256256	0.0989553521715129\\
1.81431431431431	0.097571684557573\\
1.81606606606607	0.0962048364576786\\
1.81781781781782	0.0948546453281327\\
1.81956956956957	0.0935209495195078\\
1.82132132132132	0.092203588283233\\
1.82307307307307	0.0909024017779163\\
1.82482482482482	0.0896172310754293\\
1.82657657657658	0.0883479181667147\\
1.82832832832833	0.0870943059673785\\
1.83008008008008	0.0858562383230232\\
1.83183183183183	0.0846335600143436\\
1.83358358358358	0.0834261167619877\\
1.83533533533534	0.0822337552311847\\
1.83708708708709	0.0810563230361511\\
1.83883883883884	0.0798936687442462\\
1.84059059059059	0.0787456418799385\\
1.84234234234234	0.0776120929285229\\
1.84409409409409	0.0764928733396381\\
1.84584584584585	0.0753878355305616\\
1.8475975975976	0.0742968328892965\\
1.84934934934935	0.0732197197774576\\
1.8511011011011	0.0721563515329345\\
1.85285285285285	0.071106584472384\\
1.8546046046046	0.070070275893484\\
1.85635635635636	0.0690472840770308\\
1.85810810810811	0.0680374682888243\\
1.85985985985986	0.0670406887813649\\
1.86161161161161	0.0660568067953668\\
1.86336336336336	0.0650856845610946\\
1.86511511511512	0.0641271852995096\\
1.86686686686687	0.0631811732232434\\
1.86861861861862	0.0622475135374034\\
1.87037037037037	0.0613260724401961\\
1.87212212212212	0.0604167171233926\\
1.87387387387387	0.0595193157726193\\
1.87562562562563	0.0586337375675022\\
1.87737737737738	0.0577598526816252\\
1.87912912912913	0.0568975322823627\\
1.88088088088088	0.0560466485305383\\
1.88263263263263	0.0552070745799341\\
1.88438438438438	0.0543786845766634\\
1.88613613613614	0.0535613536583846\\
1.88788788788789	0.0527549579533826\\
1.88963963963964	0.0519593745795064\\
1.89139139139139	0.0511744816429646\\
1.89314314314314	0.0504001582370001\\
1.89489489489489	0.0496362844404193\\
1.89664664664665	0.0488827413159965\\
1.8983983983984	0.04813941090876\\
1.90015015015015	0.0474061762441391\\
1.9019019019019	0.0466829213260058\\
1.90365365365365	0.0459695311345859\\
1.90540540540541	0.0452658916242608\\
1.90715715715716	0.0445718897212539\\
1.90890890890891	0.0438874133212012\\
1.91066066066066	0.0432123512866252\\
1.91241241241241	0.0425465934442893\\
1.91416416416416	0.0418900305824555\\
1.91591591591592	0.0412425544480416\\
1.91766766766767	0.0406040577436768\\
1.91941941941942	0.0399744341246611\\
1.92117117117117	0.0393535781958285\\
1.92292292292292	0.0387413855083259\\
1.92467467467467	0.0381377525562911\\
1.92642642642643	0.0375425767734556\\
1.92817817817818	0.0369557565296482\\
1.92992992992993	0.0363771911272314\\
1.93168168168168	0.0358067807974443\\
1.93343343343343	0.0352444266966741\\
1.93518518518519	0.0346900309026425\\
1.93693693693694	0.0341434964105351\\
1.93868868868869	0.0336047271290364\\
1.94044044044044	0.0330736278763156\\
1.94219219219219	0.0325501043759229\\
1.94394394394394	0.0320340632526402\\
1.9456956956957	0.0315254120282555\\
1.94744744744745	0.0310240591172767\\
1.9491991991992	0.0305299138225891\\
1.95095095095095	0.0300428863310495\\
1.9527027027027	0.0295628877090277\\
1.95445445445445	0.0290898298978913\\
1.95620620620621	0.0286236257094405\\
1.95795795795796	0.0281641888212877\\
1.95970970970971	0.0277114337721921\\
1.96146146146146	0.0272652759573436\\
1.96321321321321	0.0268256316236045\\
1.96496496496496	0.026392417864706\\
1.96671671671672	0.0259655526163988\\
1.96846846846847	0.0255449546515698\\
1.97022022022022	0.0251305435753177\\
1.97197197197197	0.0247222398199861\\
1.97372372372372	0.0243199646401693\\
1.97547547547548	0.0239236401076775\\
1.97722722722723	0.0235331891064751\\
1.97897897897898	0.0231485353275827\\
1.98073073073073	0.0227696032639536\\
1.98248248248248	0.0223963182053195\\
1.98423423423423	0.022028606233012\\
1.98598598598599	0.0216663942147589\\
1.98773773773774	0.0213096097994564\\
1.98948948948949	0.0209581814119159\\
1.99124124124124	0.0206120382475984\\
1.99299299299299	0.0202711102673183\\
1.99474474474474	0.0199353281919393\\
1.9964964964965	0.0196046234970469\\
1.99824824824825	0.0192789284076075\\
2	0.0189581758926142\\
};
\addplot [color=mycolor2,forget plot,thick]
  table[row sep=crcr]{%
0.25	2.28322322502491\\
0.251751751751752	2.287758721002\\
0.253503503503503	2.29096105874455\\
0.255255255255255	2.29493444941485\\
0.257007007007007	2.29811636825088\\
0.258758758758759	2.30015929709511\\
0.26051051051051	2.30110413464963\\
0.262262262262262	2.30118070747248\\
0.264014014014014	2.30284383579622\\
0.265765765765766	2.30353632598716\\
0.267517517517518	2.30329400968491\\
0.269269269269269	2.30284487987004\\
0.271021021021021	2.30368408147726\\
0.272772772772773	2.30363266707541\\
0.274524524524525	2.30283390998915\\
0.276276276276276	2.30384576782257\\
0.278028028028028	2.30393876163849\\
0.27977977977978	2.30393063227317\\
0.281531531531532	2.3047741023775\\
0.283283283283283	2.30461257949093\\
0.285035035035035	2.30561717578158\\
0.286786786786787	2.30565355590408\\
0.288538538538539	2.30629136097823\\
0.29029029029029	2.30600586808993\\
0.292042042042042	2.30611887538599\\
0.293793793793794	2.30541683691236\\
0.295545545545546	2.30406935280915\\
0.297297297297297	2.30227333306549\\
0.299049049049049	2.2995258970556\\
0.300800800800801	2.29573566770832\\
0.302552552552553	2.29077580321256\\
0.304304304304304	2.28410629594732\\
0.306056056056056	2.27557400057281\\
0.307807807807808	2.26521877163393\\
0.30955955955956	2.2530830154026\\
0.311311311311311	2.23921149838394\\
0.313063063063063	2.22365115904601\\
0.314814814814815	2.20645092320911\\
0.316566566566567	2.18766152347235\\
0.318318318318318	2.16733532300072\\
0.32007007007007	2.14552614394557\\
0.321821821821822	2.12228910072481\\
0.323573573573574	2.09768043834659\\
0.325325325325325	2.07204710625745\\
0.327077077077077	2.04656947835651\\
0.328828828828829	2.0221336202741\\
0.330580580580581	1.99953651883501\\
0.332332332332332	1.97976247989074\\
0.334084084084084	1.96394791464828\\
0.335835835835836	1.9525072424155\\
0.337587587587588	1.94646667865117\\
0.339339339339339	1.94586276583622\\
0.341091091091091	1.95053120350241\\
0.342842842842843	1.96015696404761\\
0.344594594594595	1.97401601682046\\
0.346346346346346	1.99102190506683\\
0.348098098098098	2.01043565830249\\
0.34984984984985	2.03146806415536\\
0.351601601601602	2.05332115943481\\
0.353353353353353	2.07630729095903\\
0.355105105105105	2.09913714692681\\
0.356856856856857	2.1223132784097\\
0.358608608608609	2.14474262967259\\
0.36036036036036	2.16768891252836\\
0.362112112112112	2.18985466885046\\
0.363863863863864	2.21122566361989\\
0.365615615615616	2.23267120160506\\
0.367367367367367	2.25349772322534\\
0.369119119119119	2.27351501831952\\
0.370870870870871	2.29272354694855\\
0.372622622622623	2.31176616579088\\
0.374374374374374	2.33029503144785\\
0.376126126126126	2.34802377253976\\
0.377877877877878	2.36495458797615\\
0.37962962962963	2.38108997247308\\
0.381381381381381	2.39724435267188\\
0.383133133133133	2.41270339201038\\
0.384884884884885	2.4273853277415\\
0.386636636636637	2.44129254443725\\
0.388388388388388	2.45450131265131\\
0.39014014014014	2.46778603374848\\
0.391891891891892	2.48031445948263\\
0.393643643643644	2.49208809966891\\
0.395395395395395	2.50310866451135\\
0.397147147147147	2.51398377880071\\
0.398898898898899	2.52446404652302\\
0.400650650650651	2.53420345353923\\
0.402402402402402	2.54320276765171\\
0.404154154154154	2.55215125940818\\
0.405905905905906	2.56066183577599\\
0.407657657657658	2.5684375027245\\
0.409409409409409	2.57573486059104\\
0.411161161161161	2.58304410753682\\
0.412912912912913	2.5896173977544\\
0.414664664664665	2.59570589872787\\
0.416416416416416	2.60180952666774\\
0.418168168168168	2.60717066665143\\
0.41991991991992	2.61240557006205\\
0.421671671671672	2.61726621925173\\
0.423423423423423	2.62168039106017\\
0.425175175175175	2.62599661493626\\
0.426926926926927	2.62981984596412\\
0.428678678678679	2.63352944862951\\
0.43043043043043	2.63691439688033\\
0.432182182182182	2.63993936225296\\
0.433933933933934	2.6429591599002\\
0.435685685685686	2.64566109384599\\
0.437437437437437	2.64814036560417\\
0.439189189189189	2.6504444741259\\
0.440940940940941	2.65257383532078\\
0.442692692692693	2.65454648042466\\
0.444444444444444	2.65638363147513\\
0.446196196196196	2.65773871933136\\
0.447947947947948	2.65820494316922\\
0.4496996996997	2.65778940601623\\
0.451451451451451	2.65650113060304\\
0.453203203203203	2.65435025663357\\
0.454954954954955	2.65134800201213\\
0.456706706706707	2.64750662539869\\
0.458458458458458	2.64283939009351\\
0.46021021021021	2.63736052925041\\
0.461961961961962	2.63108521241626\\
0.463713713713714	2.62402951339219\\
0.465465465465465	2.61621037940972\\
0.467217217217217	2.60764560161258\\
0.468968968968969	2.59835378683207\\
0.470720720720721	2.58835433064054\\
0.472472472472472	2.57766739166395\\
0.474224224224224	2.56631386713041\\
0.475975975975976	2.55431536962686\\
0.477727727727728	2.54169420503099\\
0.479479479479479	2.5284733515795\\
0.481231231231231	2.51467644002742\\
0.482982982982983	2.50032773484587\\
0.484734734734735	2.48545211639743\\
0.486486486486487	2.47007506401961\\
0.488238238238238	2.45422263993646\\
0.48998998998999	2.43792147390795\\
0.491741741741742	2.42119874851411\\
0.493493493493493	2.40408218495813\\
0.495245245245245	2.38660002925793\\
0.496996996996997	2.36878103868019\\
0.498748748748749	2.35065446825384\\
0.500500500500501	2.35436317441099\\
0.502252252252252	2.38225270930532\\
0.504004004004004	2.40949889502875\\
0.505755755755756	2.43609862718837\\
0.507507507507508	2.46204903740487\\
0.509259259259259	2.48734749372404\\
0.511011011011011	2.51199160085362\\
0.512762762762763	2.53597920022184\\
0.514514514514514	2.55930836985462\\
0.516266266266266	2.58197742406935\\
0.518018018018018	2.60398491298378\\
0.51976976976977	2.62532962183935\\
0.521521521521522	2.64601057013881\\
0.523273273273273	2.66602701059879\\
0.525025025025025	2.68537842791842\\
0.526776776776777	2.70406453736559\\
0.528528528528529	2.72208528318325\\
0.53028028028028	2.73944083681827\\
0.532032032032032	2.75613159497601\\
0.533783783783784	2.77215817750425\\
0.535535535535536	2.78752142511015\\
0.537287287287287	2.80222239691474\\
0.539039039039039	2.81626236784932\\
0.540790790790791	2.82964282589879\\
0.542542542542543	2.84236546919674\\
0.544294294294294	2.85443220297796\\
0.546046046046046	2.86584513639363\\
0.547797797797798	2.87660657919505\\
0.549549549549549	2.88671903829167\\
0.551301301301301	2.89618521418945\\
0.553053053053053	2.90500799731564\\
0.554804804804805	2.91319046423609\\
0.556556556556557	2.9207358737714\\
0.558308308308308	2.9276476630181\\
0.56006006006006	2.93392944328123\\
0.561811811811812	2.93958499592467\\
0.563563563563564	2.94461826814533\\
0.565315315315315	2.94903336867775\\
0.567067067067067	2.95283456343519\\
0.568818818818819	2.95602627109345\\
0.570570570570571	2.95861305862355\\
0.572322322322322	2.96059963677943\\
0.574074074074074	2.96199085554652\\
0.575825825825826	2.96279169955719\\
0.577577577577578	2.96300728347882\\
0.579329329329329	2.96264284738027\\
0.581081081081081	2.96170375208212\\
0.582832832832833	2.96019547449641\\
0.584584584584585	2.958123602961\\
0.586336336336336	2.95549383257382\\
0.588088088088088	2.95231196053204\\
0.58983983983984	2.94858388148111\\
0.591591591591592	2.94431558287842\\
0.593343343343343	2.9395131403761\\
0.595095095095095	2.93418271322765\\
0.596846846846847	2.92833053972246\\
0.598598598598599	2.92196293265252\\
0.60035035035035	2.9150862748153\\
0.602102102102102	2.9077070145566\\
0.603853853853854	2.89983166135709\\
0.605605605605606	2.89146678146601\\
0.607357357357357	2.88261899358549\\
0.609109109109109	2.87329496460858\\
0.610860860860861	2.86350140541404\\
0.612612612612613	2.85324506672096\\
0.614364364364364	2.84253273500569\\
0.616116116116116	2.83137122848378\\
0.617867867867868	2.81976739315942\\
0.61961961961962	2.8077280989445\\
0.621371371371371	2.79526023584955\\
0.623123123123123	2.78237071024846\\
0.624874874874875	2.76906644121879\\
0.626626626626627	2.7553543569595\\
0.628378378378378	2.74124139128744\\
0.63013013013013	2.72673448021416\\
0.631881881881882	2.7118405586043\\
0.633633633633634	2.69656655691663\\
0.635385385385385	2.6809193980288\\
0.637137137137137	2.66490599414673\\
0.638888888888889	2.64853324379931\\
0.640640640640641	2.63180802891912\\
0.642392392392392	2.61473721200972\\
0.644144144144144	2.59732763339977\\
0.645895895895896	2.57958610858453\\
0.647647647647648	2.56151942565472\\
0.649399399399399	2.5431343428129\\
0.651151151151151	2.52443758597745\\
0.652902902902903	2.50543584647381\\
0.654654654654655	2.48613577881312\\
0.656406406406406	2.46654399855757\\
0.658158158158158	2.44666708027245\\
0.65990990990991	2.42651155556416\\
0.661661661661662	2.40608391120373\\
0.663413413413413	2.38539058733535\\
0.665165165165165	2.3644379757689\\
0.666916916916917	2.34323241835607\\
0.668668668668669	2.35321490200302\\
0.67042042042042	2.36669101644093\\
0.672172172172172	2.37993005133687\\
0.673923923923924	2.39292335594061\\
0.675675675675676	2.40566274321398\\
0.677427427427427	2.41814047659246\\
0.679179179179179	2.4303492570368\\
0.680930930930931	2.44228221038953\\
0.682682682682683	2.45393287504687\\
0.684434434434434	2.46529518995322\\
0.686186186186186	2.47636348292203\\
0.687937937937938	2.48713245928478\\
0.68968968968969	2.49759719086715\\
0.691441441441441	2.50775310528993\\
0.693193193193193	2.51759597559057\\
0.694944944944945	2.52712191016\\
0.696696696696697	2.53632734298859\\
0.698448448448448	2.54520902421379\\
0.7002002002002	2.55376401096206\\
0.701951951951952	2.56198965847654\\
0.703703703703704	2.56988361152208\\
0.705455455455456	2.5774437960588\\
0.707207207207207	2.58466841117509\\
0.708958958958959	2.59155592127136\\
0.710710710710711	2.59810504848529\\
0.712462462462462	2.60431476534989\\
0.714214214214214	2.61018428767546\\
0.715965965965966	2.61571306764706\\
0.717717717717718	2.62090078712887\\
0.719469469469469	2.62574735116741\\
0.721221221221221	2.63025288168559\\
0.722972972972973	2.63441771136002\\
0.724724724724725	2.63824237767402\\
0.726476476476476	2.6417276171393\\
0.728228228228228	2.64487435967936\\
0.72997997997998	2.64768372316802\\
0.731731731731732	2.65015700811684\\
0.733483483483483	2.65229569250524\\
0.735235235235235	2.6541014267476\\
0.736986986986987	2.65557602879189\\
0.738738738738739	2.65672147934439\\
0.740490490490491	2.65753991721567\\
0.742242242242242	2.65803363478285\\
0.743993993993994	2.65820507356379\\
0.745745745745746	2.65805681989865\\
0.747497497497497	2.65759160073496\\
0.749249249249249	2.65681227951204\\
0.751001001001001	2.65577851977835\\
0.752752752752753	2.65459613536769\\
0.754504504504504	2.65355086655855\\
0.756256256256256	2.65221188096346\\
0.758008008008008	2.65099217260209\\
0.75975975975976	2.64986534156287\\
0.761511511511512	2.64846278975613\\
0.763263263263263	2.64678778780029\\
0.765015015015015	2.64524658670557\\
0.766766766766767	2.64407645385616\\
0.768518518518518	2.64265241040818\\
0.77027027027027	2.64097762419796\\
0.772022022022022	2.63905532887903\\
0.773773773773774	2.63688882093926\\
0.775525525525526	2.63485179133626\\
0.777277277277277	2.63342746858623\\
0.779029029029029	2.63177517716221\\
0.780780780780781	2.62989787650999\\
0.782532532532533	2.62779856644673\\
0.784284284284284	2.62548028468424\\
0.786036036036036	2.62294610440464\\
0.787787787787788	2.62019913188715\\
0.78953953953954	2.61724250418497\\
0.791291291291291	2.61480441456886\\
0.793043043043043	2.6127438204712\\
0.794794794794795	2.61048417675534\\
0.796546546546547	2.60802808858551\\
0.798298298298298	2.60537817658889\\
0.80005005005005	2.60253707508638\\
0.801801801801802	2.59950743036832\\
0.803553553553554	2.59629189901422\\
0.805305305305305	2.59289314625561\\
0.807057057057057	2.58931384438133\\
0.808808808808809	2.5855566711844\\
0.810560560560561	2.58162430844979\\
0.812312312312312	2.57751944048235\\
0.814064064064064	2.57430464053257\\
0.815815815815816	2.5711239391588\\
0.817567567567568	2.56777317548632\\
0.819319319319319	2.56425444250271\\
0.821071071071071	2.56056983094036\\
0.822822822822823	2.55672142832383\\
0.824574574574575	2.55271131805046\\
0.826326326326326	2.54854157850383\\
0.828078078078078	2.54421428219905\\
0.82982982982983	2.53973149495953\\
0.831581581581582	2.53509527512439\\
0.833333333333333	2.53030767278591\\
0.835085085085085	2.52537072905645\\
0.836836836836837	2.52028647536419\\
0.838588588588589	2.51505693277716\\
0.84034034034034	2.50968411135481\\
0.842092092092092	2.50417000952681\\
0.843843843843844	2.49851661349832\\
0.845595595595596	2.49272589668122\\
0.847347347347347	2.48767362387672\\
0.849099099099099	2.4826959012289\\
0.850850850850851	2.47757611955589\\
0.852602602602603	2.47231583505978\\
0.854354354354354	2.46691659686438\\
0.856106106106106	2.46137994677014\\
0.857857857857858	2.45570741902608\\
0.85960960960961	2.44990054011812\\
0.861361361361361	2.44396082857335\\
0.863113113113113	2.43788979477983\\
0.864864864864865	2.4316889408212\\
0.866616616616617	2.42535976032596\\
0.868368368368368	2.41890373833063\\
0.87012012012012	2.41232235115666\\
0.871871871871872	2.40561706630038\\
0.873623623623624	2.39878934233579\\
0.875375375375375	2.39184062882965\\
0.877127127127127	2.3847723662685\\
0.878878878878879	2.37758598599731\\
0.880630630630631	2.37028291016923\\
0.882382382382382	2.36286455170622\\
0.884134134134134	2.3553323142702\\
0.885885885885886	2.34768759224419\\
0.887637637637638	2.33993177072347\\
0.889389389389389	2.332066225516\\
0.891141141141141	2.32409232315226\\
0.892892892892893	2.31605128883754\\
0.894644644644645	2.30881406197361\\
0.896396396396396	2.30146586433291\\
0.898148148148148	2.29400804940538\\
0.8998998998999	2.28644197242188\\
0.901651651651652	2.27876899047065\\
0.903403403403403	2.2709904626185\\
0.905155155155155	2.26310775003668\\
0.906906906906907	2.25512221613131\\
0.908658658658659	2.24703522667822\\
0.91041041041041	2.23884814996223\\
0.912162162162162	2.23056235692073\\
0.913913913913914	2.2221792212915\\
0.915665665665666	2.21370011976479\\
0.917417417417417	2.20512643213959\\
0.919169169169169	2.19645954148406\\
0.920920920920921	2.1877008343002\\
0.922672672672673	2.17885170069265\\
0.924424424424424	2.16991353454171\\
0.926176176176176	2.16088773368062\\
0.927927927927928	2.15177570007715\\
0.92967967967968	2.14257884001947\\
0.931431431431431	2.13329856430649\\
0.933183183183183	2.12440676070867\\
0.934934934934935	2.11627886893319\\
0.936686686686687	2.10807976501659\\
0.938438438438438	2.09981118703701\\
0.94019019019019	2.0914748878017\\
0.941941941941942	2.08307263502131\\
0.943693693693694	2.07460621148353\\
0.945445445445445	2.06607741522582\\
0.947197197197197	2.05748805970726\\
0.948948948948949	2.04883997397925\\
0.950700700700701	2.04013500285493\\
0.952452452452452	2.03137500707714\\
0.954204204204204	2.02337834095917\\
0.955955955955956	2.01649100006568\\
0.957707707707708	2.00957271231158\\
0.959459459459459	2.00262561054609\\
0.961211211211211	1.99565184383275\\
0.962962962962963	1.98865357722229\\
0.964714714714715	1.98163299150502\\
0.966466466466467	1.97508142011319\\
0.968218218218218	1.97056750817423\\
0.96996996996997	1.96605571281211\\
0.971721721721722	1.96154806009865\\
0.973473473473473	1.95704657874079\\
0.975225225225225	1.9525532993024\\
0.976976976976977	1.95014693546115\\
0.978728728728729	1.94855510235206\\
0.980480480480481	1.94698408597058\\
0.982232232232232	1.94543522769592\\
0.983983983983984	1.94390985619304\\
0.985735735735736	1.94511196824749\\
0.987487487487487	1.94653997462841\\
0.989239239239239	1.94798488237678\\
0.990990990990991	1.94944706559136\\
0.992742742742743	1.95188447768383\\
0.994494494494494	1.95603655897757\\
0.996246246246246	1.96018082336568\\
0.997997997997998	1.96431683179423\\
0.99974974974975	1.96844414854859\\
1.0015015015015	1.97435013019873\\
1.00325325325325	1.98062354252205\\
1.00500500500501	1.98685037411278\\
1.00675675675676	1.99302978964466\\
1.00850850850851	1.99955469063493\\
1.01026026026026	2.00723405593928\\
1.01201201201201	2.01482528118297\\
1.01376376376376	2.02232751168198\\
1.01551551551552	2.02973992433351\\
1.01726726726727	2.03784163845198\\
1.01901901901902	2.04606316205518\\
1.02077077077077	2.05416003374565\\
1.02252252252252	2.06213161846504\\
1.02427427427427	2.07039346641219\\
1.02602602602603	2.07861470527058\\
1.02777777777778	2.0867281342225\\
1.02952952952953	2.09480195979873\\
1.03128128128128	2.10271922415567\\
1.03303303303303	2.11047960524889\\
1.03478478478478	2.1180828108862\\
1.03653653653654	2.12552857844775\\
1.03828828828829	2.13281667460375\\
1.04004004004004	2.13994689502994\\
1.04179179179179	2.14691906412096\\
1.04354354354354	2.1537330347016\\
1.0452952952953	2.1603886877362\\
1.04704704704705	2.16688593203614\\
1.0487987987988	2.17322470396567\\
1.05055055055055	2.179404967146\\
1.0523023023023	2.18542671215795\\
1.05405405405405	2.19128995624305\\
1.05580580580581	2.1969947430033\\
1.05755755755756	2.20254114209971\\
1.05930930930931	2.20792924894956\\
1.06106106106106	2.21315918442256\\
1.06281281281281	2.21823109453607\\
1.06456456456456	2.22314515014924\\
1.06631631631632	2.22790154665638\\
1.06806806806807	2.23250050367952\\
1.06981981981982	2.23694226476019\\
1.07157157157157	2.24122709705062\\
1.07332332332332	2.24535529100437\\
1.07507507507508	2.2493271600664\\
1.07682682682683	2.25314304036277\\
1.07857857857858	2.25680329038991\\
1.08033033033033	2.26030829070367\\
1.08208208208208	2.26365844360806\\
1.08383383383383	2.26685417284386\\
1.08558558558559	2.2698959232771\\
1.08733733733734	2.27278416058751\\
1.08908908908909	2.27551937095697\\
1.09084084084084	2.27810206075802\\
1.09259259259259	2.2805327562425\\
1.09434434434434	2.28281200323041\\
1.0960960960961	2.28494036679892\\
1.09784784784785	2.28691843097176\\
1.0995995995996	2.28874679840891\\
1.10135135135135	2.29042609009666\\
1.1031031031031	2.2919569450382\\
1.10485485485485	2.29334001994458\\
1.10660660660661	2.29465799230067\\
1.10835835835836	2.29589840443107\\
1.11011011011011	2.29699902750955\\
1.11186186186186	2.2979605509366\\
1.11361361361361	2.29878368012573\\
1.11536536536537	2.29946913620096\\
1.11711711711712	2.30032065816393\\
1.11886886886887	2.30123569190551\\
1.12062062062062	2.30203145419225\\
1.12237237237237	2.30270860687354\\
1.12412412412412	2.30326782524266\\
1.12587587587588	2.30370979775768\\
1.12762762762763	2.30403522576454\\
1.12937937937938	2.30424482322241\\
1.13113113113113	2.30433931643123\\
1.13288288288288	2.30431944376145\\
1.13463463463463	2.30418595538607\\
1.13638638638639	2.30424458595202\\
1.13813813813814	2.3048143513162\\
1.13988988988989	2.30529452005704\\
1.14164164164164	2.30568564593861\\
1.14339339339339	2.30598829163811\\
1.14514514514515	2.30620302853766\\
1.1468968968969	2.30633043651907\\
1.14864864864865	2.30637110376109\\
1.1504004004004	2.30632562653954\\
1.15215215215215	2.30619460902992\\
1.1539039039039	2.30597866311278\\
1.15565565565566	2.30567840818161\\
1.15740740740741	2.30529447095334\\
1.15915915915916	2.3048274852814\\
1.16091091091091	2.30427809197128\\
1.16266266266266	2.3036469385986\\
1.16441441441441	2.30293467932964\\
1.16616616616617	2.30260554642665\\
1.16791791791792	2.30308762925944\\
1.16966966966967	2.30351027775552\\
1.17142142142142	2.30387378292442\\
1.17317317317317	2.30417844050975\\
1.17492492492492	2.30442455091763\\
1.17667667667668	2.30461241914696\\
1.17842842842843	2.30474235472131\\
1.18018018018018	2.30481467162255\\
1.18193193193193	2.30482968822605\\
1.18368368368368	2.30478772723748\\
1.18543543543544	2.30468911563106\\
1.18718718718719	2.30453418458929\\
1.18893893893894	2.30432326944405\\
1.19069069069069	2.30405670961907\\
1.19244244244244	2.30373484857365\\
1.19419419419419	2.30335803374762\\
1.19594594594595	2.30292661650752\\
1.1976976976977	2.30244095209382\\
1.19944944944945	2.30190139956934\\
1.2012012012012	2.30130832176855\\
1.20295295295295	2.300662085248\\
1.2047047047047	2.29996306023755\\
1.20645645645646	2.29921162059255\\
1.20820820820821	2.29840814374682\\
1.20995995995996	2.29781378319561\\
1.21171171171171	2.2984992100338\\
1.21346346346346	2.29914291455702\\
1.21521521521522	2.2997448325839\\
1.21696696696697	2.30030490553308\\
1.21871871871872	2.30082308046949\\
1.22047047047047	2.30129931014884\\
1.22222222222222	2.30173355306017\\
1.22397397397397	2.30212577346663\\
1.22572572572573	2.30247594144422\\
1.22747747747748	2.3027840329187\\
1.22922922922923	2.30305002970044\\
1.23098098098098	2.30327391951738\\
1.23273273273273	2.30345569604591\\
1.23448448448448	2.30359535893977\\
1.23623623623624	2.30369291385691\\
1.23798798798799	2.30374837248432\\
1.23973973973974	2.30376175256073\\
1.24149149149149	2.30373307789735\\
1.24324324324324	2.3036623783964\\
1.24499499499499	2.30354969006769\\
1.24674674674675	2.30339505504299\\
1.2484984984985	2.30319852158836\\
1.25025025025025	2.30296014411439\\
1.252002002002	2.30267998318433\\
1.25375375375375	2.30235810552011\\
1.25550550550551	2.30199458400624\\
1.25725725725726	2.30158949769168\\
1.25900900900901	2.30114293178959\\
1.26076076076076	2.30065497767498\\
1.26251251251251	2.30012573288029\\
1.26426426426426	2.2995553010889\\
1.26601601601602	2.29894379212663\\
1.26776776776777	2.29829132195111\\
1.26951951951952	2.2975980126392\\
1.27127127127127	2.29686399237226\\
1.27302302302302	2.29608939541959\\
1.27477477477477	2.29527436211971\\
1.27652652652653	2.29441903885974\\
1.27827827827828	2.29352357805281\\
1.28003003003003	2.29258813811351\\
1.28178178178178	2.29193924191544\\
1.28353353353353	2.29230150305814\\
1.28528528528529	2.29261805104447\\
1.28703703703704	2.29288875403487\\
1.28878878878879	2.29311349035447\\
1.29054054054054	2.29329214844627\\
1.29229229229229	2.29342462682149\\
1.29404404404404	2.29351083400709\\
1.2957957957958	2.29355068849061\\
1.29754754754755	2.29354411866244\\
1.2992992992993	2.2934910627554\\
1.30105105105105	2.29339146878196\\
1.3028028028028	2.29324529446898\\
1.30455455455455	2.29305250719013\\
1.30630630630631	2.29281308389599\\
1.30805805805806	2.29252701104203\\
1.30980980980981	2.29219428451436\\
1.31156156156156	2.2918149095535\\
1.31331331331331	2.29138890067603\\
1.31506506506507	2.29091628159447\\
1.31681681681682	2.29039708513509\\
1.31856856856857	2.28983135315407\\
1.32032032032032	2.28921913645182\\
1.32207207207207	2.28856049468566\\
1.32382382382382	2.28785549628084\\
1.32557557557558	2.28710421834004\\
1.32732732732733	2.28630674655132\\
1.32907907907908	2.28546317509463\\
1.33083083083083	2.28457360654698\\
1.33258258258258	2.28363815178617\\
1.33433433433433	2.28265692989337\\
1.33608608608609	2.28163006805436\\
1.33783783783784	2.28055770145966\\
1.33958958958959	2.27943997320355\\
1.34134134134134	2.27827703418198\\
1.34309309309309	2.27706904298947\\
1.34484484484484	2.27581616581509\\
1.3465965965966	2.27451857633746\\
1.34834834834835	2.27317645561892\\
1.3501001001001	2.27178999199885\\
1.35185185185185	2.27035938098624\\
1.3536036036036	2.26888482515153\\
1.35535535535536	2.2673665340177\\
1.35710710710711	2.2658047239508\\
1.35885885885886	2.26419961804986\\
1.36061061061061	2.26255144603617\\
1.36236236236236	2.26086044414214\\
1.36411411411411	2.25912685499963\\
1.36586586586587	2.25735092752786\\
1.36761761761762	2.25553291682089\\
1.36936936936937	2.25367308403478\\
1.37112112112112	2.25177169627441\\
1.37287287287287	2.24982902648\\
1.37462462462462	2.24784535331341\\
1.37637637637638	2.24582096104415\\
1.37812812812813	2.24375613943535\\
1.37987987987988	2.24165118362941\\
1.38163163163163	2.23950639403363\\
1.38338338338338	2.23732207620577\\
1.38513513513514	2.23509854073952\\
1.38688688688689	2.2328361031499\\
1.38863863863864	2.23053508375881\\
1.39039039039039	2.22819580758045\\
1.39214214214214	2.22581860420692\\
1.39389389389389	2.22340380769387\\
1.39564564564565	2.22095175644629\\
1.3973973973974	2.2184627931044\\
1.39914914914915	2.2159372644298\\
1.4009009009009	2.21337552119172\\
1.40265265265265	2.21077791805356\\
1.4044044044044	2.20814481345968\\
1.40615615615616	2.20547656952242\\
1.40790790790791	2.20277355190944\\
1.40965965965966	2.2000361297314\\
1.41141141141141	2.19726467542992\\
1.41316316316316	2.194459564666\\
1.41491491491491	2.1916211762087\\
1.41666666666667	2.18874989182433\\
1.41841841841842	2.18584609616602\\
1.42017017017017	2.18291017666373\\
1.42192192192192	2.17994252341474\\
1.42367367367367	2.17694352907457\\
1.42542542542543	2.17391358874853\\
1.42717717717718	2.17085309988362\\
1.42892892892893	2.1677624621611\\
1.43068068068068	2.16464207738951\\
1.43243243243243	2.16149234939839\\
1.43418418418418	2.15831368393239\\
1.43593593593594	2.15510648854623\\
1.43768768768769	2.15187117250003\\
1.43943943943944	2.14860814665544\\
1.44119119119119	2.14531782337234\\
1.44294294294294	2.14200061640625\\
1.44469469469469	2.13865694080635\\
1.44644644644645	2.13528721281424\\
1.4481981981982	2.13189184976338\\
1.44994994994995	2.12847126997926\\
1.4517017017017	2.12502589268026\\
1.45345345345345	2.12155613787931\\
1.45520520520521	2.11806242628621\\
1.45695695695696	2.11454517921083\\
1.45870870870871	2.11100481846698\\
1.46046046046046	2.1074417662771\\
1.46221221221221	2.10385644517778\\
1.46396396396396	2.10024927792606\\
1.46571571571572	2.09662068740648\\
1.46746746746747	2.09297109653911\\
1.46921921921922	2.08930092818826\\
1.47097097097097	2.08561060507213\\
1.47272272272272	2.08190054967329\\
1.47447447447447	2.07817118415001\\
1.47622622622623	2.07442293024845\\
1.47797797797798	2.07065620921582\\
1.47972972972973	2.0668714417143\\
1.48148148148148	2.06306904773596\\
1.48323323323323	2.05924944651853\\
1.48498498498498	2.05541305646213\\
1.48673673673674	2.05156029504686\\
1.48848848848849	2.04769157875136\\
1.49024024024024	2.04380732297232\\
1.49199199199199	2.03990794194491\\
1.49374374374374	2.03599384866412\\
1.4954954954955	2.04160646140869\\
1.49724724724725	2.05008374083931\\
1.498998998999	2.05850414530637\\
1.50075075075075	2.06686735835966\\
1.5025025025025	2.07517306897844\\
1.50425425425425	2.08342097152892\\
1.50600600600601	2.09161076572281\\
1.50775775775776	2.09974215657679\\
1.50950950950951	2.10781485437303\\
1.51126126126126	2.11582857462052\\
1.51301301301301	2.12378303801735\\
1.51476476476476	2.13167797041376\\
1.51651651651652	2.13951310277594\\
1.51826826826827	2.14728817115066\\
1.52002002002002	2.15500291663051\\
1.52177177177177	2.16265708531985\\
1.52352352352352	2.17025042830142\\
1.52527527527528	2.17778270160347\\
1.52702702702703	2.18525366616756\\
1.52877877877878	2.1926630878168\\
1.53053053053053	2.2000107372247\\
1.53228228228228	2.20729638988442\\
1.53403403403403	2.21451982607853\\
1.53578578578579	2.22168083084922\\
1.53753753753754	2.22877919396885\\
1.53928928928929	2.23581470991094\\
1.54104104104104	2.24278717782156\\
1.54279279279279	2.24969640149097\\
1.54454454454454	2.25654218932571\\
1.5462962962963	2.26332435432088\\
1.54804804804805	2.27004271403278\\
1.5497997997998	2.27669709055184\\
1.55155155155155	2.28328731047575\\
1.5533033033033	2.28981320488287\\
1.55505505505506	2.29627460930585\\
1.55680680680681	2.3026713637055\\
1.55855855855856	2.3090033124448\\
1.56031031031031	2.31527030426318\\
1.56206206206206	2.32147219225086\\
1.56381381381381	2.3276088338235\\
1.56556556556557	2.33368009069686\\
1.56731731731732	2.33968582886172\\
1.56906906906907	2.34562591855883\\
1.57082082082082	2.35150023425408\\
1.57257257257257	2.35730865461371\\
1.57432432432432	2.36305106247968\\
1.57607607607608	2.36872734484508\\
1.57782782782783	2.37433739282967\\
1.57957957957958	2.37988110165552\\
1.58133133133133	2.38535837062267\\
1.58308308308308	2.39076910308489\\
1.58483483483483	2.39611320642553\\
1.58658658658659	2.40139059203335\\
1.58833833833834	2.40660117527849\\
1.59009009009009	2.41174487548843\\
1.59184184184184	2.41682161592401\\
1.59359359359359	2.42183132375546\\
1.59534534534535	2.42677393003853\\
1.5970970970971	2.43164936969056\\
1.59884884884885	2.43645758146663\\
1.6006006006006	2.44119850793574\\
1.60235235235235	2.44587209545693\\
1.6041041041041	2.45047829415553\\
1.60585585585586	2.45501705789933\\
1.60760760760761	2.45948834427478\\
1.60935935935936	2.46389211456321\\
1.61111111111111	2.46822833371704\\
1.61286286286286	2.47249697033604\\
1.61461461461461	2.47669799664348\\
1.61636636636637	2.48083138846239\\
1.61811811811812	2.48489712519176\\
1.61986986986987	2.48889518978274\\
1.62162162162162	2.49282556871483\\
1.62337337337337	2.49668825197212\\
1.62512512512513	2.50048323301939\\
1.62687687687688	2.50421050877834\\
1.62862862862863	2.50787007960373\\
1.63038038038038	2.51146194925955\\
1.63213213213213	2.51498612489512\\
1.63388388388388	2.51844261702123\\
1.63563563563564	2.52183143948627\\
1.63738738738739	2.5251526094523\\
1.63913913913914	2.52840614737116\\
1.64089089089089	2.53159207696053\\
1.64264264264264	2.53471042518\\
1.64439439439439	2.5377612222071\\
1.64614614614615	2.54074450141335\\
1.6478978978979	2.54366029934029\\
1.64964964964965	2.54650865567546\\
1.6514014014014	2.54928961322845\\
1.65315315315315	2.55200321790685\\
1.6549049049049	2.55464951869225\\
1.65665665665666	2.55722856761619\\
1.65840840840841	2.55974041973617\\
1.66016016016016	2.56218513311155\\
1.66191191191191	2.56456276877955\\
1.66366366366366	2.56687339073115\\
1.66541541541542	2.56911706588708\\
1.66716716716717	2.5712938640737\\
1.66891891891892	2.57340385799899\\
1.67067067067067	2.57544712322845\\
1.67242242242242	2.57742373816103\\
1.67417417417417	2.57933378400511\\
1.67592592592593	2.58117734475438\\
1.67767767767768	2.58295450716384\\
1.67942942942943	2.58466536072569\\
1.68118118118118	2.58630999764534\\
1.68293293293293	2.58788851281735\\
1.68468468468468	2.58940100380141\\
1.68643643643644	2.59084757079831\\
1.68818818818819	2.59222831662597\\
1.68993993993994	2.59354334669543\\
1.69169169169169	2.59479276898691\\
1.69344344344344	2.5959766940258\\
1.6951951951952	2.5970952348588\\
1.69694694694695	2.59814850702999\\
1.6986986986987	2.59913662855689\\
1.70045045045045	2.60005971990669\\
1.7022022022022	2.60091790397234\\
1.70395395395395	2.60171130604879\\
1.70570570570571	2.60244005380919\\
1.70745745745746	2.60310427728114\\
1.70920920920921	2.60370410882302\\
1.71096096096096	2.6042396831003\\
1.71271271271271	2.60471113706186\\
1.71446446446446	2.60511860991646\\
1.71621621621622	2.60546224310916\\
1.71796796796797	2.60574218029779\\
1.71971971971972	2.60595856732952\\
1.72147147147147	2.60611155221741\\
1.72322322322322	2.60620128511706\\
1.72497497497497	2.60622791830328\\
1.72672672672673	2.60619160614686\\
1.72847847847848	2.60609250509131\\
1.73023023023023	2.60593077362972\\
1.73198198198198	2.60570657228171\\
1.73373373373373	2.60542006357035\\
1.73548548548549	2.60507141199921\\
1.73723723723724	2.60466078402944\\
1.73898898898899	2.60418834805697\\
1.74074074074074	2.6036542743897\\
1.74249249249249	2.60305873522481\\
1.74424424424424	2.60240190462617\\
1.745995995996	2.60168395850174\\
1.74774774774775	2.60090507458116\\
1.7494994994995	2.60006543239329\\
1.75125125125125	2.59916521324392\\
1.753003003003	2.59820460019359\\
1.75475475475475	2.59718377803535\\
1.75650650650651	2.59610293327281\\
1.75825825825826	2.59496225409808\\
1.76001001001001	2.59376193036994\\
1.76176176176176	2.59250215359205\\
1.76351351351351	2.59118311689127\\
1.76526526526527	2.58980501499602\\
1.76701701701702	2.58836804421485\\
1.76876876876877	2.58687240241502\\
1.77052052052052	2.58531828900118\\
1.77227227227227	2.58370590489426\\
1.77402402402402	2.58203545251031\\
1.77577577577578	2.58030713573959\\
1.77752752752753	2.57852115992568\\
1.77927927927928	2.57667773184477\\
1.78103103103103	2.57477705968498\\
1.78278278278278	2.57281935302589\\
1.78453453453453	2.57080482281815\\
1.78628628628629	2.56873368136317\\
1.78803803803804	2.566606142293\\
1.78978978978979	2.56442242055028\\
1.79154154154154	2.56218273236839\\
1.79329329329329	2.55988729525162\\
1.79504504504505	2.55753632795557\\
1.7967967967968	2.55513005046764\\
1.79854854854855	2.55266868398766\\
1.8003003003003	2.55015245090862\\
1.80205205205205	2.54758157479763\\
1.8038038038038	2.54495628037692\\
1.80555555555556	2.54227679350506\\
1.80730730730731	2.53954334115827\\
1.80905905905906	2.5367561514119\\
1.81081081081081	2.53391545342206\\
1.81256256256256	2.5310214774074\\
1.81431431431431	2.52807445463102\\
1.81606606606607	2.5250746173826\\
1.81781781781782	2.52202219896057\\
1.81956956956957	2.51891743365456\\
1.82132132132132	2.51576055672795\\
1.82307307307307	2.51255180440057\\
1.82482482482482	2.50929141383159\\
1.82657657657658	2.50597962310258\\
1.82832832832833	2.50261667120071\\
1.83008008008008	2.49920279800215\\
1.83183183183183	2.49573824425564\\
1.83358358358358	2.49222325156617\\
1.83533533533534	2.48865806237897\\
1.83708708708709	2.48504291996351\\
1.83883883883884	2.48137806839784\\
1.84059059059059	2.47766375255299\\
1.84234234234234	2.4739002180776\\
1.84409409409409	2.47008771138279\\
1.84584584584585	2.46622647962709\\
1.8475975975976	2.4623167707017\\
1.84934934934935	2.45835883321583\\
1.8511011011011	2.45435291648231\\
1.85285285285285	2.45029927050336\\
1.8546046046046	2.44619814595655\\
1.85635635635636	2.44204979418099\\
1.85810810810811	2.43785446716372\\
1.85985985985986	2.43361241752625\\
1.86161161161161	2.42932389851138\\
1.86336336336336	2.42498916397022\\
1.86511511511512	2.42060846834933\\
1.86686686686687	2.41618206667819\\
1.86861861861862	2.41171021455685\\
1.87037037037037	2.40719316814374\\
1.87212212212212	2.40263118414377\\
1.87387387387387	2.39802451979663\\
1.87562562562563	2.39337343286528\\
1.87737737737738	2.38867818162475\\
1.87912912912913	2.38393902485107\\
1.88088088088088	2.3791562218105\\
1.88263263263263	2.37433003224897\\
1.88438438438438	2.36946071638175\\
1.88613613613614	2.36454853488338\\
1.88788788788789	2.35959374887783\\
1.88963963963964	2.35459661992889\\
1.89139139139139	2.34955741003084\\
1.89314314314314	2.34447638159934\\
1.89489489489489	2.33935379746256\\
1.89664664664665	2.33418992085265\\
1.8983983983984	2.32928993251675\\
1.90015015015015	2.32542461670068\\
1.9019019019019	2.32153003123473\\
1.90365365365365	2.31760635180785\\
1.90540540540541	2.31365375309169\\
1.90715715715716	2.3096724087362\\
1.90890890890891	2.30566249136553\\
1.91066066066066	2.3016241725741\\
1.91241241241241	2.29755762292296\\
1.91416416416416	2.29346301193636\\
1.91591591591592	2.2893405080985\\
1.91766766766767	2.29549802642941\\
1.91941941941942	2.30578182676496\\
1.92117117117117	2.3160156114966\\
1.92292292292292	2.32619918346589\\
1.92467467467467	2.33633234788929\\
1.92642642642643	2.34641491235905\\
1.92817817817818	2.3564466868439\\
1.92992992992993	2.36642748368971\\
1.93168168168168	2.37635711761996\\
1.93343343343343	2.38623540573615\\
1.93518518518519	2.39606216751803\\
1.93693693693694	2.40583722482376\\
1.93868868868869	2.41556040188994\\
1.94044044044044	2.42523152533146\\
1.94219219219219	2.43485042414135\\
1.94394394394394	2.4444169296904\\
1.9456956956957	2.45393087572671\\
1.94744744744745	2.46339209837514\\
1.9491991991992	2.47280043613663\\
1.95095095095095	2.48215572988735\\
1.9527027027027	2.49145782287785\\
1.95445445445445	2.50070656073196\\
1.95620620620621	2.50990179144571\\
1.95795795795796	2.519043365386\\
1.95970970970971	2.5281311352893\\
1.96146146146146	2.53716495626011\\
1.96321321321321	2.54614468576936\\
1.96496496496496	2.55507018365275\\
1.96671671671672	2.56394131210887\\
1.96846846846847	2.57275793569729\\
1.97022022022022	2.58151992133655\\
1.97197197197197	2.59022713830195\\
1.97372372372372	2.59887945822331\\
1.97547547547548	2.60747675508263\\
1.97722722722723	2.61601890521158\\
1.97897897897898	2.62450578728892\\
1.98073073073073	2.6329372823378\\
1.98248248248248	2.64131327372301\\
1.98423423423423	2.64963364714801\\
1.98598598598599	2.65789829065196\\
1.98773773773774	2.66610709460661\\
1.98948948948949	2.67425995171308\\
1.99124124124124	2.68235675699851\\
1.99299299299299	2.69039740781268\\
1.99474474474474	2.69838180382447\\
1.9964964964965	2.70630984701822\\
1.99824824824825	2.71418144169005\\
2	2.72199649444396\\
};
\end{axis}
\end{tikzpicture}%
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "hermite"
%%% End: 

